Primal-Dual Contextual Bayesian Optimization for Control System Online Optimization with Time-Average Constraints

This paper studies the problem of online performance optimization of constrained closed-loop control systems, where both the objective and the constraints are unknown black-box functions affected by exogenous time-varying contextual disturbances. A primal-dual contextual Bayesian optimization algorithm is proposed that achieves sublinear cumulative regret with respect to the dynamic optimal solution under certain regularity conditions. Furthermore, the algorithm achieves zero time-average constraint violation, ensuring that the average value of the constraint function satisfies the desired constraint. The method is applied to both sampled instances from Gaussian processes and a continuous stirred tank reactor parameter tuning problem; simulation results show that the method simultaneously provides close-to-optimal performance and maintains constraint feasibility on average. This contrasts current state-of-the-art methods, which either suffer from large cumulative regret or severe constraint violations for the case studies presented.

==> fig/cumu_cost_avg_constrs.tex <==
% This file was created with tikzplotlib v0.10.1.

\renewcommand\pointInt{10}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=1.3cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0.0, xmax=300.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Cost},
ymin=-14941.720530712, ymax=939.997226560904,
ytick style={color=black},
ytick={-15000,-10000,-5000,0,5000},
yticklabels={\ensuremath{-}1.5,\ensuremath{-}1.0,\ensuremath{-}0.5,0.0,0.5}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,-21.157912308737)
--(axis cs:0,-22.082278943194)
--(axis cs:1,-43.9839441973297)
--(axis cs:2,-65.8626465753782)
--(axis cs:3,-87.557663410733)
--(axis cs:4,-109.184442962084)
--(axis cs:5,-130.76525822522)
--(axis cs:6,-152.502541067656)
--(axis cs:7,-174.20952584032)
--(axis cs:8,-195.944004984024)
--(axis cs:9,-217.65749555376)
--(axis cs:10,-239.314511100288)
--(axis cs:11,-260.970500357796)
--(axis cs:12,-282.731564775164)
--(axis cs:13,-304.41673600867)
--(axis cs:14,-325.963416939259)
--(axis cs:15,-347.607651589845)
--(axis cs:16,-369.445007991068)
--(axis cs:17,-391.125406668187)
--(axis cs:18,-412.695376085005)
--(axis cs:19,-434.343695935785)
--(axis cs:20,-455.974172094481)
--(axis cs:21,-477.623860393614)
--(axis cs:22,-499.394840334709)
--(axis cs:23,-521.123277475809)
--(axis cs:24,-542.857284132757)
--(axis cs:25,-564.462263247513)
--(axis cs:26,-585.985304388159)
--(axis cs:27,-607.635185518475)
--(axis cs:28,-629.331579016073)
--(axis cs:29,-650.851289886816)
--(axis cs:30,-672.495426521476)
--(axis cs:31,-694.049518578813)
--(axis cs:32,-715.791519637398)
--(axis cs:33,-737.550652309354)
--(axis cs:34,-759.04603668602)
--(axis cs:35,-780.70573289675)
--(axis cs:36,-802.45814444166)
--(axis cs:37,-823.98405044445)
--(axis cs:38,-845.646366654411)
--(axis cs:39,-867.242969887209)
--(axis cs:40,-888.792599835193)
--(axis cs:41,-910.647013239047)
--(axis cs:42,-932.298778559829)
--(axis cs:43,-953.975795154146)
--(axis cs:44,-975.632210056934)
--(axis cs:45,-997.354432445276)
--(axis cs:46,-1019.05821447093)
--(axis cs:47,-1040.83603992391)
--(axis cs:48,-1062.3490080204)
--(axis cs:49,-1083.89280669622)
--(axis cs:50,-1105.39598834613)
--(axis cs:51,-1127.06422860483)
--(axis cs:52,-1148.86277693119)
--(axis cs:53,-1170.43875226201)
--(axis cs:54,-1196.84249876996)
--(axis cs:55,-1218.29272716879)
--(axis cs:56,-1239.93177150132)
--(axis cs:57,-1261.66659785033)
--(axis cs:58,-1283.16438951433)
--(axis cs:59,-1304.8528416261)
--(axis cs:60,-1326.63529137204)
--(axis cs:61,-1348.29769696483)
--(axis cs:62,-1369.92840028354)
--(axis cs:63,-1391.58438686612)
--(axis cs:64,-1413.13903522025)
--(axis cs:65,-1434.7616252122)
--(axis cs:66,-1456.36035309049)
--(axis cs:67,-1477.79166022871)
--(axis cs:68,-1499.36180256545)
--(axis cs:69,-1520.84557190819)
--(axis cs:70,-1542.4061909749)
--(axis cs:71,-1563.94609036757)
--(axis cs:72,-1585.52630864838)
--(axis cs:73,-1607.1950295764)
--(axis cs:74,-1628.81934079414)
--(axis cs:75,-1650.48264653465)
--(axis cs:76,-1672.02833403055)
--(axis cs:77,-1693.69336331608)
--(axis cs:78,-1715.31512783596)
--(axis cs:79,-1736.80870466667)
--(axis cs:80,-1758.25835011562)
--(axis cs:81,-1779.84799744035)
--(axis cs:82,-1801.42637807301)
--(axis cs:83,-1823.0107080654)
--(axis cs:84,-1844.6764283497)
--(axis cs:85,-1866.0899200959)
--(axis cs:86,-1887.79742087616)
--(axis cs:87,-1909.44847171845)
--(axis cs:88,-1930.97042953103)
--(axis cs:89,-1952.52242667628)
--(axis cs:90,-1974.25461389596)
--(axis cs:91,-1995.92269770313)
--(axis cs:92,-2017.50322442209)
--(axis cs:93,-2039.17831382478)
--(axis cs:94,-2060.83630240128)
--(axis cs:95,-2082.50510835744)
--(axis cs:96,-2104.0346646828)
--(axis cs:97,-2125.55041327169)
--(axis cs:98,-2147.285155607)
--(axis cs:99,-2168.90919040433)
--(axis cs:100,-2190.61246596085)
--(axis cs:101,-2212.5296342385)
--(axis cs:102,-2234.11289666699)
--(axis cs:103,-2255.66445042862)
--(axis cs:104,-2277.2080321566)
--(axis cs:105,-2298.73307024399)
--(axis cs:106,-2320.20373562122)
--(axis cs:107,-2341.91699729931)
--(axis cs:108,-2363.42450937405)
--(axis cs:109,-2385.292098396)
--(axis cs:110,-2407.04823384493)
--(axis cs:111,-2428.78592404884)
--(axis cs:112,-2450.19586816096)
--(axis cs:113,-2471.81329645233)
--(axis cs:114,-2493.36583290511)
--(axis cs:115,-2514.94569135707)
--(axis cs:116,-2536.62729867631)
--(axis cs:117,-2558.20637375151)
--(axis cs:118,-2579.7762443875)
--(axis cs:119,-2601.35804385904)
--(axis cs:120,-2623.16929041491)
--(axis cs:121,-2644.55189171111)
--(axis cs:122,-2666.20684329299)
--(axis cs:123,-2687.83380673621)
--(axis cs:124,-2709.41736145856)
--(axis cs:125,-2730.99538050674)
--(axis cs:126,-2752.76500011324)
--(axis cs:127,-2774.30548960888)
--(axis cs:128,-2795.94757341887)
--(axis cs:129,-2817.47048802864)
--(axis cs:130,-2839.04264395813)
--(axis cs:131,-2860.63129683289)
--(axis cs:132,-2882.28925903359)
--(axis cs:133,-2903.89955855051)
--(axis cs:134,-2925.51887958346)
--(axis cs:135,-2947.0675640665)
--(axis cs:136,-2968.66320881371)
--(axis cs:137,-2990.44246179445)
--(axis cs:138,-3012.05975607775)
--(axis cs:139,-3033.66704352906)
--(axis cs:140,-3055.02643428449)
--(axis cs:141,-3076.69827023614)
--(axis cs:142,-3098.24199271796)
--(axis cs:143,-3119.88289138352)
--(axis cs:144,-3141.45401719237)
--(axis cs:145,-3163.16796735176)
--(axis cs:146,-3184.66575074908)
--(axis cs:147,-3206.46261822004)
--(axis cs:148,-3227.96952178565)
--(axis cs:149,-3249.57608687482)
--(axis cs:150,-3271.12383630269)
--(axis cs:151,-3292.6802505444)
--(axis cs:152,-3314.19174273986)
--(axis cs:153,-3335.84447455068)
--(axis cs:154,-3357.41235992713)
--(axis cs:155,-3379.23016851388)
--(axis cs:156,-3400.87012893927)
--(axis cs:157,-3422.40096270667)
--(axis cs:158,-3444.01855102465)
--(axis cs:159,-3465.51628290478)
--(axis cs:160,-3486.9505174943)
--(axis cs:161,-3508.59868006922)
--(axis cs:162,-3530.49049172077)
--(axis cs:163,-3551.94142298999)
--(axis cs:164,-3573.56056783098)
--(axis cs:165,-3594.97246604551)
--(axis cs:166,-3616.54414136024)
--(axis cs:167,-3637.85179315744)
--(axis cs:168,-3659.30368568322)
--(axis cs:169,-3680.91790597262)
--(axis cs:170,-3702.537884463)
--(axis cs:171,-3724.03988161993)
--(axis cs:172,-3745.5253208409)
--(axis cs:173,-3767.13776770039)
--(axis cs:174,-3788.86494026364)
--(axis cs:175,-3810.36772485981)
--(axis cs:176,-3831.84649480159)
--(axis cs:177,-3853.59347475316)
--(axis cs:178,-3875.28459596514)
--(axis cs:179,-3897.0342914477)
--(axis cs:180,-3918.58493367022)
--(axis cs:181,-3940.08357979893)
--(axis cs:182,-3961.85543013525)
--(axis cs:183,-3983.36036946547)
--(axis cs:184,-4004.83178315641)
--(axis cs:185,-4026.50524559274)
--(axis cs:186,-4048.19754532485)
--(axis cs:187,-4069.77120941282)
--(axis cs:188,-4091.42938866648)
--(axis cs:189,-4113.20832324677)
--(axis cs:190,-4134.78380499468)
--(axis cs:191,-4156.43183580619)
--(axis cs:192,-4178.11165906334)
--(axis cs:193,-4199.64394305858)
--(axis cs:194,-4221.26995310929)
--(axis cs:195,-4242.85157711109)
--(axis cs:196,-4264.4384165366)
--(axis cs:197,-4286.01351516904)
--(axis cs:198,-4307.69798963671)
--(axis cs:199,-4329.28233159625)
--(axis cs:200,-4350.68926182803)
--(axis cs:201,-4372.32661003837)
--(axis cs:202,-4393.97585762136)
--(axis cs:203,-4415.64120950009)
--(axis cs:204,-4437.4462374824)
--(axis cs:205,-4459.05783652397)
--(axis cs:206,-4480.80927321104)
--(axis cs:207,-4502.3063031118)
--(axis cs:208,-4523.72017384067)
--(axis cs:209,-4545.35480025441)
--(axis cs:210,-4567.01727393697)
--(axis cs:211,-4588.74446819053)
--(axis cs:212,-4610.48455108826)
--(axis cs:213,-4632.32229782686)
--(axis cs:214,-4653.95645908427)
--(axis cs:215,-4675.72675748872)
--(axis cs:216,-4697.2904281784)
--(axis cs:217,-4718.72006409557)
--(axis cs:218,-4740.34236785998)
--(axis cs:219,-4761.95262447493)
--(axis cs:220,-4783.50795379143)
--(axis cs:221,-4805.2267885737)
--(axis cs:222,-4826.89462820625)
--(axis cs:223,-4848.25368883601)
--(axis cs:224,-4869.93050820979)
--(axis cs:225,-4891.58587331749)
--(axis cs:226,-4913.17195883527)
--(axis cs:227,-4934.86923215289)
--(axis cs:228,-4956.40670076313)
--(axis cs:229,-4978.25641108488)
--(axis cs:230,-4999.87711754055)
--(axis cs:231,-5021.48180203395)
--(axis cs:232,-5043.1007873568)
--(axis cs:233,-5064.74295811523)
--(axis cs:234,-5086.43087969627)
--(axis cs:235,-5107.94890853133)
--(axis cs:236,-5129.63532541085)
--(axis cs:237,-5151.13763180534)
--(axis cs:238,-5172.73734895323)
--(axis cs:239,-5194.47419718937)
--(axis cs:240,-5216.0642334787)
--(axis cs:241,-5237.5545743776)
--(axis cs:242,-5259.21355471748)
--(axis cs:243,-5280.77147575255)
--(axis cs:244,-5302.68492818081)
--(axis cs:245,-5324.1512068975)
--(axis cs:246,-5345.77480211432)
--(axis cs:247,-5367.47010187626)
--(axis cs:248,-5388.98034883167)
--(axis cs:249,-5410.5830741543)
--(axis cs:250,-5432.08934509624)
--(axis cs:251,-5453.69943986895)
--(axis cs:252,-5475.36172054362)
--(axis cs:253,-5496.82825567601)
--(axis cs:254,-5518.57632014826)
--(axis cs:255,-5540.14729590416)
--(axis cs:256,-5561.82048766472)
--(axis cs:257,-5583.33236489582)
--(axis cs:258,-5605.01191223022)
--(axis cs:259,-5626.78961732235)
--(axis cs:260,-5648.48395782118)
--(axis cs:261,-5670.12082659635)
--(axis cs:262,-5691.68760365609)
--(axis cs:263,-5713.41474557185)
--(axis cs:264,-5734.99454062882)
--(axis cs:265,-5756.68927480937)
--(axis cs:266,-5778.23056590435)
--(axis cs:267,-5799.59780584659)
--(axis cs:268,-5821.30399699227)
--(axis cs:269,-5842.97705616044)
--(axis cs:270,-5864.38043341272)
--(axis cs:271,-5885.9632182456)
--(axis cs:272,-5907.41806081078)
--(axis cs:273,-5928.99574351541)
--(axis cs:274,-5950.59107374871)
--(axis cs:275,-5972.2220169881)
--(axis cs:276,-5993.75718376917)
--(axis cs:277,-6015.2342715264)
--(axis cs:278,-6036.96996145311)
--(axis cs:279,-6058.64641182349)
--(axis cs:280,-6080.18316567385)
--(axis cs:281,-6101.50753552306)
--(axis cs:282,-6123.05408137471)
--(axis cs:283,-6144.7044749025)
--(axis cs:284,-6166.1932301504)
--(axis cs:285,-6187.61565211006)
--(axis cs:286,-6209.27186565761)
--(axis cs:287,-6230.86672402683)
--(axis cs:288,-6252.55310908026)
--(axis cs:289,-6274.10708189825)
--(axis cs:290,-6295.52941635576)
--(axis cs:291,-6317.22684578197)
--(axis cs:292,-6338.72080347074)
--(axis cs:293,-6360.32881236667)
--(axis cs:294,-6381.90645391328)
--(axis cs:295,-6403.48996036653)
--(axis cs:296,-6424.96882199109)
--(axis cs:297,-6446.62340715372)
--(axis cs:298,-6468.29805563448)
--(axis cs:299,-6489.94308419892)
--(axis cs:299,-6467.73072940412)
--(axis cs:299,-6467.73072940412)
--(axis cs:298,-6446.07897268359)
--(axis cs:297,-6424.68768513493)
--(axis cs:296,-6403.16231883249)
--(axis cs:295,-6381.65681663503)
--(axis cs:294,-6360.21689357632)
--(axis cs:293,-6338.67686123368)
--(axis cs:292,-6317.22507682889)
--(axis cs:291,-6295.58449417363)
--(axis cs:290,-6274.01523739873)
--(axis cs:289,-6252.50516442397)
--(axis cs:288,-6230.88828856628)
--(axis cs:287,-6209.38830417867)
--(axis cs:286,-6187.84977310505)
--(axis cs:285,-6166.31299430298)
--(axis cs:284,-6144.67670741321)
--(axis cs:283,-6123.21184855654)
--(axis cs:282,-6101.56991351176)
--(axis cs:281,-6080.23069357486)
--(axis cs:280,-6058.68434565508)
--(axis cs:279,-6036.9948084615)
--(axis cs:278,-6015.54196402038)
--(axis cs:277,-5993.91313490781)
--(axis cs:276,-5972.2559163265)
--(axis cs:275,-5950.67300025485)
--(axis cs:274,-5929.19258198619)
--(axis cs:273,-5907.61633798808)
--(axis cs:272,-5886.21297174134)
--(axis cs:271,-5864.74734662587)
--(axis cs:270,-5843.23300265229)
--(axis cs:269,-5821.64534771184)
--(axis cs:268,-5800.19964870146)
--(axis cs:267,-5778.69258628297)
--(axis cs:266,-5757.27683732101)
--(axis cs:265,-5735.59145243079)
--(axis cs:264,-5713.92224526048)
--(axis cs:263,-5692.29839846595)
--(axis cs:262,-5670.62285781843)
--(axis cs:261,-5649.00619272357)
--(axis cs:260,-5627.45251428721)
--(axis cs:259,-5605.9949577441)
--(axis cs:258,-5584.37836313671)
--(axis cs:257,-5562.82735360654)
--(axis cs:256,-5541.22116879849)
--(axis cs:255,-5519.76199567698)
--(axis cs:254,-5497.9603858453)
--(axis cs:253,-5476.38200713995)
--(axis cs:252,-5454.72106380735)
--(axis cs:251,-5433.1381076996)
--(axis cs:250,-5411.49686169372)
--(axis cs:249,-5390.05449215622)
--(axis cs:248,-5368.65252119638)
--(axis cs:247,-5346.98532945004)
--(axis cs:246,-5325.25565511731)
--(axis cs:245,-5303.52687705811)
--(axis cs:244,-5281.89500909605)
--(axis cs:243,-5260.50823985678)
--(axis cs:242,-5238.86261357989)
--(axis cs:241,-5217.24854504758)
--(axis cs:240,-5195.80222833093)
--(axis cs:239,-5174.18101147818)
--(axis cs:238,-5152.80071963073)
--(axis cs:237,-5131.28540760406)
--(axis cs:236,-5109.6504746427)
--(axis cs:235,-5088.08637949611)
--(axis cs:234,-5066.55954272155)
--(axis cs:233,-5044.85932771281)
--(axis cs:232,-5023.34141493066)
--(axis cs:231,-5001.8615669259)
--(axis cs:230,-4980.2076638057)
--(axis cs:229,-4958.54017561459)
--(axis cs:228,-4937.02630382011)
--(axis cs:227,-4915.51358690935)
--(axis cs:226,-4893.86876739252)
--(axis cs:225,-4872.18993213882)
--(axis cs:224,-4850.60510698815)
--(axis cs:223,-4828.91213189806)
--(axis cs:222,-4807.25373646072)
--(axis cs:221,-4785.70560031312)
--(axis cs:220,-4764.04915227337)
--(axis cs:219,-4742.41586022631)
--(axis cs:218,-4720.86299134401)
--(axis cs:217,-4699.19059069832)
--(axis cs:216,-4677.66382579965)
--(axis cs:215,-4655.98350502994)
--(axis cs:214,-4634.42014039887)
--(axis cs:213,-4612.95719037065)
--(axis cs:212,-4591.38909569897)
--(axis cs:211,-4569.67520558388)
--(axis cs:210,-4548.25326466379)
--(axis cs:209,-4526.71776252446)
--(axis cs:208,-4505.22715505068)
--(axis cs:207,-4483.65473579132)
--(axis cs:206,-4462.06350740896)
--(axis cs:205,-4440.39069759391)
--(axis cs:204,-4418.92375218821)
--(axis cs:203,-4397.28735055529)
--(axis cs:202,-4375.79295970258)
--(axis cs:201,-4354.21785991562)
--(axis cs:200,-4332.73105831365)
--(axis cs:199,-4311.17282162669)
--(axis cs:198,-4289.50098024369)
--(axis cs:197,-4267.80902195861)
--(axis cs:196,-4246.20535783825)
--(axis cs:195,-4224.72409364622)
--(axis cs:194,-4203.2874904475)
--(axis cs:193,-4181.47232055446)
--(axis cs:192,-4159.81529672622)
--(axis cs:191,-4138.17050397887)
--(axis cs:190,-4116.49320537362)
--(axis cs:189,-4095.15397938433)
--(axis cs:188,-4073.41880821206)
--(axis cs:187,-4051.90018653775)
--(axis cs:186,-4030.382766757)
--(axis cs:185,-4008.84299727993)
--(axis cs:184,-3987.28565934876)
--(axis cs:183,-3965.70142782937)
--(axis cs:182,-3943.97592244356)
--(axis cs:181,-3922.31197207588)
--(axis cs:180,-3900.7274041458)
--(axis cs:179,-3879.07339417902)
--(axis cs:178,-3857.48050786841)
--(axis cs:177,-3835.75645380508)
--(axis cs:176,-3814.2203935417)
--(axis cs:175,-3792.70602215485)
--(axis cs:174,-3771.18348174411)
--(axis cs:173,-3749.32690197336)
--(axis cs:172,-3727.77118686002)
--(axis cs:171,-3705.98091207449)
--(axis cs:170,-3684.46773056456)
--(axis cs:169,-3662.75491459167)
--(axis cs:168,-3641.14306525653)
--(axis cs:167,-3619.71713395839)
--(axis cs:166,-3598.24096644564)
--(axis cs:165,-3576.75517913904)
--(axis cs:164,-3555.14279085569)
--(axis cs:163,-3533.51053694031)
--(axis cs:162,-3511.8092088769)
--(axis cs:161,-3490.42172024182)
--(axis cs:160,-3468.76403843068)
--(axis cs:159,-3447.20942143404)
--(axis cs:158,-3425.60792815798)
--(axis cs:157,-3404.07434557434)
--(axis cs:156,-3382.49973781473)
--(axis cs:155,-3360.92053775397)
--(axis cs:154,-3339.43534275938)
--(axis cs:153,-3317.82795508959)
--(axis cs:152,-3296.37062336722)
--(axis cs:151,-3274.79624472716)
--(axis cs:150,-3253.28922914417)
--(axis cs:149,-3231.56726815536)
--(axis cs:148,-3210.23485256774)
--(axis cs:147,-3188.56704266397)
--(axis cs:146,-3167.2014162507)
--(axis cs:145,-3145.53343129719)
--(axis cs:144,-3123.82867909063)
--(axis cs:143,-3102.20307331734)
--(axis cs:142,-3080.5847973497)
--(axis cs:141,-3058.94156569163)
--(axis cs:140,-3037.45882839349)
--(axis cs:139,-3016.07221578367)
--(axis cs:138,-2994.37471553062)
--(axis cs:137,-2972.70125661125)
--(axis cs:136,-2951.00175364168)
--(axis cs:135,-2929.43975412449)
--(axis cs:134,-2907.98502590325)
--(axis cs:133,-2886.2547166489)
--(axis cs:132,-2864.73997035024)
--(axis cs:131,-2843.07949533348)
--(axis cs:130,-2821.42418829537)
--(axis cs:129,-2799.95290565853)
--(axis cs:128,-2778.30149334804)
--(axis cs:127,-2756.7672897899)
--(axis cs:126,-2735.23906218796)
--(axis cs:125,-2713.61244495767)
--(axis cs:124,-2692.27260931921)
--(axis cs:123,-2670.6009344282)
--(axis cs:122,-2648.84094535101)
--(axis cs:121,-2627.30474813774)
--(axis cs:120,-2605.80941036166)
--(axis cs:119,-2584.30022044625)
--(axis cs:118,-2562.65816528926)
--(axis cs:117,-2541.06509067297)
--(axis cs:116,-2519.44914015525)
--(axis cs:115,-2498.03492065336)
--(axis cs:114,-2476.52900203758)
--(axis cs:113,-2454.86037485798)
--(axis cs:112,-2433.34555444245)
--(axis cs:111,-2411.69594163005)
--(axis cs:110,-2390.04056768285)
--(axis cs:109,-2368.54175605663)
--(axis cs:108,-2346.95265050024)
--(axis cs:107,-2325.34250074455)
--(axis cs:106,-2303.85091797941)
--(axis cs:105,-2282.18070844282)
--(axis cs:104,-2260.59873915339)
--(axis cs:103,-2239.04676222641)
--(axis cs:102,-2217.44254042423)
--(axis cs:101,-2195.7889131399)
--(axis cs:100,-2174.30416814458)
--(axis cs:99,-2152.63223664097)
--(axis cs:98,-2131.1593782763)
--(axis cs:97,-2109.56878796366)
--(axis cs:96,-2087.83323521077)
--(axis cs:95,-2066.05738464556)
--(axis cs:94,-2044.52446103013)
--(axis cs:93,-2022.91309824876)
--(axis cs:92,-2001.49360557175)
--(axis cs:91,-1980.05232397646)
--(axis cs:90,-1958.43130220327)
--(axis cs:89,-1937.03457272058)
--(axis cs:88,-1915.39330120039)
--(axis cs:87,-1893.67186526406)
--(axis cs:86,-1872.10600434273)
--(axis cs:85,-1850.485228936)
--(axis cs:84,-1828.7746257823)
--(axis cs:83,-1807.3558997173)
--(axis cs:82,-1785.93669970995)
--(axis cs:81,-1764.20074054129)
--(axis cs:80,-1742.50234372572)
--(axis cs:79,-1720.98335728593)
--(axis cs:78,-1699.36753078568)
--(axis cs:77,-1677.65794014493)
--(axis cs:76,-1656.26666631554)
--(axis cs:75,-1634.68090398849)
--(axis cs:74,-1613.08950611164)
--(axis cs:73,-1591.55120837175)
--(axis cs:72,-1569.95097338397)
--(axis cs:71,-1548.49326586307)
--(axis cs:70,-1526.8945479004)
--(axis cs:69,-1505.3509507663)
--(axis cs:68,-1483.89844566103)
--(axis cs:67,-1462.39164343734)
--(axis cs:66,-1440.72239516539)
--(axis cs:65,-1418.90914085465)
--(axis cs:64,-1397.21890603625)
--(axis cs:63,-1375.66346019362)
--(axis cs:62,-1354.04513933998)
--(axis cs:61,-1332.50164268303)
--(axis cs:60,-1310.92273701883)
--(axis cs:59,-1289.30816533467)
--(axis cs:58,-1267.78304344425)
--(axis cs:57,-1246.14581993021)
--(axis cs:56,-1224.49093853929)
--(axis cs:55,-1202.82192244695)
--(axis cs:54,-1181.21165093605)
--(axis cs:53,-1162.69274692985)
--(axis cs:52,-1141.17282221838)
--(axis cs:51,-1119.58678814137)
--(axis cs:50,-1097.90808966389)
--(axis cs:49,-1076.18248437971)
--(axis cs:48,-1054.72228937983)
--(axis cs:47,-1033.15602490699)
--(axis cs:46,-1011.63113174517)
--(axis cs:45,-990.05533655831)
--(axis cs:44,-968.424459617478)
--(axis cs:43,-946.865953540071)
--(axis cs:42,-925.339969701641)
--(axis cs:41,-903.886584816378)
--(axis cs:40,-882.204334018683)
--(axis cs:39,-860.717705226918)
--(axis cs:38,-839.275766668791)
--(axis cs:37,-817.765995555876)
--(axis cs:36,-796.324700774304)
--(axis cs:35,-774.675502493794)
--(axis cs:34,-753.068375587787)
--(axis cs:33,-731.439245791266)
--(axis cs:32,-709.678628427355)
--(axis cs:31,-688.168358275377)
--(axis cs:30,-666.531121067888)
--(axis cs:29,-645.079014430293)
--(axis cs:28,-623.66242283365)
--(axis cs:27,-602.142108280745)
--(axis cs:26,-580.557334860855)
--(axis cs:25,-559.08469770162)
--(axis cs:24,-537.604992536251)
--(axis cs:23,-516.108073053687)
--(axis cs:22,-494.530384380908)
--(axis cs:21,-473.064268347127)
--(axis cs:20,-451.626091748922)
--(axis cs:19,-430.021984812096)
--(axis cs:18,-408.314997833085)
--(axis cs:17,-386.803596517844)
--(axis cs:16,-365.276952410592)
--(axis cs:15,-343.854449055186)
--(axis cs:14,-322.374790845934)
--(axis cs:13,-300.779181049605)
--(axis cs:12,-279.258852113496)
--(axis cs:11,-257.703764898257)
--(axis cs:10,-236.115100623828)
--(axis cs:9,-214.611618617241)
--(axis cs:8,-193.185094399436)
--(axis cs:7,-171.50171861341)
--(axis cs:6,-149.908667068552)
--(axis cs:5,-128.438189778293)
--(axis cs:4,-106.906678094371)
--(axis cs:3,-85.5245909431303)
--(axis cs:2,-64.1896013856196)
--(axis cs:1,-42.6502643383983)
--(axis cs:0,-21.157912308737)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,41.8623344746922)
--(axis cs:0,-114.5696506764)
--(axis cs:1,-191.786405441768)
--(axis cs:2,-227.031193254853)
--(axis cs:3,-292.27338239459)
--(axis cs:4,-326.732457753121)
--(axis cs:5,-365.835199380077)
--(axis cs:6,-402.450555153332)
--(axis cs:7,-444.759032319333)
--(axis cs:8,-497.844900453696)
--(axis cs:9,-554.896838628571)
--(axis cs:10,-605.674221532934)
--(axis cs:11,-658.772342162806)
--(axis cs:12,-711.267392668795)
--(axis cs:13,-738.947025084869)
--(axis cs:14,-769.696571471211)
--(axis cs:15,-798.077896930656)
--(axis cs:16,-836.858712858893)
--(axis cs:17,-857.622772992318)
--(axis cs:18,-905.449542819188)
--(axis cs:19,-943.220078997733)
--(axis cs:20,-991.252933555423)
--(axis cs:21,-1027.37174086188)
--(axis cs:22,-1090.30839064399)
--(axis cs:23,-1110.26675559701)
--(axis cs:24,-1128.22273795546)
--(axis cs:25,-1158.75994788373)
--(axis cs:26,-1181.90088058901)
--(axis cs:27,-1207.42555155702)
--(axis cs:28,-1269.47388186714)
--(axis cs:29,-1280.80900847866)
--(axis cs:30,-1350.97384180507)
--(axis cs:31,-1408.82738687607)
--(axis cs:32,-1454.1597595351)
--(axis cs:33,-1519.6428658626)
--(axis cs:34,-1520.5078194053)
--(axis cs:35,-1559.60471384673)
--(axis cs:36,-1587.63031202299)
--(axis cs:37,-1650.21294418677)
--(axis cs:38,-1695.95615553201)
--(axis cs:39,-1738.68126641778)
--(axis cs:40,-1716.88178693232)
--(axis cs:41,-1722.89317028658)
--(axis cs:42,-1740.60504450643)
--(axis cs:43,-1743.56404623559)
--(axis cs:44,-1741.47284901826)
--(axis cs:45,-1763.07588748026)
--(axis cs:46,-1821.93429798004)
--(axis cs:47,-1851.20201571424)
--(axis cs:48,-1896.64154752608)
--(axis cs:49,-1949.87959170406)
--(axis cs:50,-1950.91959782895)
--(axis cs:51,-1982.88873955901)
--(axis cs:52,-2016.41964363418)
--(axis cs:53,-2054.4648489473)
--(axis cs:54,-2096.09102060948)
--(axis cs:55,-2071.33574314187)
--(axis cs:56,-2107.64930914797)
--(axis cs:57,-2133.3749358472)
--(axis cs:58,-2131.29781000932)
--(axis cs:59,-2139.92164561827)
--(axis cs:60,-2194.00422245073)
--(axis cs:61,-2228.93473245961)
--(axis cs:62,-2246.58069123935)
--(axis cs:63,-2270.08376979625)
--(axis cs:64,-2309.91517774548)
--(axis cs:65,-2331.07231327089)
--(axis cs:66,-2360.47482888508)
--(axis cs:67,-2438.91566569206)
--(axis cs:68,-2457.46482368652)
--(axis cs:69,-2492.55028241781)
--(axis cs:70,-2473.45413070862)
--(axis cs:71,-2456.1764146781)
--(axis cs:72,-2537.61159349119)
--(axis cs:73,-2585.89821972943)
--(axis cs:74,-2585.59017554601)
--(axis cs:75,-2586.87482834866)
--(axis cs:76,-2624.55650210562)
--(axis cs:77,-2658.42789916021)
--(axis cs:78,-2695.62039277144)
--(axis cs:79,-2727.09255065789)
--(axis cs:80,-2747.84998333276)
--(axis cs:81,-2773.72548604719)
--(axis cs:82,-2772.72611734599)
--(axis cs:83,-2800.76635652271)
--(axis cs:84,-2819.89509525031)
--(axis cs:85,-2800.59227547693)
--(axis cs:86,-2798.48804328231)
--(axis cs:87,-2846.45250679685)
--(axis cs:88,-2856.29438826091)
--(axis cs:89,-2927.87163781751)
--(axis cs:90,-2944.9844133177)
--(axis cs:91,-2982.83299661843)
--(axis cs:92,-2978.08246958799)
--(axis cs:93,-3033.06696568241)
--(axis cs:94,-3036.95531007265)
--(axis cs:95,-3069.29887156017)
--(axis cs:96,-3131.78100777193)
--(axis cs:97,-3177.21006817212)
--(axis cs:98,-3153.72332116169)
--(axis cs:99,-3221.0753781072)
--(axis cs:100,-3245.82285164232)
--(axis cs:101,-3272.13302731378)
--(axis cs:102,-3312.36184138159)
--(axis cs:103,-3371.24763864305)
--(axis cs:104,-3418.0462456834)
--(axis cs:105,-3425.73421161104)
--(axis cs:106,-3434.2472399257)
--(axis cs:107,-3463.35501433972)
--(axis cs:108,-3498.19956909397)
--(axis cs:109,-3544.47257648987)
--(axis cs:110,-3533.228693335)
--(axis cs:111,-3542.37135005597)
--(axis cs:112,-3540.73722866856)
--(axis cs:113,-3579.02606311056)
--(axis cs:114,-3551.39663242352)
--(axis cs:115,-3558.72200569001)
--(axis cs:116,-3567.34862721916)
--(axis cs:117,-3590.35297354183)
--(axis cs:118,-3613.90263770381)
--(axis cs:119,-3667.59279097935)
--(axis cs:120,-3708.60478072933)
--(axis cs:121,-3734.16408161409)
--(axis cs:122,-3735.13061539789)
--(axis cs:123,-3768.67540051261)
--(axis cs:124,-3793.71036539478)
--(axis cs:125,-3777.17246590704)
--(axis cs:126,-3836.19443183859)
--(axis cs:127,-3844.82112060548)
--(axis cs:128,-3862.42943947211)
--(axis cs:129,-3855.90963706161)
--(axis cs:130,-3843.03881082204)
--(axis cs:131,-3839.18421730405)
--(axis cs:132,-3894.4743157476)
--(axis cs:133,-3901.45310699957)
--(axis cs:134,-3925.25459263401)
--(axis cs:135,-3929.04931829326)
--(axis cs:136,-3920.63398583037)
--(axis cs:137,-3910.2644234848)
--(axis cs:138,-3903.50849857372)
--(axis cs:139,-3945.60624202521)
--(axis cs:140,-3971.53141661202)
--(axis cs:141,-4035.59139313927)
--(axis cs:142,-4033.4406169993)
--(axis cs:143,-4030.85643606063)
--(axis cs:144,-4031.02723037214)
--(axis cs:145,-3994.62545697423)
--(axis cs:146,-3991.48157008335)
--(axis cs:147,-4004.26734760207)
--(axis cs:148,-4017.62981105394)
--(axis cs:149,-3991.66945460777)
--(axis cs:150,-4015.2854533426)
--(axis cs:151,-4023.07494661135)
--(axis cs:152,-4050.45017389378)
--(axis cs:153,-4052.91446486358)
--(axis cs:154,-4115.0212036255)
--(axis cs:155,-4100.92715110977)
--(axis cs:156,-4092.36668140623)
--(axis cs:157,-4104.03889572506)
--(axis cs:158,-4104.44271538237)
--(axis cs:159,-4159.54494238089)
--(axis cs:160,-4160.09471698506)
--(axis cs:161,-4152.53436848517)
--(axis cs:162,-4207.00128353153)
--(axis cs:163,-4215.73182342765)
--(axis cs:164,-4292.98573042529)
--(axis cs:165,-4336.57134633039)
--(axis cs:166,-4315.44804280067)
--(axis cs:167,-4372.34091023244)
--(axis cs:168,-4398.22885133816)
--(axis cs:169,-4436.80172620834)
--(axis cs:170,-4434.86101846976)
--(axis cs:171,-4483.41528339165)
--(axis cs:172,-4513.99045083841)
--(axis cs:173,-4526.0214677712)
--(axis cs:174,-4552.72242856827)
--(axis cs:175,-4583.19344234666)
--(axis cs:176,-4556.69750875447)
--(axis cs:177,-4545.93727680312)
--(axis cs:178,-4556.33781070333)
--(axis cs:179,-4563.69043444866)
--(axis cs:180,-4562.8295630741)
--(axis cs:181,-4572.44965714499)
--(axis cs:182,-4524.23324459771)
--(axis cs:183,-4557.43102680187)
--(axis cs:184,-4543.07629594929)
--(axis cs:185,-4529.94489266138)
--(axis cs:186,-4497.39904726082)
--(axis cs:187,-4515.50171067853)
--(axis cs:188,-4489.53525671094)
--(axis cs:189,-4533.33123657075)
--(axis cs:190,-4594.77930869932)
--(axis cs:191,-4627.11197795985)
--(axis cs:192,-4681.36025409337)
--(axis cs:193,-4714.57906260243)
--(axis cs:194,-4741.3711499511)
--(axis cs:195,-4773.15490797269)
--(axis cs:196,-4769.96938880362)
--(axis cs:197,-4816.6001089173)
--(axis cs:198,-4821.10717875248)
--(axis cs:199,-4857.60058242927)
--(axis cs:200,-4848.63805800621)
--(axis cs:201,-4881.38481953229)
--(axis cs:202,-4874.14783243896)
--(axis cs:203,-4938.58101279362)
--(axis cs:204,-4971.93199665816)
--(axis cs:205,-5043.93446685792)
--(axis cs:206,-5097.61121182992)
--(axis cs:207,-5084.885188585)
--(axis cs:208,-5121.10974450353)
--(axis cs:209,-5136.35322488798)
--(axis cs:210,-5156.53001350804)
--(axis cs:211,-5168.79109463895)
--(axis cs:212,-5158.66836483123)
--(axis cs:213,-5175.62035855364)
--(axis cs:214,-5175.2824812119)
--(axis cs:215,-5158.93298458498)
--(axis cs:216,-5190.53561787439)
--(axis cs:217,-5246.06780624348)
--(axis cs:218,-5247.06327222239)
--(axis cs:219,-5276.1394235148)
--(axis cs:220,-5329.47586287987)
--(axis cs:221,-5337.04927059874)
--(axis cs:222,-5336.31111665989)
--(axis cs:223,-5389.7519682018)
--(axis cs:224,-5417.135545904)
--(axis cs:225,-5426.44551243377)
--(axis cs:226,-5473.8270388284)
--(axis cs:227,-5447.23101061267)
--(axis cs:228,-5478.74641758977)
--(axis cs:229,-5505.64477196611)
--(axis cs:230,-5550.27666758456)
--(axis cs:231,-5617.47396620688)
--(axis cs:232,-5604.2066699409)
--(axis cs:233,-5651.82300053376)
--(axis cs:234,-5707.26760914899)
--(axis cs:235,-5803.91616219161)
--(axis cs:236,-5796.16287579675)
--(axis cs:237,-5832.48840081908)
--(axis cs:238,-5861.04958569293)
--(axis cs:239,-5885.50407132377)
--(axis cs:240,-5881.26202558587)
--(axis cs:241,-5874.61581298279)
--(axis cs:242,-5892.82006431834)
--(axis cs:243,-5920.83332914648)
--(axis cs:244,-5917.31919158647)
--(axis cs:245,-5944.48461100231)
--(axis cs:246,-6003.48583256972)
--(axis cs:247,-6025.02910398022)
--(axis cs:248,-6059.02705773258)
--(axis cs:249,-6105.14665969494)
--(axis cs:250,-6160.42828920191)
--(axis cs:251,-6132.11451142396)
--(axis cs:252,-6177.69742171591)
--(axis cs:253,-6238.40980025997)
--(axis cs:254,-6304.94209209158)
--(axis cs:255,-6330.25453116579)
--(axis cs:256,-6333.80360259336)
--(axis cs:257,-6387.859239903)
--(axis cs:258,-6429.25654518951)
--(axis cs:259,-6431.22402897587)
--(axis cs:260,-6454.93379876135)
--(axis cs:261,-6484.78090477954)
--(axis cs:262,-6539.43545170042)
--(axis cs:263,-6525.72008871814)
--(axis cs:264,-6567.93906847519)
--(axis cs:265,-6600.52300717158)
--(axis cs:266,-6565.02436170341)
--(axis cs:267,-6525.41449893944)
--(axis cs:268,-6556.32743699257)
--(axis cs:269,-6554.00674802383)
--(axis cs:270,-6583.21587630613)
--(axis cs:271,-6595.49200581741)
--(axis cs:272,-6653.88137308206)
--(axis cs:273,-6635.39246124487)
--(axis cs:274,-6682.24959461039)
--(axis cs:275,-6727.65569828041)
--(axis cs:276,-6719.75844192023)
--(axis cs:277,-6807.29746668503)
--(axis cs:278,-6738.72588446532)
--(axis cs:279,-6727.04865876716)
--(axis cs:280,-6761.45650243778)
--(axis cs:281,-6839.86997035124)
--(axis cs:282,-6863.66870671031)
--(axis cs:283,-6871.50850639882)
--(axis cs:284,-6912.19948093564)
--(axis cs:285,-6910.56004240109)
--(axis cs:286,-6924.99854228962)
--(axis cs:287,-6951.37582986656)
--(axis cs:288,-6980.78030669362)
--(axis cs:289,-7042.9570828834)
--(axis cs:290,-7049.4211383412)
--(axis cs:291,-7068.06412287226)
--(axis cs:292,-7064.91022361442)
--(axis cs:293,-7055.50407084537)
--(axis cs:294,-7123.73821149855)
--(axis cs:295,-7180.85373185694)
--(axis cs:296,-7201.22098635166)
--(axis cs:297,-7195.6984194277)
--(axis cs:298,-7162.5881479563)
--(axis cs:299,-7219.79336606033)
--(axis cs:299,-482.381066331473)
--(axis cs:299,-482.381066331473)
--(axis cs:298,-495.702059824574)
--(axis cs:297,-513.806460534141)
--(axis cs:296,-479.207521450968)
--(axis cs:295,-486.519392688297)
--(axis cs:294,-456.095208060183)
--(axis cs:293,-439.350642169361)
--(axis cs:292,-411.766207610177)
--(axis cs:291,-419.734465884227)
--(axis cs:290,-352.063782995847)
--(axis cs:289,-372.231831761032)
--(axis cs:288,-334.377427470488)
--(axis cs:287,-328.799923336436)
--(axis cs:286,-369.246186739309)
--(axis cs:285,-313.360244914402)
--(axis cs:284,-286.793157071775)
--(axis cs:283,-288.756652793687)
--(axis cs:282,-260.862843965015)
--(axis cs:281,-262.669535860748)
--(axis cs:280,-242.032573372696)
--(axis cs:279,-230.851398559999)
--(axis cs:278,-237.882394549114)
--(axis cs:277,-226.574913674019)
--(axis cs:276,-228.925123316309)
--(axis cs:275,-187.208886143967)
--(axis cs:274,-226.641630056354)
--(axis cs:273,-168.278742046977)
--(axis cs:272,-176.406299630562)
--(axis cs:271,-136.367964698236)
--(axis cs:270,-176.167225879683)
--(axis cs:269,-191.207552873897)
--(axis cs:268,-175.80679648813)
--(axis cs:267,-203.514546036393)
--(axis cs:266,-199.279807642978)
--(axis cs:265,-135.835216401334)
--(axis cs:264,-112.330544177399)
--(axis cs:263,-159.064715146439)
--(axis cs:262,-202.678314551715)
--(axis cs:261,-143.242748228524)
--(axis cs:260,-121.145975987446)
--(axis cs:259,-97.0027003154892)
--(axis cs:258,-100.767480376446)
--(axis cs:257,-124.096742627286)
--(axis cs:256,-155.152548036276)
--(axis cs:255,-131.03459712113)
--(axis cs:254,-108.007749348983)
--(axis cs:253,-111.204354743549)
--(axis cs:252,-91.5814416980561)
--(axis cs:251,-60.0330317215826)
--(axis cs:250,-70.8705080361842)
--(axis cs:249,-82.3716654968835)
--(axis cs:248,-67.1070761380256)
--(axis cs:247,-30.3998723246909)
--(axis cs:246,-66.5814740468609)
--(axis cs:245,-52.5325938894698)
--(axis cs:244,-45.1392589620668)
--(axis cs:243,-35.7575979600833)
--(axis cs:242,15.5625894025675)
--(axis cs:241,-6.07372272952625)
--(axis cs:240,13.8776447169957)
--(axis cs:239,25.0498385516621)
--(axis cs:238,67.2074298003527)
--(axis cs:237,34.8948838843899)
--(axis cs:236,57.647445662798)
--(axis cs:235,62.1867750695783)
--(axis cs:234,116.729510384675)
--(axis cs:233,77.0443390647815)
--(axis cs:232,47.378703594698)
--(axis cs:231,56.9063662358139)
--(axis cs:230,142.900651753933)
--(axis cs:229,143.640248654395)
--(axis cs:228,158.704721578823)
--(axis cs:227,182.480103047131)
--(axis cs:226,167.669323177094)
--(axis cs:225,160.916133509664)
--(axis cs:224,165.523953295863)
--(axis cs:223,218.10096486668)
--(axis cs:222,116.720508530093)
--(axis cs:221,161.737826593225)
--(axis cs:220,176.513573356659)
--(axis cs:219,172.76559444692)
--(axis cs:218,179.673719401682)
--(axis cs:217,155.68159168903)
--(axis cs:216,163.510083047307)
--(axis cs:215,156.642927809599)
--(axis cs:214,89.1880559302986)
--(axis cs:213,52.8561467856293)
--(axis cs:212,101.50543465049)
--(axis cs:211,103.081813339324)
--(axis cs:210,89.5801098472743)
--(axis cs:209,139.837628366187)
--(axis cs:208,85.1332333203254)
--(axis cs:207,71.586809844458)
--(axis cs:206,20.9119809317617)
--(axis cs:205,19.5017970230538)
--(axis cs:204,28.7623259442594)
--(axis cs:203,53.7570103689109)
--(axis cs:202,15.1679996841722)
--(axis cs:201,23.8727999632197)
--(axis cs:200,31.4467329530748)
--(axis cs:199,-2.42444773392663)
--(axis cs:198,-22.8274601694757)
--(axis cs:197,-42.8003141048634)
--(axis cs:196,-89.5391378137765)
--(axis cs:195,-77.9448043822713)
--(axis cs:194,-111.672576941355)
--(axis cs:193,-121.425277634043)
--(axis cs:192,-164.60766757716)
--(axis cs:191,-149.729047964384)
--(axis cs:190,-124.531080775352)
--(axis cs:189,-121.714490420697)
--(axis cs:188,-106.939707242227)
--(axis cs:187,-115.074255377988)
--(axis cs:186,-153.424535179865)
--(axis cs:185,-103.083115299015)
--(axis cs:184,-172.225748972915)
--(axis cs:183,-217.818986316372)
--(axis cs:182,-143.952526905507)
--(axis cs:181,-144.24667905153)
--(axis cs:180,-140.23160273603)
--(axis cs:179,-100.423602279419)
--(axis cs:178,-99.2872407609939)
--(axis cs:177,-54.7752925185955)
--(axis cs:176,-107.259962983237)
--(axis cs:175,-129.939003755876)
--(axis cs:174,-114.258360325973)
--(axis cs:173,-119.501292933346)
--(axis cs:172,-105.347016417854)
--(axis cs:171,-157.548273348317)
--(axis cs:170,-151.259986049019)
--(axis cs:169,-93.6781265430855)
--(axis cs:168,-87.5703518259397)
--(axis cs:167,-103.191733517601)
--(axis cs:166,-104.460789793894)
--(axis cs:165,-54.4039106423647)
--(axis cs:164,-23.1401333918643)
--(axis cs:163,-8.49637812777655)
--(axis cs:162,-54.5542446880172)
--(axis cs:161,-46.9409863419273)
--(axis cs:160,4.24402733014358)
--(axis cs:159,9.03611256800923)
--(axis cs:158,37.709168301147)
--(axis cs:157,62.9533007903217)
--(axis cs:156,60.6644387102544)
--(axis cs:155,52.0424951969003)
--(axis cs:154,56.3403611858557)
--(axis cs:153,60.794199437612)
--(axis cs:152,78.3667390944117)
--(axis cs:151,3.62579446461382)
--(axis cs:150,-24.1097414044984)
--(axis cs:149,-9.04993341518048)
--(axis cs:148,29.4675144100256)
--(axis cs:147,63.6914322266252)
--(axis cs:146,65.5079178198041)
--(axis cs:145,38.442240345885)
--(axis cs:144,24.078354877206)
--(axis cs:143,32.5528057920435)
--(axis cs:142,-42.5221645125237)
--(axis cs:141,-5.01081768820086)
--(axis cs:140,-36.7990712012852)
--(axis cs:139,-82.5461649549281)
--(axis cs:138,-145.699227024365)
--(axis cs:137,-148.87006413144)
--(axis cs:136,-103.585921006734)
--(axis cs:135,-64.0961435754161)
--(axis cs:134,-106.955458924742)
--(axis cs:133,-73.232956052881)
--(axis cs:132,-27.9147449426782)
--(axis cs:131,17.148302085023)
--(axis cs:130,49.2558410370789)
--(axis cs:129,32.3876587314555)
--(axis cs:128,39.3170321096209)
--(axis cs:127,7.98054641989938)
--(axis cs:126,10.808321417911)
--(axis cs:125,24.9414343679364)
--(axis cs:124,18.3327678388423)
--(axis cs:123,4.75258703758595)
--(axis cs:122,16.6848960056418)
--(axis cs:121,-4.24693465658356)
--(axis cs:120,-14.3492540844779)
--(axis cs:119,-35.5425715595845)
--(axis cs:118,-61.7418789035441)
--(axis cs:117,-49.1157846431634)
--(axis cs:116,-25.0812224787799)
--(axis cs:115,-21.5919640112006)
--(axis cs:114,-22.1112250708657)
--(axis cs:113,-35.6834652283612)
--(axis cs:112,-50.7878926419855)
--(axis cs:111,-34.4787687947382)
--(axis cs:110,-26.5657897435187)
--(axis cs:109,-22.1454074344254)
--(axis cs:108,-15.0080163215753)
--(axis cs:107,20.6732535962008)
--(axis cs:106,39.8021461517865)
--(axis cs:105,66.8703428872791)
--(axis cs:104,36.5471702991417)
--(axis cs:103,56.1142167359055)
--(axis cs:102,46.3253464336187)
--(axis cs:101,46.0102407886277)
--(axis cs:100,54.7490911328914)
--(axis cs:99,80.4302075173796)
--(axis cs:98,97.1738016233062)
--(axis cs:97,83.0925926095026)
--(axis cs:96,49.1803269814375)
--(axis cs:95,90.1411163035091)
--(axis cs:94,42.2250227436775)
--(axis cs:93,-0.936038253954393)
--(axis cs:92,1.11765351202098)
--(axis cs:91,-21.9777796413957)
--(axis cs:90,-65.5595647992677)
--(axis cs:89,-52.2084276717715)
--(axis cs:88,-52.1941886742668)
--(axis cs:87,-67.3750186951286)
--(axis cs:86,-82.9034065845124)
--(axis cs:85,-74.9126953827717)
--(axis cs:84,-34.6750217274007)
--(axis cs:83,-23.1346065594412)
--(axis cs:82,15.2493069883303)
--(axis cs:81,13.4230722952389)
--(axis cs:80,30.7928083064944)
--(axis cs:79,3.57826022015342)
--(axis cs:78,47.068003723733)
--(axis cs:77,38.3096904913118)
--(axis cs:76,-3.61683924601039)
--(axis cs:75,-8.13160858604715)
--(axis cs:74,-14.9646249045213)
--(axis cs:73,-51.7900693197298)
--(axis cs:72,-46.7169497538514)
--(axis cs:71,-65.0851208864303)
--(axis cs:70,-119.522803594472)
--(axis cs:69,-155.262438934459)
--(axis cs:68,-150.216949931789)
--(axis cs:67,-170.429177052265)
--(axis cs:66,-183.86783677386)
--(axis cs:65,-157.793537083596)
--(axis cs:64,-117.3976909504)
--(axis cs:63,-94.590332141227)
--(axis cs:62,-58.9878555860237)
--(axis cs:61,-29.8064046406864)
--(axis cs:60,-39.1804977674196)
--(axis cs:59,-72.3357907522889)
--(axis cs:58,-84.6071228343557)
--(axis cs:57,-51.7312163611743)
--(axis cs:56,-48.3948714337967)
--(axis cs:55,-40.4600221067975)
--(axis cs:54,-27.8692435538806)
--(axis cs:53,-50.0472973006961)
--(axis cs:52,-89.8656992576213)
--(axis cs:51,-84.818485476254)
--(axis cs:50,-89.8860161666269)
--(axis cs:49,-116.286783407812)
--(axis cs:48,-104.942385121292)
--(axis cs:47,-88.6302854366531)
--(axis cs:46,-78.9421254011179)
--(axis cs:45,-78.6556000082534)
--(axis cs:44,-85.1713031984852)
--(axis cs:43,-65.5226792838398)
--(axis cs:42,-111.83775268202)
--(axis cs:41,-111.005374993114)
--(axis cs:40,-116.764816596634)
--(axis cs:39,-163.071635796001)
--(axis cs:38,-188.577207545221)
--(axis cs:37,-178.388882133197)
--(axis cs:36,-168.380890628639)
--(axis cs:35,-171.282736720368)
--(axis cs:34,-163.606808547248)
--(axis cs:33,-156.908250768709)
--(axis cs:32,-160.428480723662)
--(axis cs:31,-163.492892582599)
--(axis cs:30,-162.597641160258)
--(axis cs:29,-172.43618958072)
--(axis cs:28,-186.654575872017)
--(axis cs:27,-210.985187649495)
--(axis cs:26,-176.210513323234)
--(axis cs:25,-155.903173099428)
--(axis cs:24,-143.814828729929)
--(axis cs:23,-135.418102068578)
--(axis cs:22,-142.806598796963)
--(axis cs:21,-141.548006679611)
--(axis cs:20,-156.72480726528)
--(axis cs:19,-119.418529686569)
--(axis cs:18,-94.6173609221922)
--(axis cs:17,-103.144808779001)
--(axis cs:16,-93.9456094058099)
--(axis cs:15,-110.39205821825)
--(axis cs:14,-98.0825572647218)
--(axis cs:13,-73.1271801411456)
--(axis cs:12,-53.7128313122877)
--(axis cs:11,-56.3149027763658)
--(axis cs:10,-65.2788813285513)
--(axis cs:9,-26.955135967082)
--(axis cs:8,-25.6090301839842)
--(axis cs:7,-6.51808768874176)
--(axis cs:6,-2.46543037046979)
--(axis cs:5,49.9047383058383)
--(axis cs:4,57.1208203481457)
--(axis cs:3,64.3359199729621)
--(axis cs:2,78.0926474856233)
--(axis cs:1,69.2432856869093)
--(axis cs:0,41.8623344746922)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,85.4403065298873)
--(axis cs:0,-90.5981597069118)
--(axis cs:1,-197.953091508747)
--(axis cs:2,-279.11235859554)
--(axis cs:3,-365.782346739516)
--(axis cs:4,-437.285335190346)
--(axis cs:5,-498.104911129285)
--(axis cs:6,-547.888912514173)
--(axis cs:7,-618.001945722463)
--(axis cs:8,-695.192231806524)
--(axis cs:9,-764.025657215791)
--(axis cs:10,-804.993570721853)
--(axis cs:11,-842.272063751448)
--(axis cs:12,-918.18220807792)
--(axis cs:13,-955.186476377833)
--(axis cs:14,-975.42191591876)
--(axis cs:15,-1043.06377360292)
--(axis cs:16,-1104.46402561808)
--(axis cs:17,-1100.54226549211)
--(axis cs:18,-1134.171646264)
--(axis cs:19,-1198.46009541937)
--(axis cs:20,-1230.97547681849)
--(axis cs:21,-1303.23990461544)
--(axis cs:22,-1374.00747495561)
--(axis cs:23,-1337.0364619052)
--(axis cs:24,-1412.92482103883)
--(axis cs:25,-1463.65792842335)
--(axis cs:26,-1504.96630688195)
--(axis cs:27,-1546.34510649498)
--(axis cs:28,-1541.71631953123)
--(axis cs:29,-1566.67351932558)
--(axis cs:30,-1607.30917374116)
--(axis cs:31,-1643.81837625128)
--(axis cs:32,-1688.89370433026)
--(axis cs:33,-1724.19618636158)
--(axis cs:34,-1708.03640506815)
--(axis cs:35,-1753.59443772452)
--(axis cs:36,-1788.06818311648)
--(axis cs:37,-1851.2458973762)
--(axis cs:38,-1900.8206900778)
--(axis cs:39,-1957.25812624709)
--(axis cs:40,-1995.77314198723)
--(axis cs:41,-2066.8834658394)
--(axis cs:42,-2157.30475043178)
--(axis cs:43,-2157.38611407002)
--(axis cs:44,-2264.72098541379)
--(axis cs:45,-2337.23738000057)
--(axis cs:46,-2397.66094369248)
--(axis cs:47,-2445.42620283854)
--(axis cs:48,-2474.92252094759)
--(axis cs:49,-2527.25483214266)
--(axis cs:50,-2587.85442493471)
--(axis cs:51,-2649.89669333808)
--(axis cs:52,-2682.25371117717)
--(axis cs:53,-2692.87999986565)
--(axis cs:54,-2735.19312758866)
--(axis cs:55,-2741.69807561666)
--(axis cs:56,-2814.15087833244)
--(axis cs:57,-2843.47222550772)
--(axis cs:58,-2875.55387056513)
--(axis cs:59,-2921.26343259447)
--(axis cs:60,-2975.88500754882)
--(axis cs:61,-3001.26289692447)
--(axis cs:62,-3001.43991108987)
--(axis cs:63,-3017.27391557632)
--(axis cs:64,-3041.43797554826)
--(axis cs:65,-3085.66197014118)
--(axis cs:66,-3119.9784371705)
--(axis cs:67,-3151.68440223869)
--(axis cs:68,-3195.10585353476)
--(axis cs:69,-3198.14752871636)
--(axis cs:70,-3275.60662076909)
--(axis cs:71,-3259.80539319109)
--(axis cs:72,-3308.07917136822)
--(axis cs:73,-3388.15285596427)
--(axis cs:74,-3410.42903579023)
--(axis cs:75,-3480.47839787051)
--(axis cs:76,-3554.74657517449)
--(axis cs:77,-3561.12789049459)
--(axis cs:78,-3575.34324600932)
--(axis cs:79,-3628.78828318423)
--(axis cs:80,-3670.82344919691)
--(axis cs:81,-3724.51596610128)
--(axis cs:82,-3773.25289344843)
--(axis cs:83,-3835.6383757103)
--(axis cs:84,-3901.03818891333)
--(axis cs:85,-3944.2326233551)
--(axis cs:86,-3966.11601445693)
--(axis cs:87,-4002.09250831531)
--(axis cs:88,-4077.06261608183)
--(axis cs:89,-4125.07935357453)
--(axis cs:90,-4147.01758897456)
--(axis cs:91,-4229.85686098424)
--(axis cs:92,-4302.24978274872)
--(axis cs:93,-4363.34901912938)
--(axis cs:94,-4416.89923959105)
--(axis cs:95,-4450.92737080486)
--(axis cs:96,-4507.42231978911)
--(axis cs:97,-4553.20208461577)
--(axis cs:98,-4559.88913561596)
--(axis cs:99,-4623.43382099391)
--(axis cs:100,-4666.99584367761)
--(axis cs:101,-4708.11346580614)
--(axis cs:102,-4719.95938854252)
--(axis cs:103,-4773.37266621799)
--(axis cs:104,-4847.85813696193)
--(axis cs:105,-4884.33547251777)
--(axis cs:106,-4941.56461290346)
--(axis cs:107,-4978.81884960693)
--(axis cs:108,-5036.93573532191)
--(axis cs:109,-5101.53748942309)
--(axis cs:110,-5173.3801776491)
--(axis cs:111,-5217.61073976979)
--(axis cs:112,-5220.82562704223)
--(axis cs:113,-5275.39038791384)
--(axis cs:114,-5319.43126400646)
--(axis cs:115,-5397.55569374891)
--(axis cs:116,-5457.30052957174)
--(axis cs:117,-5477.2442283998)
--(axis cs:118,-5543.97143169223)
--(axis cs:119,-5567.6550303064)
--(axis cs:120,-5579.91529029896)
--(axis cs:121,-5616.99902547227)
--(axis cs:122,-5689.55529451142)
--(axis cs:123,-5703.33714292439)
--(axis cs:124,-5777.82263968069)
--(axis cs:125,-5883.56201091902)
--(axis cs:126,-5916.07646104948)
--(axis cs:127,-6015.83620529716)
--(axis cs:128,-6050.5237131184)
--(axis cs:129,-6099.62729146518)
--(axis cs:130,-6145.7224483349)
--(axis cs:131,-6190.70931905656)
--(axis cs:132,-6221.10052747107)
--(axis cs:133,-6231.09474547193)
--(axis cs:134,-6226.38625196562)
--(axis cs:135,-6232.75534206527)
--(axis cs:136,-6246.54509163507)
--(axis cs:137,-6329.09532814662)
--(axis cs:138,-6362.78216769171)
--(axis cs:139,-6418.74322181804)
--(axis cs:140,-6509.6041464771)
--(axis cs:141,-6535.85865315499)
--(axis cs:142,-6602.89208155869)
--(axis cs:143,-6695.60355526002)
--(axis cs:144,-6723.17943315407)
--(axis cs:145,-6780.89050489167)
--(axis cs:146,-6851.31550901767)
--(axis cs:147,-6848.14075079987)
--(axis cs:148,-6962.33197703602)
--(axis cs:149,-6993.14682117672)
--(axis cs:150,-7045.22532432942)
--(axis cs:151,-7070.34286260106)
--(axis cs:152,-7122.47368933125)
--(axis cs:153,-7107.73937487413)
--(axis cs:154,-7153.85386336389)
--(axis cs:155,-7240.89182797593)
--(axis cs:156,-7255.76485017026)
--(axis cs:157,-7316.57912811186)
--(axis cs:158,-7376.27898088564)
--(axis cs:159,-7422.45211513344)
--(axis cs:160,-7421.12816859998)
--(axis cs:161,-7510.99577748338)
--(axis cs:162,-7529.04877047923)
--(axis cs:163,-7558.50573319592)
--(axis cs:164,-7633.39730000189)
--(axis cs:165,-7666.11183122649)
--(axis cs:166,-7727.83641251359)
--(axis cs:167,-7754.33392788979)
--(axis cs:168,-7804.10925604678)
--(axis cs:169,-7868.03673338983)
--(axis cs:170,-7941.1713736264)
--(axis cs:171,-7970.26064793919)
--(axis cs:172,-8037.59248643645)
--(axis cs:173,-8082.89172897501)
--(axis cs:174,-8168.85468502141)
--(axis cs:175,-8201.71403809428)
--(axis cs:176,-8244.16851885701)
--(axis cs:177,-8255.91898726385)
--(axis cs:178,-8316.26904266232)
--(axis cs:179,-8378.2830688575)
--(axis cs:180,-8477.21054013328)
--(axis cs:181,-8529.82533923338)
--(axis cs:182,-8545.68686357666)
--(axis cs:183,-8603.83887378803)
--(axis cs:184,-8626.94832161391)
--(axis cs:185,-8687.3180226626)
--(axis cs:186,-8698.53608632264)
--(axis cs:187,-8749.26502180943)
--(axis cs:188,-8826.24305407872)
--(axis cs:189,-8900.338824761)
--(axis cs:190,-8922.65673363165)
--(axis cs:191,-8959.61348880842)
--(axis cs:192,-8995.34331817098)
--(axis cs:193,-9027.40381261355)
--(axis cs:194,-9126.76914245331)
--(axis cs:195,-9124.70867053613)
--(axis cs:196,-9204.14044893458)
--(axis cs:197,-9311.52892512028)
--(axis cs:198,-9408.29999027393)
--(axis cs:199,-9430.8140162263)
--(axis cs:200,-9491.53366465393)
--(axis cs:201,-9525.50108736239)
--(axis cs:202,-9601.63701382004)
--(axis cs:203,-9627.38789816284)
--(axis cs:204,-9630.84046153331)
--(axis cs:205,-9647.87308808306)
--(axis cs:206,-9708.94394784584)
--(axis cs:207,-9800.2062441134)
--(axis cs:208,-9862.41122690487)
--(axis cs:209,-9911.04111395779)
--(axis cs:210,-9937.37615486506)
--(axis cs:211,-9937.91642500012)
--(axis cs:212,-9987.8319833092)
--(axis cs:213,-10014.4505590266)
--(axis cs:214,-10074.0228688729)
--(axis cs:215,-10113.1239311255)
--(axis cs:216,-10171.651034032)
--(axis cs:217,-10183.8896734163)
--(axis cs:218,-10225.1134904783)
--(axis cs:219,-10262.4358383378)
--(axis cs:220,-10343.0377087719)
--(axis cs:221,-10408.3210443076)
--(axis cs:222,-10452.8116895522)
--(axis cs:223,-10509.3356827666)
--(axis cs:224,-10540.8861755412)
--(axis cs:225,-10621.8733390524)
--(axis cs:226,-10651.67048382)
--(axis cs:227,-10713.6923900578)
--(axis cs:228,-10770.7244816996)
--(axis cs:229,-10821.3533040484)
--(axis cs:230,-10871.3410180483)
--(axis cs:231,-10868.9111496402)
--(axis cs:232,-10909.3532600719)
--(axis cs:233,-10935.0144015053)
--(axis cs:234,-10999.1235549489)
--(axis cs:235,-10993.2613386575)
--(axis cs:236,-11054.038251573)
--(axis cs:237,-11128.614491102)
--(axis cs:238,-11179.1444013221)
--(axis cs:239,-11201.6001487129)
--(axis cs:240,-11303.9103914753)
--(axis cs:241,-11380.5042581637)
--(axis cs:242,-11467.2543936381)
--(axis cs:243,-11525.5008784868)
--(axis cs:244,-11592.2031219866)
--(axis cs:245,-11646.0555011586)
--(axis cs:246,-11692.8861438588)
--(axis cs:247,-11716.8491725912)
--(axis cs:248,-11733.0979205252)
--(axis cs:249,-11801.468089125)
--(axis cs:250,-11827.3153503293)
--(axis cs:251,-11873.0654388871)
--(axis cs:252,-11909.9028598211)
--(axis cs:253,-11998.874173998)
--(axis cs:254,-12063.8890044222)
--(axis cs:255,-12046.8398926506)
--(axis cs:256,-12107.4237338575)
--(axis cs:257,-12124.0519241248)
--(axis cs:258,-12138.7738639795)
--(axis cs:259,-12210.0200984939)
--(axis cs:260,-12213.5316446399)
--(axis cs:261,-12234.7849570706)
--(axis cs:262,-12277.643736528)
--(axis cs:263,-12363.0153065111)
--(axis cs:264,-12409.792113158)
--(axis cs:265,-12458.6004050735)
--(axis cs:266,-12533.9087784958)
--(axis cs:267,-12594.213033714)
--(axis cs:268,-12628.6422651918)
--(axis cs:269,-12696.9085248455)
--(axis cs:270,-12735.6177468734)
--(axis cs:271,-12771.1910546145)
--(axis cs:272,-12817.4032819533)
--(axis cs:273,-12925.9394600133)
--(axis cs:274,-12943.5828104812)
--(axis cs:275,-12995.9084726599)
--(axis cs:276,-13055.1371316235)
--(axis cs:277,-13113.5867466332)
--(axis cs:278,-13136.9211204398)
--(axis cs:279,-13190.2101841185)
--(axis cs:280,-13267.2480989374)
--(axis cs:281,-13291.2861482727)
--(axis cs:282,-13361.219080063)
--(axis cs:283,-13385.932006093)
--(axis cs:284,-13403.8476846087)
--(axis cs:285,-13440.6438319429)
--(axis cs:286,-13504.495151204)
--(axis cs:287,-13547.7357195419)
--(axis cs:288,-13585.6627654304)
--(axis cs:289,-13668.2566114771)
--(axis cs:290,-13682.137404834)
--(axis cs:291,-13753.7530268548)
--(axis cs:292,-13810.5509499438)
--(axis cs:293,-13892.4257659243)
--(axis cs:294,-13929.0386133479)
--(axis cs:295,-14013.6670843958)
--(axis cs:296,-14019.4185657395)
--(axis cs:297,-14114.637925514)
--(axis cs:298,-14150.2366721401)
--(axis cs:299,-14219.8242690178)
--(axis cs:299,-9325.11694157053)
--(axis cs:299,-9325.11694157053)
--(axis cs:298,-9278.48984713978)
--(axis cs:297,-9214.96531819301)
--(axis cs:296,-9168.33408549903)
--(axis cs:295,-9116.80776448414)
--(axis cs:294,-9076.37724114562)
--(axis cs:293,-9061.44918028104)
--(axis cs:292,-8996.26642936065)
--(axis cs:291,-8939.80828982049)
--(axis cs:290,-8893.24936035635)
--(axis cs:289,-8855.01822722228)
--(axis cs:288,-8814.15229894986)
--(axis cs:287,-8802.91178349846)
--(axis cs:286,-8758.3310503666)
--(axis cs:285,-8723.67771198486)
--(axis cs:284,-8694.9663430612)
--(axis cs:283,-8637.79228223025)
--(axis cs:282,-8579.15340044525)
--(axis cs:281,-8510.605499312)
--(axis cs:280,-8389.1947345169)
--(axis cs:279,-8300.9710933805)
--(axis cs:278,-8249.64242764981)
--(axis cs:277,-8241.14275990746)
--(axis cs:276,-8194.8277047034)
--(axis cs:275,-8160.17949658051)
--(axis cs:274,-8136.57033457882)
--(axis cs:273,-8067.45154832871)
--(axis cs:272,-8033.92756679684)
--(axis cs:271,-7992.61376733203)
--(axis cs:270,-7947.38027970903)
--(axis cs:269,-7905.45829994572)
--(axis cs:268,-7838.57886094731)
--(axis cs:267,-7798.147561255)
--(axis cs:266,-7765.1331128539)
--(axis cs:265,-7725.41160276066)
--(axis cs:264,-7652.38733512052)
--(axis cs:263,-7601.64118552982)
--(axis cs:262,-7580.659659923)
--(axis cs:261,-7498.22372057189)
--(axis cs:260,-7460.99274764385)
--(axis cs:259,-7417.35897390347)
--(axis cs:258,-7374.16337914408)
--(axis cs:257,-7344.40709441494)
--(axis cs:256,-7304.76465167124)
--(axis cs:255,-7273.91808257181)
--(axis cs:254,-7254.43581864594)
--(axis cs:253,-7190.53114520843)
--(axis cs:252,-7157.92552474921)
--(axis cs:251,-7104.45648621551)
--(axis cs:250,-7050.43666771974)
--(axis cs:249,-7013.46552081415)
--(axis cs:248,-6997.74238079086)
--(axis cs:247,-6981.33012751491)
--(axis cs:246,-6923.92100378555)
--(axis cs:245,-6856.91088377403)
--(axis cs:244,-6831.4264385575)
--(axis cs:243,-6772.82709818209)
--(axis cs:242,-6772.35860843755)
--(axis cs:241,-6746.68725956334)
--(axis cs:240,-6649.75290263701)
--(axis cs:239,-6615.12613350286)
--(axis cs:238,-6586.60201154921)
--(axis cs:237,-6547.86552956257)
--(axis cs:236,-6496.85476085477)
--(axis cs:235,-6490.07398072642)
--(axis cs:234,-6483.28034413959)
--(axis cs:233,-6441.30260688715)
--(axis cs:232,-6376.77618645214)
--(axis cs:231,-6361.77516840804)
--(axis cs:230,-6304.40198995233)
--(axis cs:229,-6247.58880722924)
--(axis cs:228,-6217.99310791652)
--(axis cs:227,-6133.30156743768)
--(axis cs:226,-6102.0727398431)
--(axis cs:225,-6043.33209223999)
--(axis cs:224,-5995.66365571097)
--(axis cs:223,-5928.28616625858)
--(axis cs:222,-5928.15515272747)
--(axis cs:221,-5885.98924523957)
--(axis cs:220,-5857.32849846178)
--(axis cs:219,-5811.53403379166)
--(axis cs:218,-5754.33417553162)
--(axis cs:217,-5725.95059158513)
--(axis cs:216,-5724.91382522449)
--(axis cs:215,-5686.58925804899)
--(axis cs:214,-5678.8048532217)
--(axis cs:213,-5602.56185910765)
--(axis cs:212,-5564.55345118237)
--(axis cs:211,-5546.82030114482)
--(axis cs:210,-5477.99074877385)
--(axis cs:209,-5452.43629177142)
--(axis cs:208,-5433.42016537144)
--(axis cs:207,-5391.46612637713)
--(axis cs:206,-5334.97176586829)
--(axis cs:205,-5308.47492447307)
--(axis cs:204,-5290.65085100578)
--(axis cs:203,-5244.84612494937)
--(axis cs:202,-5254.84497184378)
--(axis cs:201,-5237.50803067374)
--(axis cs:200,-5195.95070530003)
--(axis cs:199,-5180.3684720013)
--(axis cs:198,-5113.8748578438)
--(axis cs:197,-5097.64424906894)
--(axis cs:196,-5015.60243977241)
--(axis cs:195,-4990.11423643135)
--(axis cs:194,-4973.11714687945)
--(axis cs:193,-4933.99906258743)
--(axis cs:192,-4893.89998726744)
--(axis cs:191,-4856.05306228201)
--(axis cs:190,-4799.96292211604)
--(axis cs:189,-4824.45474380177)
--(axis cs:188,-4797.58362758688)
--(axis cs:187,-4763.82710868439)
--(axis cs:186,-4728.35635188912)
--(axis cs:185,-4646.81163706866)
--(axis cs:184,-4636.55149423435)
--(axis cs:183,-4588.32806148476)
--(axis cs:182,-4541.2490110404)
--(axis cs:181,-4463.61036846683)
--(axis cs:180,-4424.25511177004)
--(axis cs:179,-4366.90616406067)
--(axis cs:178,-4297.88966634409)
--(axis cs:177,-4285.15199615488)
--(axis cs:176,-4221.91650962359)
--(axis cs:175,-4196.63171362429)
--(axis cs:174,-4208.32194231475)
--(axis cs:173,-4135.13093737036)
--(axis cs:172,-4098.25583785303)
--(axis cs:171,-4071.22413872569)
--(axis cs:170,-4047.5230592717)
--(axis cs:169,-4069.23782702497)
--(axis cs:168,-4073.92379837909)
--(axis cs:167,-4009.8934863876)
--(axis cs:166,-4001.79525763527)
--(axis cs:165,-4030.78575789641)
--(axis cs:164,-3990.10433799132)
--(axis cs:163,-3959.85598815132)
--(axis cs:162,-3902.84512615802)
--(axis cs:161,-3872.5220654135)
--(axis cs:160,-3803.44233532118)
--(axis cs:159,-3742.62051351231)
--(axis cs:158,-3702.28879981275)
--(axis cs:157,-3677.3810485336)
--(axis cs:156,-3644.43175519957)
--(axis cs:155,-3651.02945961873)
--(axis cs:154,-3595.91520548416)
--(axis cs:153,-3522.10336264621)
--(axis cs:152,-3470.77150561548)
--(axis cs:151,-3413.89077374441)
--(axis cs:150,-3362.75523801736)
--(axis cs:149,-3292.79312897416)
--(axis cs:148,-3238.30591784077)
--(axis cs:147,-3190.55314900249)
--(axis cs:146,-3183.50859572778)
--(axis cs:145,-3150.51777498471)
--(axis cs:144,-3111.52658483948)
--(axis cs:143,-3039.91683427776)
--(axis cs:142,-2993.60693316326)
--(axis cs:141,-2949.43100856987)
--(axis cs:140,-2923.67094483363)
--(axis cs:139,-2864.47800160924)
--(axis cs:138,-2835.19154984528)
--(axis cs:137,-2826.61290388961)
--(axis cs:136,-2818.39897057306)
--(axis cs:135,-2804.83592351911)
--(axis cs:134,-2715.17923655606)
--(axis cs:133,-2692.73847706896)
--(axis cs:132,-2625.11274270754)
--(axis cs:131,-2604.67413018327)
--(axis cs:130,-2560.47250372876)
--(axis cs:129,-2512.7320546089)
--(axis cs:128,-2513.21295870786)
--(axis cs:127,-2500.23544428676)
--(axis cs:126,-2483.69569028938)
--(axis cs:125,-2454.4085628772)
--(axis cs:124,-2374.27152153832)
--(axis cs:123,-2313.80217915071)
--(axis cs:122,-2321.8467376772)
--(axis cs:121,-2302.41184445994)
--(axis cs:120,-2243.00507483776)
--(axis cs:119,-2239.14388938979)
--(axis cs:118,-2199.79445535511)
--(axis cs:117,-2138.9686243661)
--(axis cs:116,-2124.05155925227)
--(axis cs:115,-2063.02123719746)
--(axis cs:114,-2039.19327328799)
--(axis cs:113,-2045.94935406159)
--(axis cs:112,-1982.1963237495)
--(axis cs:111,-1954.04773122147)
--(axis cs:110,-1916.76089236139)
--(axis cs:109,-1833.86460000857)
--(axis cs:108,-1813.71244236958)
--(axis cs:107,-1792.56086367315)
--(axis cs:106,-1768.89735778593)
--(axis cs:105,-1741.28644642)
--(axis cs:104,-1672.75137258399)
--(axis cs:103,-1620.38741071845)
--(axis cs:102,-1569.66014177807)
--(axis cs:101,-1555.48481546301)
--(axis cs:100,-1540.15124453556)
--(axis cs:99,-1514.71300121745)
--(axis cs:98,-1516.14993689349)
--(axis cs:97,-1447.37198679088)
--(axis cs:96,-1424.76247012384)
--(axis cs:95,-1398.06677391419)
--(axis cs:94,-1366.0800819088)
--(axis cs:93,-1333.69088513176)
--(axis cs:92,-1268.46098447707)
--(axis cs:91,-1218.58618506947)
--(axis cs:90,-1106.70939421855)
--(axis cs:89,-1089.07839665073)
--(axis cs:88,-1028.32623940839)
--(axis cs:87,-988.349839574316)
--(axis cs:86,-941.334208695988)
--(axis cs:85,-892.969032555475)
--(axis cs:84,-898.131544337627)
--(axis cs:83,-895.005741892952)
--(axis cs:82,-899.227344836425)
--(axis cs:81,-920.927306221416)
--(axis cs:80,-850.817954132154)
--(axis cs:79,-809.752544559755)
--(axis cs:78,-783.483604705085)
--(axis cs:77,-773.741601961788)
--(axis cs:76,-730.66100076579)
--(axis cs:75,-712.692603332657)
--(axis cs:74,-714.874657313649)
--(axis cs:73,-669.022577668159)
--(axis cs:72,-602.64298016272)
--(axis cs:71,-667.166352876634)
--(axis cs:70,-614.943041001623)
--(axis cs:69,-598.88131088784)
--(axis cs:68,-616.996930475702)
--(axis cs:67,-591.502917593081)
--(axis cs:66,-647.979938191533)
--(axis cs:65,-628.169038204215)
--(axis cs:64,-610.371409230397)
--(axis cs:63,-598.00451769609)
--(axis cs:62,-591.578728772108)
--(axis cs:61,-524.460071157934)
--(axis cs:60,-491.257926008355)
--(axis cs:59,-451.057456783836)
--(axis cs:58,-462.464413130961)
--(axis cs:57,-458.76198431882)
--(axis cs:56,-419.406371695168)
--(axis cs:55,-370.888652277496)
--(axis cs:54,-379.144246991951)
--(axis cs:53,-323.309181710373)
--(axis cs:52,-288.912916887781)
--(axis cs:51,-309.865651091563)
--(axis cs:50,-282.180635850369)
--(axis cs:49,-304.101339088239)
--(axis cs:48,-301.706890055198)
--(axis cs:47,-299.22903912733)
--(axis cs:46,-262.868460900122)
--(axis cs:45,-322.478619303892)
--(axis cs:44,-342.358472696853)
--(axis cs:43,-272.326549221417)
--(axis cs:42,-222.336667957522)
--(axis cs:41,-140.491940937104)
--(axis cs:40,-192.370641405015)
--(axis cs:39,-170.366997049125)
--(axis cs:38,-113.742377885145)
--(axis cs:37,-73.7792490441216)
--(axis cs:36,-66.7932182248891)
--(axis cs:35,-80.0678241373693)
--(axis cs:34,-44.341259322466)
--(axis cs:33,-33.2513873666095)
--(axis cs:32,-47.9500969946301)
--(axis cs:31,-9.06139459148017)
--(axis cs:30,-11.0756640398126)
--(axis cs:29,14.6273528636111)
--(axis cs:28,56.5601363223312)
--(axis cs:27,55.3270511644639)
--(axis cs:26,35.7742222936878)
--(axis cs:25,-34.1861749677369)
--(axis cs:24,-51.4943845042621)
--(axis cs:23,-13.6574449049814)
--(axis cs:22,16.8030549852031)
--(axis cs:21,26.7540362998691)
--(axis cs:20,8.95818273264888)
--(axis cs:19,-33.3879675541276)
--(axis cs:18,-1.12474727217477)
--(axis cs:17,-26.9692623553542)
--(axis cs:16,-27.128016001029)
--(axis cs:15,15.8406384417057)
--(axis cs:14,45.7263353340979)
--(axis cs:13,49.6395531221042)
--(axis cs:12,79.3204749688206)
--(axis cs:11,103.809508937118)
--(axis cs:10,110.412296457806)
--(axis cs:9,145.887177301439)
--(axis cs:8,121.69235809456)
--(axis cs:7,97.8687902161242)
--(axis cs:6,117.710390273348)
--(axis cs:5,118.029281370622)
--(axis cs:4,107.605155376249)
--(axis cs:3,124.886043574422)
--(axis cs:2,96.3168450792614)
--(axis cs:1,86.2632111666879)
--(axis cs:0,85.4403065298873)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -21.620096206665
1 -43.3171043395996
2 -65.026123046875
3 -86.541130065918
4 -108.045562744141
5 -129.60173034668
6 -151.205596923828
7 -172.855621337891
8 -194.564544677734
9 -216.134552001953
10 -237.714813232422
11 -259.337127685547
12 -280.995208740234
13 -302.597961425781
14 -324.169097900391
15 -345.731048583984
16 -367.360992431641
17 -388.964508056641
18 -410.505187988281
19 -432.182830810547
20 -453.800140380859
21 -475.344055175781
22 -496.962615966797
23 -518.615661621094
24 -540.231140136719
25 -561.773498535156
26 -583.271301269531
27 -604.888671875
28 -626.497009277344
29 -647.965148925781
30 -669.513244628906
31 -691.108947753906
32 -712.735046386719
33 -734.494934082031
34 -756.057189941406
35 -777.690612792969
36 -799.391418457031
37 -820.875
38 -842.461059570312
39 -863.980346679688
40 -885.498474121094
41 -907.266784667969
42 -928.819396972656
43 -950.4208984375
44 -972.0283203125
45 -993.704895019531
46 -1015.34466552734
47 -1036.99597167969
48 -1058.53564453125
49 -1080.03759765625
50 -1101.65209960938
51 -1123.32556152344
52 -1145.01782226562
53 -1166.56579589844
54 -1189.02709960938
55 -1210.55737304688
56 -1232.21130371094
57 -1253.90625
58 -1275.47375488281
59 -1297.08044433594
60 -1318.77905273438
61 -1340.39965820312
62 -1361.98681640625
63 -1383.62390136719
64 -1405.17895507812
65 -1426.83532714844
66 -1448.54138183594
67 -1470.09167480469
68 -1491.63012695312
69 -1513.09826660156
70 -1534.650390625
71 -1556.2197265625
72 -1577.73864746094
73 -1599.37316894531
74 -1620.95446777344
75 -1642.58178710938
76 -1664.1474609375
77 -1685.67565917969
78 -1707.34130859375
79 -1728.89599609375
80 -1750.38037109375
81 -1772.0244140625
82 -1793.68151855469
83 -1815.18334960938
84 -1836.7255859375
85 -1858.28759765625
86 -1879.95166015625
87 -1901.56018066406
88 -1923.18188476562
89 -1944.77844238281
90 -1966.34301757812
91 -1987.98754882812
92 -2009.49841308594
93 -2031.04565429688
94 -2052.68041992188
95 -2074.28125
96 -2095.93383789062
97 -2117.5595703125
98 -2139.22216796875
99 -2160.77075195312
100 -2182.45825195312
101 -2204.1591796875
102 -2225.77783203125
103 -2247.35571289062
104 -2268.9033203125
105 -2290.45678710938
106 -2312.02734375
107 -2333.62963867188
108 -2355.1884765625
109 -2376.9169921875
110 -2398.54443359375
111 -2420.24096679688
112 -2441.77075195312
113 -2463.3369140625
114 -2484.94750976562
115 -2506.490234375
116 -2528.03833007812
117 -2549.6357421875
118 -2571.21728515625
119 -2592.8291015625
120 -2614.4892578125
121 -2635.92822265625
122 -2657.52392578125
123 -2679.21728515625
124 -2700.84497070312
125 -2722.30395507812
126 -2744.001953125
127 -2765.53637695312
128 -2787.12451171875
129 -2808.71166992188
130 -2830.2333984375
131 -2851.85546875
132 -2873.5146484375
133 -2895.0771484375
134 -2916.751953125
135 -2938.25366210938
136 -2959.83251953125
137 -2981.57177734375
138 -3003.21728515625
139 -3024.86962890625
140 -3046.24267578125
141 -3067.81982421875
142 -3089.41333007812
143 -3111.04296875
144 -3132.64135742188
145 -3154.3505859375
146 -3175.93359375
147 -3197.51489257812
148 -3219.10229492188
149 -3240.57177734375
150 -3262.20654296875
151 -3283.73828125
152 -3305.28125
153 -3326.83618164062
154 -3348.423828125
155 -3370.07543945312
156 -3391.68481445312
157 -3413.23754882812
158 -3434.81323242188
159 -3456.36279296875
160 -3477.85717773438
161 -3499.51025390625
162 -3521.14990234375
163 -3542.72607421875
164 -3564.3515625
165 -3585.86376953125
166 -3607.392578125
167 -3628.78442382812
168 -3650.22338867188
169 -3671.83642578125
170 -3693.50268554688
171 -3715.01049804688
172 -3736.64819335938
173 -3758.232421875
174 -3780.02416992188
175 -3801.53686523438
176 -3823.03344726562
177 -3844.67504882812
178 -3866.38256835938
179 -3888.05395507812
180 -3909.65625
181 -3931.19775390625
182 -3952.91577148438
183 -3974.53100585938
184 -3996.05883789062
185 -4017.67407226562
186 -4039.2900390625
187 -4060.83569335938
188 -4082.42407226562
189 -4104.18115234375
190 -4125.638671875
191 -4147.30126953125
192 -4168.96337890625
193 -4190.55810546875
194 -4212.27880859375
195 -4233.78759765625
196 -4255.32177734375
197 -4276.9111328125
198 -4298.599609375
199 -4320.2275390625
200 -4341.7099609375
201 -4363.2724609375
202 -4384.88427734375
203 -4406.46435546875
204 -4428.18505859375
205 -4449.72412109375
206 -4471.4365234375
207 -4492.98046875
208 -4514.4736328125
209 -4536.0361328125
210 -4557.63525390625
211 -4579.2099609375
212 -4600.93701171875
213 -4622.6396484375
214 -4644.1884765625
215 -4665.85498046875
216 -4687.47705078125
217 -4708.95556640625
218 -4730.6025390625
219 -4752.18408203125
220 -4773.7783203125
221 -4795.46630859375
222 -4817.07421875
223 -4838.5830078125
224 -4860.267578125
225 -4881.8876953125
226 -4903.5205078125
227 -4925.19140625
228 -4946.71630859375
229 -4968.3984375
230 -4990.04248046875
231 -5011.671875
232 -5033.22119140625
233 -5054.80126953125
234 -5076.4951171875
235 -5098.017578125
236 -5119.64306640625
237 -5141.21142578125
238 -5162.76904296875
239 -5184.32763671875
240 -5205.93310546875
241 -5227.4013671875
242 -5249.0380859375
243 -5270.6396484375
244 -5292.2900390625
245 -5313.8388671875
246 -5335.51513671875
247 -5357.2275390625
248 -5378.81640625
249 -5400.31884765625
250 -5421.79296875
251 -5443.4189453125
252 -5465.04150390625
253 -5486.60498046875
254 -5508.2685546875
255 -5529.95458984375
256 -5551.52099609375
257 -5573.080078125
258 -5594.6953125
259 -5616.39208984375
260 -5637.96826171875
261 -5659.5634765625
262 -5681.1552734375
263 -5702.8564453125
264 -5724.45849609375
265 -5746.14013671875
266 -5767.75390625
267 -5789.14501953125
268 -5810.751953125
269 -5832.31103515625
270 -5853.806640625
271 -5875.35546875
272 -5896.8154296875
273 -5918.30615234375
274 -5939.8916015625
275 -5961.447265625
276 -5983.00634765625
277 -6004.57373046875
278 -6026.255859375
279 -6047.82080078125
280 -6069.43359375
281 -6090.869140625
282 -6112.31201171875
283 -6133.9580078125
284 -6155.43505859375
285 -6176.96435546875
286 -6198.56103515625
287 -6220.12744140625
288 -6241.720703125
289 -6263.30615234375
290 -6284.7724609375
291 -6306.40576171875
292 -6327.97314453125
293 -6349.5029296875
294 -6371.0615234375
295 -6392.5732421875
296 -6414.0654296875
297 -6435.65576171875
298 -6457.1884765625
299 -6478.8369140625
};
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -36.3536567687988
1 -61.2715606689453
2 -74.4692764282227
3 -113.968734741211
4 -134.805816650391
5 -157.965225219727
6 -202.457992553711
7 -225.638565063477
8 -261.726959228516
9 -290.925994873047
10 -335.4765625
11 -357.543609619141
12 -382.490112304688
13 -406.037109375
14 -433.889556884766
15 -454.234985351562
16 -465.402160644531
17 -480.3837890625
18 -500.033447265625
19 -531.319274902344
20 -573.988891601562
21 -584.459899902344
22 -616.557495117188
23 -622.842407226562
24 -636.018798828125
25 -657.33154296875
26 -679.055725097656
27 -709.205383300781
28 -728.064208984375
29 -726.622619628906
30 -756.785766601562
31 -786.16015625
32 -807.294128417969
33 -838.275573730469
34 -842.057312011719
35 -865.443725585938
36 -878.005615234375
37 -914.300903320312
38 -942.266662597656
39 -950.87646484375
40 -916.823303222656
41 -916.949279785156
42 -926.221374511719
43 -904.543334960938
44 -913.322082519531
45 -920.86572265625
46 -950.438232421875
47 -969.916137695312
48 -1000.7919921875
49 -1033.08312988281
50 -1020.40283203125
51 -1033.85363769531
52 -1053.14270019531
53 -1052.25610351562
54 -1061.98010253906
55 -1055.89782714844
56 -1078.02209472656
57 -1092.55310058594
58 -1107.95251464844
59 -1106.12866210938
60 -1116.59240722656
61 -1129.37060546875
62 -1152.78430175781
63 -1182.33703613281
64 -1213.65649414062
65 -1244.43298339844
66 -1272.17138671875
67 -1304.67236328125
68 -1303.84094238281
69 -1323.90637207031
70 -1296.48852539062
71 -1260.63073730469
72 -1292.16430664062
73 -1318.84411621094
74 -1300.27734375
75 -1297.50317382812
76 -1314.08666992188
77 -1310.05908203125
78 -1324.27624511719
79 -1361.75720214844
80 -1358.52856445312
81 -1380.15124511719
82 -1378.73840332031
83 -1411.95043945312
84 -1427.28503417969
85 -1437.75244140625
86 -1440.69567871094
87 -1456.91381835938
88 -1454.24426269531
89 -1490.0400390625
90 -1505.27197265625
91 -1502.40539550781
92 -1488.482421875
93 -1517.00146484375
94 -1497.36511230469
95 -1489.57885742188
96 -1541.30029296875
97 -1547.05871582031
98 -1528.27478027344
99 -1570.32263183594
100 -1595.53686523438
101 -1613.06140136719
102 -1633.01818847656
103 -1657.56665039062
104 -1690.74951171875
105 -1679.43188476562
106 -1697.22253417969
107 -1721.3408203125
108 -1756.60375976562
109 -1783.30895996094
110 -1779.89721679688
111 -1788.42504882812
112 -1795.76257324219
113 -1807.35473632812
114 -1786.75390625
115 -1790.15698242188
116 -1796.21496582031
117 -1819.734375
118 -1837.822265625
119 -1851.56762695312
120 -1861.47705078125
121 -1869.20556640625
122 -1859.22290039062
123 -1881.96142578125
124 -1887.68884277344
125 -1876.11547851562
126 -1912.69311523438
127 -1918.42028808594
128 -1911.55615234375
129 -1911.76098632812
130 -1896.89147949219
131 -1911.01794433594
132 -1961.19458007812
133 -1987.34301757812
134 -2016.10498046875
135 -1996.57275390625
136 -2012.10998535156
137 -2029.56726074219
138 -2024.60388183594
139 -2014.076171875
140 -2004.16528320312
141 -2020.30114746094
142 -2037.9814453125
143 -1999.15185546875
144 -2003.47448730469
145 -1978.09155273438
146 -1962.98681640625
147 -1970.28796386719
148 -1994.08117675781
149 -2000.35974121094
150 -2019.69763183594
151 -2009.724609375
152 -1986.04174804688
153 -1996.06018066406
154 -2029.34045410156
155 -2024.4423828125
156 -2015.85107421875
157 -2020.54284667969
158 -2033.36682128906
159 -2075.25439453125
160 -2077.92529296875
161 -2099.73779296875
162 -2130.77783203125
163 -2112.11401367188
164 -2158.06298828125
165 -2195.48754882812
166 -2209.95434570312
167 -2237.76635742188
168 -2242.89965820312
169 -2265.23999023438
170 -2293.060546875
171 -2320.48168945312
172 -2309.66870117188
173 -2322.76147460938
174 -2333.49047851562
175 -2356.56616210938
176 -2331.97875976562
177 -2300.35620117188
178 -2327.8125
179 -2332.05712890625
180 -2351.53051757812
181 -2358.34814453125
182 -2334.0927734375
183 -2387.625
184 -2357.65112304688
185 -2316.51391601562
186 -2325.41186523438
187 -2315.2880859375
188 -2298.23754882812
189 -2327.52294921875
190 -2359.6552734375
191 -2388.42041015625
192 -2422.98388671875
193 -2418.00219726562
194 -2426.52197265625
195 -2425.5498046875
196 -2429.75415039062
197 -2429.7001953125
198 -2421.96728515625
199 -2430.01245117188
200 -2408.595703125
201 -2428.75610351562
202 -2429.48999023438
203 -2442.412109375
204 -2471.58471679688
205 -2512.21630859375
206 -2538.349609375
207 -2506.64916992188
208 -2517.98828125
209 -2498.2578125
210 -2533.47485351562
211 -2532.85473632812
212 -2528.58154296875
213 -2561.38208007812
214 -2543.04711914062
215 -2501.14501953125
216 -2513.5126953125
217 -2545.19311523438
218 -2533.69482421875
219 -2551.68701171875
220 -2576.48120117188
221 -2587.65576171875
222 -2609.79541015625
223 -2585.82543945312
224 -2625.80590820312
225 -2632.7646484375
226 -2653.07885742188
227 -2632.37548828125
228 -2660.02075195312
229 -2681.00219726562
230 -2703.68798828125
231 -2780.28369140625
232 -2778.4140625
233 -2787.38940429688
234 -2795.26904296875
235 -2870.86474609375
236 -2869.2578125
237 -2898.796875
238 -2896.92114257812
239 -2930.22705078125
240 -2933.69213867188
241 -2940.3447265625
242 -2938.62866210938
243 -2978.29541015625
244 -2981.22924804688
245 -2998.50854492188
246 -3035.03369140625
247 -3027.71459960938
248 -3063.06713867188
249 -3093.75927734375
250 -3115.6494140625
251 -3096.07373046875
252 -3134.63940429688
253 -3174.80712890625
254 -3206.47485351562
255 -3230.64453125
256 -3244.47802734375
257 -3255.97802734375
258 -3265.01196289062
259 -3264.11328125
260 -3288.03979492188
261 -3314.01171875
262 -3371.05688476562
263 -3342.39233398438
264 -3340.134765625
265 -3368.17919921875
266 -3382.15209960938
267 -3364.46459960938
268 -3366.06713867188
269 -3372.60717773438
270 -3379.69165039062
271 -3365.92993164062
272 -3415.14379882812
273 -3401.83569335938
274 -3454.44555664062
275 -3457.43237304688
276 -3474.341796875
277 -3516.93627929688
278 -3488.30419921875
279 -3478.94995117188
280 -3501.74462890625
281 -3551.26977539062
282 -3562.26586914062
283 -3580.13256835938
284 -3599.49633789062
285 -3611.96020507812
286 -3647.12231445312
287 -3640.087890625
288 -3657.57885742188
289 -3707.59448242188
290 -3700.74243164062
291 -3743.8994140625
292 -3738.33813476562
293 -3747.42724609375
294 -3789.91674804688
295 -3833.6865234375
296 -3840.21435546875
297 -3854.75244140625
298 -3829.14501953125
299 -3851.08715820312
};
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -2.57892656326294
1 -55.8449401855469
2 -91.3977584838867
3 -120.448150634766
4 -164.840087890625
5 -190.037811279297
6 -215.089263916016
7 -260.066589355469
8 -286.749938964844
9 -309.069244384766
10 -347.290649414062
11 -369.231262207031
12 -419.430877685547
13 -452.773468017578
14 -464.847778320312
15 -513.611572265625
16 -565.796020507812
17 -563.755737304688
18 -567.648193359375
19 -615.924011230469
20 -611.008666992188
21 -638.242919921875
22 -678.602233886719
23 -675.346923828125
24 -732.209594726562
25 -748.922058105469
26 -734.596069335938
27 -745.509033203125
28 -742.578063964844
29 -776.023071289062
30 -809.192443847656
31 -826.439880371094
32 -868.421875
33 -878.723815917969
34 -876.188842773438
35 -916.831115722656
36 -927.430725097656
37 -962.512573242188
38 -1007.28155517578
39 -1063.81262207031
40 -1094.07189941406
41 -1103.68774414062
42 -1189.82067871094
43 -1214.85632324219
44 -1303.53967285156
45 -1329.85803222656
46 -1330.2646484375
47 -1372.32763671875
48 -1388.31469726562
49 -1415.67810058594
50 -1435.017578125
51 -1479.88122558594
52 -1485.58337402344
53 -1508.09460449219
54 -1557.16870117188
55 -1556.29333496094
56 -1616.77856445312
57 -1651.11706542969
58 -1669.00915527344
59 -1686.16040039062
60 -1733.57141113281
61 -1762.86145019531
62 -1796.50927734375
63 -1807.63916015625
64 -1825.90466308594
65 -1856.91552734375
66 -1883.97924804688
67 -1871.59362792969
68 -1906.05139160156
69 -1898.51440429688
70 -1945.27478027344
71 -1963.48583984375
72 -1955.36108398438
73 -2028.58776855469
74 -2062.65185546875
75 -2096.58544921875
76 -2142.70385742188
77 -2167.43481445312
78 -2179.41333007812
79 -2219.2705078125
80 -2260.82080078125
81 -2322.7216796875
82 -2336.240234375
83 -2365.32202148438
84 -2399.5849609375
85 -2418.60083007812
86 -2453.72509765625
87 -2495.22119140625
88 -2552.6943359375
89 -2607.07885742188
90 -2626.86352539062
91 -2724.22143554688
92 -2785.35546875
93 -2848.52001953125
94 -2891.48974609375
95 -2924.4970703125
96 -2966.09228515625
97 -3000.287109375
98 -3038.01953125
99 -3069.07348632812
100 -3103.57348632812
101 -3131.79907226562
102 -3144.80981445312
103 -3196.88012695312
104 -3260.3046875
105 -3312.81103515625
106 -3355.23095703125
107 -3385.68994140625
108 -3425.32397460938
109 -3467.70092773438
110 -3545.07055664062
111 -3585.82934570312
112 -3601.51098632812
113 -3660.669921875
114 -3679.31225585938
115 -3730.28857421875
116 -3790.67602539062
117 -3808.1064453125
118 -3871.88305664062
119 -3903.3994140625
120 -3911.46020507812
121 -3959.70532226562
122 -4005.70092773438
123 -4008.56958007812
124 -4076.04711914062
125 -4168.9853515625
126 -4199.88623046875
127 -4258.03564453125
128 -4281.8681640625
129 -4306.1796875
130 -4353.09765625
131 -4397.69189453125
132 -4423.1064453125
133 -4461.91650390625
134 -4470.78271484375
135 -4518.79541015625
136 -4532.47216796875
137 -4577.85400390625
138 -4598.98681640625
139 -4641.61083984375
140 -4716.6376953125
141 -4742.64501953125
142 -4798.24951171875
143 -4867.76025390625
144 -4917.35302734375
145 -4965.7041015625
146 -5017.412109375
147 -5019.34716796875
148 -5100.31884765625
149 -5142.97021484375
150 -5203.990234375
151 -5242.11669921875
152 -5296.62255859375
153 -5314.92138671875
154 -5374.884765625
155 -5445.96044921875
156 -5450.09814453125
157 -5496.97998046875
158 -5539.28369140625
159 -5582.5361328125
160 -5612.28515625
161 -5691.7587890625
162 -5715.94677734375
163 -5759.1806640625
164 -5811.7509765625
165 -5848.44873046875
166 -5864.81591796875
167 -5882.11376953125
168 -5939.0166015625
169 -5968.63720703125
170 -5994.34716796875
171 -6020.7421875
172 -6067.92431640625
173 -6109.01123046875
174 -6188.58837890625
175 -6199.1728515625
176 -6233.04248046875
177 -6270.53564453125
178 -6307.07958984375
179 -6372.5947265625
180 -6450.73291015625
181 -6496.7177734375
182 -6543.4677734375
183 -6596.08349609375
184 -6631.75
185 -6667.06494140625
186 -6713.4462890625
187 -6756.5458984375
188 -6811.91357421875
189 -6862.39697265625
190 -6861.31005859375
191 -6907.83349609375
192 -6944.62158203125
193 -6980.70166015625
194 -7049.943359375
195 -7057.41162109375
196 -7109.87158203125
197 -7204.58642578125
198 -7261.08740234375
199 -7305.59130859375
200 -7343.7421875
201 -7381.50439453125
202 -7428.2412109375
203 -7436.1171875
204 -7460.74560546875
205 -7478.173828125
206 -7521.9580078125
207 -7595.83642578125
208 -7647.91552734375
209 -7681.73876953125
210 -7707.68359375
211 -7742.3681640625
212 -7776.19287109375
213 -7808.50634765625
214 -7876.4140625
215 -7899.8564453125
216 -7948.2822265625
217 -7954.919921875
218 -7989.7236328125
219 -8036.98486328125
220 -8100.18310546875
221 -8147.1552734375
222 -8190.4833984375
223 -8218.810546875
224 -8268.275390625
225 -8332.6025390625
226 -8376.8720703125
227 -8423.4970703125
228 -8494.3583984375
229 -8534.470703125
230 -8587.87109375
231 -8615.3427734375
232 -8643.064453125
233 -8688.158203125
234 -8741.2021484375
235 -8741.66796875
236 -8775.4462890625
237 -8838.240234375
238 -8882.873046875
239 -8908.36328125
240 -8976.83203125
241 -9063.595703125
242 -9119.806640625
243 -9149.1640625
244 -9211.814453125
245 -9251.4833984375
246 -9308.4033203125
247 -9349.08984375
248 -9365.419921875
249 -9407.466796875
250 -9438.8759765625
251 -9488.7607421875
252 -9533.9140625
253 -9594.703125
254 -9659.162109375
255 -9660.37890625
256 -9706.09375
257 -9734.2294921875
258 -9756.46875
259 -9813.689453125
260 -9837.26171875
261 -9866.50390625
262 -9929.1513671875
263 -9982.328125
264 -10031.08984375
265 -10092.005859375
266 -10149.5205078125
267 -10196.1806640625
268 -10233.6103515625
269 -10301.18359375
270 -10341.4990234375
271 -10381.90234375
272 -10425.6650390625
273 -10496.6953125
274 -10540.076171875
275 -10578.0439453125
276 -10624.982421875
277 -10677.365234375
278 -10693.2822265625
279 -10745.5908203125
280 -10828.2216796875
281 -10900.9462890625
282 -10970.1865234375
283 -11011.8623046875
284 -11049.4072265625
285 -11082.1611328125
286 -11131.4130859375
287 -11175.32421875
288 -11199.9072265625
289 -11261.6376953125
290 -11287.693359375
291 -11346.7802734375
292 -11403.408203125
293 -11476.9375
294 -11502.7080078125
295 -11565.2373046875
296 -11593.8759765625
297 -11664.8017578125
298 -11714.36328125
299 -11772.470703125
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0.0, xmax=300.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time Average Constraint 1},
ymin=-0.0546114823078903, ymax=0.0203301801201797,
ytick style={color=black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04},
yticklabels={\ensuremath{-}6,\ensuremath{-}4,\ensuremath{-}2,0,2,4}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,-0.00460322481631169)
--(axis cs:0,-0.00554874495131875)
--(axis cs:1,-0.00536156834087622)
--(axis cs:2,-0.00532265011776577)
--(axis cs:3,-0.00533684064039571)
--(axis cs:4,-0.00530648802111564)
--(axis cs:5,-0.00528289362569851)
--(axis cs:6,-0.00526367067523053)
--(axis cs:7,-0.00525305210539533)
--(axis cs:8,-0.00525377845057731)
--(axis cs:9,-0.00523703242506843)
--(axis cs:10,-0.0052176170844613)
--(axis cs:11,-0.00521814031301474)
--(axis cs:12,-0.00519822103651864)
--(axis cs:13,-0.00519498120100327)
--(axis cs:14,-0.00518482820563207)
--(axis cs:15,-0.00517415205641838)
--(axis cs:16,-0.00517548605024762)
--(axis cs:17,-0.00516580755553811)
--(axis cs:18,-0.00516412602203389)
--(axis cs:19,-0.00516653079848265)
--(axis cs:20,-0.00516531216646214)
--(axis cs:21,-0.00516063690468459)
--(axis cs:22,-0.00515732658182382)
--(axis cs:23,-0.00515446146664029)
--(axis cs:24,-0.00515142622753959)
--(axis cs:25,-0.00515140277420205)
--(axis cs:26,-0.00515217556481592)
--(axis cs:27,-0.00514778402420855)
--(axis cs:28,-0.0051529738882367)
--(axis cs:29,-0.00515261194269428)
--(axis cs:30,-0.0051622581747413)
--(axis cs:31,-0.00516012238643493)
--(axis cs:32,-0.00515969906716132)
--(axis cs:33,-0.00515614986293718)
--(axis cs:34,-0.00515546394185753)
--(axis cs:35,-0.00515434286130852)
--(axis cs:36,-0.0051496412780789)
--(axis cs:37,-0.00515104980116614)
--(axis cs:38,-0.00514792766141549)
--(axis cs:39,-0.00515005175933953)
--(axis cs:40,-0.0051515381677407)
--(axis cs:41,-0.00515154215930108)
--(axis cs:42,-0.00515277084330196)
--(axis cs:43,-0.00515232463224612)
--(axis cs:44,-0.00515536543049665)
--(axis cs:45,-0.00515442915864536)
--(axis cs:46,-0.00515727035105253)
--(axis cs:47,-0.00515780927497759)
--(axis cs:48,-0.00515752923317734)
--(axis cs:49,-0.00515736987508302)
--(axis cs:50,-0.00515809494576028)
--(axis cs:51,-0.00515719362490361)
--(axis cs:52,-0.00515308614890422)
--(axis cs:53,-0.00515149120046261)
--(axis cs:54,-0.0051577343031974)
--(axis cs:55,-0.00515700411932032)
--(axis cs:56,-0.00515584635242751)
--(axis cs:57,-0.00515468633503592)
--(axis cs:58,-0.00515067995054356)
--(axis cs:59,-0.00515077195274163)
--(axis cs:60,-0.00514724638957041)
--(axis cs:61,-0.00514822958102899)
--(axis cs:62,-0.00514790248257457)
--(axis cs:63,-0.00514823403432261)
--(axis cs:64,-0.00514850950692815)
--(axis cs:65,-0.00514742942662338)
--(axis cs:66,-0.00514897586961993)
--(axis cs:67,-0.00515070828477836)
--(axis cs:68,-0.00515244036624362)
--(axis cs:69,-0.00515208298546918)
--(axis cs:70,-0.00515340873856535)
--(axis cs:71,-0.00515356913398038)
--(axis cs:72,-0.00515287309917833)
--(axis cs:73,-0.00515124788424135)
--(axis cs:74,-0.0051519460087218)
--(axis cs:75,-0.00515179405588804)
--(axis cs:76,-0.00515303106881571)
--(axis cs:77,-0.0051538873767208)
--(axis cs:78,-0.00515541527720781)
--(axis cs:79,-0.0051535482901209)
--(axis cs:80,-0.00515344066282791)
--(axis cs:81,-0.00515397893684144)
--(axis cs:82,-0.0051565370181428)
--(axis cs:83,-0.00515772760350132)
--(axis cs:84,-0.00515709109865056)
--(axis cs:85,-0.0051570332711454)
--(axis cs:86,-0.00515773044368839)
--(axis cs:87,-0.00515710547858526)
--(axis cs:88,-0.00515672315709185)
--(axis cs:89,-0.00515666956479937)
--(axis cs:90,-0.00515832735918913)
--(axis cs:91,-0.00515850058503517)
--(axis cs:92,-0.00515740820517117)
--(axis cs:93,-0.00515863777254282)
--(axis cs:94,-0.00515848406083151)
--(axis cs:95,-0.00515839895039172)
--(axis cs:96,-0.00515755931244717)
--(axis cs:97,-0.0051559966939954)
--(axis cs:98,-0.00515515861678986)
--(axis cs:99,-0.00515443343493162)
--(axis cs:100,-0.00515473141895732)
--(axis cs:101,-0.0051544795557541)
--(axis cs:102,-0.00515376348314656)
--(axis cs:103,-0.00515118718026171)
--(axis cs:104,-0.0051510150791529)
--(axis cs:105,-0.00515156002552026)
--(axis cs:106,-0.00515210144104234)
--(axis cs:107,-0.0051536116768516)
--(axis cs:108,-0.00515355212274111)
--(axis cs:109,-0.00515315890960565)
--(axis cs:110,-0.00515375668107544)
--(axis cs:111,-0.0051542211548959)
--(axis cs:112,-0.00515448363341222)
--(axis cs:113,-0.00515408139080033)
--(axis cs:114,-0.00515508395846122)
--(axis cs:115,-0.00515535104645224)
--(axis cs:116,-0.00515521752704921)
--(axis cs:117,-0.00515558968662614)
--(axis cs:118,-0.00515432483264042)
--(axis cs:119,-0.00515496970500655)
--(axis cs:120,-0.0051544107402955)
--(axis cs:121,-0.00515357178394681)
--(axis cs:122,-0.00515369097830372)
--(axis cs:123,-0.00515359534362243)
--(axis cs:124,-0.00515415814923898)
--(axis cs:125,-0.00515348466039751)
--(axis cs:126,-0.0051537927330335)
--(axis cs:127,-0.00515131490571977)
--(axis cs:128,-0.00515060793736622)
--(axis cs:129,-0.00515152169970971)
--(axis cs:130,-0.00515211989885838)
--(axis cs:131,-0.00515231269141711)
--(axis cs:132,-0.00515159551072818)
--(axis cs:133,-0.00515381459792018)
--(axis cs:134,-0.00515281727633936)
--(axis cs:135,-0.00515314285518213)
--(axis cs:136,-0.0051535835329095)
--(axis cs:137,-0.00515239706970349)
--(axis cs:138,-0.00515316188541067)
--(axis cs:139,-0.00515172695557854)
--(axis cs:140,-0.00515119924845633)
--(axis cs:141,-0.00515053511645453)
--(axis cs:142,-0.00515045186207611)
--(axis cs:143,-0.00515025468582208)
--(axis cs:144,-0.00514948181364269)
--(axis cs:145,-0.00514786860189419)
--(axis cs:146,-0.00514654551935753)
--(axis cs:147,-0.00514701419651901)
--(axis cs:148,-0.0051471360239919)
--(axis cs:149,-0.00514604961690878)
--(axis cs:150,-0.00514555675624048)
--(axis cs:151,-0.00514488656799612)
--(axis cs:152,-0.00514565146464835)
--(axis cs:153,-0.00514647881077213)
--(axis cs:154,-0.00514662816838696)
--(axis cs:155,-0.0051466098144694)
--(axis cs:156,-0.005146746325702)
--(axis cs:157,-0.00514617427895115)
--(axis cs:158,-0.00514611437034257)
--(axis cs:159,-0.00514653690451204)
--(axis cs:160,-0.00514657866400583)
--(axis cs:161,-0.00514645085792612)
--(axis cs:162,-0.0051459145917303)
--(axis cs:163,-0.00514632939981282)
--(axis cs:164,-0.00514604340468903)
--(axis cs:165,-0.00514680940801838)
--(axis cs:166,-0.00514661835265399)
--(axis cs:167,-0.00514612091367488)
--(axis cs:168,-0.00514528647955032)
--(axis cs:169,-0.00514468025996912)
--(axis cs:170,-0.00514476423808475)
--(axis cs:171,-0.00514464986829288)
--(axis cs:172,-0.00514468836172315)
--(axis cs:173,-0.00514383301853048)
--(axis cs:174,-0.00514458175487926)
--(axis cs:175,-0.00514450096095337)
--(axis cs:176,-0.00514361182762794)
--(axis cs:177,-0.00514348704371257)
--(axis cs:178,-0.00514279409686848)
--(axis cs:179,-0.00514366977575434)
--(axis cs:180,-0.00514320091796997)
--(axis cs:181,-0.00514273194637846)
--(axis cs:182,-0.00514263713447129)
--(axis cs:183,-0.00514216750264587)
--(axis cs:184,-0.00514164634964339)
--(axis cs:185,-0.00514170134649417)
--(axis cs:186,-0.00514129792914633)
--(axis cs:187,-0.00514161001927488)
--(axis cs:188,-0.00514152157908383)
--(axis cs:189,-0.00514080079955453)
--(axis cs:190,-0.00514111183751972)
--(axis cs:191,-0.00514158083266794)
--(axis cs:192,-0.00514124264791133)
--(axis cs:193,-0.00514156068724241)
--(axis cs:194,-0.0051418669344599)
--(axis cs:195,-0.00514176386659836)
--(axis cs:196,-0.00514192253062687)
--(axis cs:197,-0.00514189313604771)
--(axis cs:198,-0.00514258399303368)
--(axis cs:199,-0.00514277197518454)
--(axis cs:200,-0.00514241786802379)
--(axis cs:201,-0.00514245177471122)
--(axis cs:202,-0.00514297580229644)
--(axis cs:203,-0.00514277677079996)
--(axis cs:204,-0.00514276093702276)
--(axis cs:205,-0.0051426516239162)
--(axis cs:206,-0.00514289361010274)
--(axis cs:207,-0.00514261751068123)
--(axis cs:208,-0.00514280524519304)
--(axis cs:209,-0.00514339926379506)
--(axis cs:210,-0.00514369157278205)
--(axis cs:211,-0.00514348205148832)
--(axis cs:212,-0.00514347880442382)
--(axis cs:213,-0.00514390281961528)
--(axis cs:214,-0.005143966033171)
--(axis cs:215,-0.00514390654420872)
--(axis cs:216,-0.00514341364651039)
--(axis cs:217,-0.00514330651599146)
--(axis cs:218,-0.00514328259851523)
--(axis cs:219,-0.00514350548242435)
--(axis cs:220,-0.00514281547213925)
--(axis cs:221,-0.0051423060145172)
--(axis cs:222,-0.00514220808175624)
--(axis cs:223,-0.00514188181391685)
--(axis cs:224,-0.00514164461832656)
--(axis cs:225,-0.0051420613083221)
--(axis cs:226,-0.00514216199977792)
--(axis cs:227,-0.00514189319293892)
--(axis cs:228,-0.00514215446676127)
--(axis cs:229,-0.00514219079030443)
--(axis cs:230,-0.00514213763859734)
--(axis cs:231,-0.00514152201202427)
--(axis cs:232,-0.00514167180329534)
--(axis cs:233,-0.00514129417338577)
--(axis cs:234,-0.00514116364742332)
--(axis cs:235,-0.00514032312702651)
--(axis cs:236,-0.00514044714654174)
--(axis cs:237,-0.00514015342158796)
--(axis cs:238,-0.00514038656898172)
--(axis cs:239,-0.00514020723552542)
--(axis cs:240,-0.00514051925591998)
--(axis cs:241,-0.00514048000607309)
--(axis cs:242,-0.00513946743925121)
--(axis cs:243,-0.00513918259238727)
--(axis cs:244,-0.0051446101368008)
--(axis cs:245,-0.00514486276034154)
--(axis cs:246,-0.00514526296657801)
--(axis cs:247,-0.00514553903185974)
--(axis cs:248,-0.00514484668911838)
--(axis cs:249,-0.00514481798607532)
--(axis cs:250,-0.00514563487517343)
--(axis cs:251,-0.00514599585435423)
--(axis cs:252,-0.00514604083113247)
--(axis cs:253,-0.00514591185189879)
--(axis cs:254,-0.00514604677878547)
--(axis cs:255,-0.00514652426564391)
--(axis cs:256,-0.00514635420385237)
--(axis cs:257,-0.0051457322463858)
--(axis cs:258,-0.00514568051552224)
--(axis cs:259,-0.005145040119755)
--(axis cs:260,-0.00514473910062497)
--(axis cs:261,-0.00514399273437956)
--(axis cs:262,-0.00514360073425101)
--(axis cs:263,-0.00514410559069004)
--(axis cs:264,-0.0051445392083336)
--(axis cs:265,-0.00514463282034433)
--(axis cs:266,-0.00514452837349747)
--(axis cs:267,-0.00514495808336392)
--(axis cs:268,-0.00514411711938504)
--(axis cs:269,-0.0051439108006099)
--(axis cs:270,-0.00514423123834688)
--(axis cs:271,-0.00514473588128991)
--(axis cs:272,-0.00514476409383915)
--(axis cs:273,-0.00514449372963522)
--(axis cs:274,-0.00514436459859315)
--(axis cs:275,-0.00514395331172529)
--(axis cs:276,-0.00514374042812718)
--(axis cs:277,-0.00514411898755008)
--(axis cs:278,-0.00514374777784482)
--(axis cs:279,-0.00514350212376859)
--(axis cs:280,-0.00514249917958286)
--(axis cs:281,-0.00514266421046913)
--(axis cs:282,-0.00514284312952292)
--(axis cs:283,-0.00514325400910206)
--(axis cs:284,-0.00514375191784064)
--(axis cs:285,-0.00514395273431122)
--(axis cs:286,-0.00514443307091076)
--(axis cs:287,-0.00514372547553344)
--(axis cs:288,-0.00514384417217675)
--(axis cs:289,-0.00514375040482003)
--(axis cs:290,-0.0051436072433437)
--(axis cs:291,-0.00514389030408933)
--(axis cs:292,-0.00514362727163913)
--(axis cs:293,-0.00514384512963465)
--(axis cs:294,-0.00514410536064645)
--(axis cs:295,-0.00514359131726094)
--(axis cs:296,-0.0051434988924634)
--(axis cs:297,-0.00514298870407569)
--(axis cs:298,-0.00514270315580954)
--(axis cs:299,-0.00514258289341035)
--(axis cs:299,-0.00506803372653293)
--(axis cs:299,-0.00506803372653293)
--(axis cs:298,-0.00506744975355125)
--(axis cs:297,-0.00506698279356797)
--(axis cs:296,-0.00506698970409172)
--(axis cs:295,-0.00506636104921295)
--(axis cs:294,-0.00506537707435675)
--(axis cs:293,-0.00506564410898254)
--(axis cs:292,-0.00506481440203121)
--(axis cs:291,-0.0050647538902924)
--(axis cs:290,-0.00506516746321653)
--(axis cs:289,-0.00506526724861248)
--(axis cs:288,-0.00506555559475227)
--(axis cs:287,-0.0050656362615883)
--(axis cs:286,-0.00506607605676945)
--(axis cs:285,-0.00506569938017444)
--(axis cs:284,-0.00506555782598199)
--(axis cs:283,-0.00506512814653876)
--(axis cs:282,-0.00506469318504205)
--(axis cs:281,-0.00506471003711147)
--(axis cs:280,-0.00506436946202743)
--(axis cs:279,-0.00506457621681214)
--(axis cs:278,-0.00506454500953099)
--(axis cs:277,-0.00506463272061237)
--(axis cs:276,-0.0050641169681649)
--(axis cs:275,-0.00506349387330284)
--(axis cs:274,-0.00506388451231152)
--(axis cs:273,-0.00506430308812625)
--(axis cs:272,-0.00506421724814585)
--(axis cs:271,-0.00506395700830009)
--(axis cs:270,-0.00506326409488121)
--(axis cs:269,-0.00506334991669672)
--(axis cs:268,-0.00506316107899129)
--(axis cs:267,-0.00506320186760868)
--(axis cs:266,-0.00506295676777534)
--(axis cs:265,-0.00506320545541485)
--(axis cs:264,-0.00506423859708898)
--(axis cs:263,-0.0050649416034473)
--(axis cs:262,-0.00506481351758165)
--(axis cs:261,-0.00506446423127492)
--(axis cs:260,-0.00506454654530891)
--(axis cs:259,-0.00506383970586071)
--(axis cs:258,-0.00506434412005598)
--(axis cs:257,-0.0050640408960537)
--(axis cs:256,-0.00506371570238733)
--(axis cs:255,-0.00506381889898352)
--(axis cs:254,-0.00506400858723096)
--(axis cs:253,-0.00506391706344254)
--(axis cs:252,-0.00506378498543701)
--(axis cs:251,-0.00506346345891589)
--(axis cs:250,-0.00506330166657724)
--(axis cs:249,-0.00506337522399848)
--(axis cs:248,-0.00506366690868488)
--(axis cs:247,-0.0050631015006348)
--(axis cs:246,-0.00506283783137072)
--(axis cs:245,-0.00506289919304439)
--(axis cs:244,-0.00506301633436225)
--(axis cs:243,-0.00507276244602994)
--(axis cs:242,-0.00507250438672786)
--(axis cs:241,-0.00507249069285582)
--(axis cs:240,-0.0050727698860686)
--(axis cs:239,-0.0050730749884257)
--(axis cs:238,-0.00507297896403879)
--(axis cs:237,-0.00507249664038517)
--(axis cs:236,-0.00507212890944668)
--(axis cs:235,-0.00507165274369536)
--(axis cs:234,-0.00507224612238085)
--(axis cs:233,-0.00507230384840552)
--(axis cs:232,-0.00507206362009904)
--(axis cs:231,-0.00507209205514992)
--(axis cs:230,-0.00507209589749502)
--(axis cs:229,-0.00507285166047116)
--(axis cs:228,-0.00507245338040808)
--(axis cs:227,-0.00507233220414099)
--(axis cs:226,-0.0050724356569176)
--(axis cs:225,-0.00507247450322883)
--(axis cs:224,-0.0050729252551904)
--(axis cs:223,-0.0050727556315106)
--(axis cs:222,-0.0050731061918467)
--(axis cs:221,-0.00507308359699971)
--(axis cs:220,-0.0050727041644657)
--(axis cs:219,-0.00507312126569275)
--(axis cs:218,-0.00507275895220107)
--(axis cs:217,-0.00507242748810878)
--(axis cs:216,-0.00507238515677148)
--(axis cs:215,-0.00507201876422467)
--(axis cs:214,-0.0050720029339808)
--(axis cs:213,-0.00507166760801568)
--(axis cs:212,-0.00507151114593125)
--(axis cs:211,-0.00507190697789808)
--(axis cs:210,-0.00507178540453315)
--(axis cs:209,-0.00507202094731887)
--(axis cs:208,-0.00507234524687083)
--(axis cs:207,-0.00507133018466255)
--(axis cs:206,-0.00507113940888762)
--(axis cs:205,-0.00507084922338671)
--(axis cs:204,-0.00507064676114426)
--(axis cs:203,-0.00507008016817206)
--(axis cs:202,-0.00506964922667305)
--(axis cs:201,-0.0050700376433725)
--(axis cs:200,-0.00506998607435826)
--(axis cs:199,-0.0050693693420358)
--(axis cs:198,-0.00506948966967789)
--(axis cs:197,-0.00507003646298639)
--(axis cs:196,-0.0050701844693209)
--(axis cs:195,-0.00507076594185877)
--(axis cs:194,-0.00507110899490627)
--(axis cs:193,-0.00507074311528026)
--(axis cs:192,-0.00507047799219202)
--(axis cs:191,-0.00507099967091595)
--(axis cs:190,-0.00507060604705918)
--(axis cs:189,-0.00507022959455011)
--(axis cs:188,-0.00507029623197602)
--(axis cs:187,-0.00507140842577223)
--(axis cs:186,-0.00507094561743352)
--(axis cs:185,-0.00507127526524266)
--(axis cs:184,-0.00507058868774873)
--(axis cs:183,-0.00507146859506325)
--(axis cs:182,-0.00507160210860861)
--(axis cs:181,-0.00507028787832139)
--(axis cs:180,-0.00506934147222243)
--(axis cs:179,-0.00506798427599265)
--(axis cs:178,-0.00506804211641421)
--(axis cs:177,-0.00506631947191864)
--(axis cs:176,-0.00506594346945173)
--(axis cs:175,-0.0050661595776361)
--(axis cs:174,-0.00506535939785716)
--(axis cs:173,-0.0050656056075295)
--(axis cs:172,-0.00506529782528982)
--(axis cs:171,-0.00506486394557384)
--(axis cs:170,-0.00506508427841201)
--(axis cs:169,-0.00506443868246491)
--(axis cs:168,-0.00506460012470819)
--(axis cs:167,-0.00506339498139016)
--(axis cs:166,-0.00506375997145931)
--(axis cs:165,-0.00506394177473429)
--(axis cs:164,-0.00506279079899693)
--(axis cs:163,-0.00506287339110968)
--(axis cs:162,-0.00506306138357531)
--(axis cs:161,-0.00506248037260415)
--(axis cs:160,-0.00506278785662941)
--(axis cs:159,-0.00506274463217474)
--(axis cs:158,-0.00506181463980562)
--(axis cs:157,-0.00506237355449415)
--(axis cs:156,-0.00506313826703393)
--(axis cs:155,-0.00506343963862029)
--(axis cs:154,-0.00506326070275398)
--(axis cs:153,-0.00506293694165568)
--(axis cs:152,-0.00506334589243005)
--(axis cs:151,-0.00506348757295764)
--(axis cs:150,-0.00506188061654525)
--(axis cs:149,-0.00506146027497143)
--(axis cs:148,-0.00506199620420783)
--(axis cs:147,-0.00506137189086027)
--(axis cs:146,-0.00506138470518535)
--(axis cs:145,-0.00506135552272627)
--(axis cs:144,-0.00506050055002388)
--(axis cs:143,-0.00506007052650553)
--(axis cs:142,-0.00505993495587287)
--(axis cs:141,-0.00506087533001627)
--(axis cs:140,-0.0050601385880346)
--(axis cs:139,-0.00505996866953085)
--(axis cs:138,-0.0050602581297139)
--(axis cs:137,-0.00505997205364925)
--(axis cs:136,-0.00505996214639158)
--(axis cs:135,-0.00505944352718008)
--(axis cs:134,-0.00505827520022647)
--(axis cs:133,-0.00505816821903893)
--(axis cs:132,-0.00505847194037905)
--(axis cs:131,-0.00505795739323292)
--(axis cs:130,-0.00505709560320884)
--(axis cs:129,-0.00505707944329082)
--(axis cs:128,-0.00505602095787997)
--(axis cs:127,-0.00505564002837581)
--(axis cs:126,-0.00505676642086762)
--(axis cs:125,-0.00505636739837109)
--(axis cs:124,-0.00505741610333701)
--(axis cs:123,-0.00505676692086167)
--(axis cs:122,-0.00505676679774393)
--(axis cs:121,-0.00505530999779044)
--(axis cs:120,-0.00505388673673748)
--(axis cs:119,-0.00505486559249545)
--(axis cs:118,-0.00505446457189364)
--(axis cs:117,-0.00505455384847058)
--(axis cs:116,-0.0050555951291016)
--(axis cs:115,-0.00505428504978592)
--(axis cs:114,-0.00505398835675743)
--(axis cs:113,-0.0050533504297583)
--(axis cs:112,-0.00505216871246698)
--(axis cs:111,-0.00505044016874704)
--(axis cs:110,-0.00505000925142499)
--(axis cs:109,-0.00504986498627472)
--(axis cs:108,-0.00504937964284715)
--(axis cs:107,-0.00504769657591636)
--(axis cs:106,-0.00504700858171372)
--(axis cs:105,-0.00504528332656123)
--(axis cs:104,-0.00504429585390279)
--(axis cs:103,-0.00504318355191975)
--(axis cs:102,-0.00504272989085874)
--(axis cs:101,-0.00504342539703574)
--(axis cs:100,-0.00504218837624505)
--(axis cs:99,-0.00504261294765703)
--(axis cs:98,-0.0050421610432945)
--(axis cs:97,-0.00504230440803792)
--(axis cs:96,-0.00504262242237686)
--(axis cs:95,-0.00504374465680368)
--(axis cs:94,-0.00504228781235579)
--(axis cs:93,-0.00503932654404513)
--(axis cs:92,-0.00503969971432122)
--(axis cs:91,-0.00503849948594969)
--(axis cs:90,-0.00503792476163074)
--(axis cs:89,-0.00503676119557734)
--(axis cs:88,-0.00503715388660487)
--(axis cs:87,-0.00503674669723585)
--(axis cs:86,-0.00503516381358921)
--(axis cs:85,-0.00503450219895123)
--(axis cs:84,-0.0050323386184588)
--(axis cs:83,-0.00503261837423279)
--(axis cs:82,-0.00503199548451157)
--(axis cs:81,-0.00503228634212017)
--(axis cs:80,-0.0050315753082974)
--(axis cs:79,-0.00503366457272721)
--(axis cs:78,-0.00503297225643239)
--(axis cs:77,-0.00503044136454169)
--(axis cs:76,-0.00503074801202305)
--(axis cs:75,-0.00502906623599708)
--(axis cs:74,-0.00502971773988111)
--(axis cs:73,-0.00502600888746206)
--(axis cs:72,-0.00502751204398633)
--(axis cs:71,-0.00502800703050008)
--(axis cs:70,-0.00502918060951307)
--(axis cs:69,-0.00502937907287353)
--(axis cs:68,-0.00502716212945505)
--(axis cs:67,-0.0050266786802084)
--(axis cs:66,-0.00502626558310649)
--(axis cs:65,-0.00502555252665415)
--(axis cs:64,-0.00502709883323521)
--(axis cs:63,-0.00502802383795113)
--(axis cs:62,-0.00502930468711686)
--(axis cs:61,-0.00502751340362864)
--(axis cs:60,-0.00502297870716512)
--(axis cs:59,-0.0050243601430262)
--(axis cs:58,-0.00502369708667797)
--(axis cs:57,-0.00502016400613053)
--(axis cs:56,-0.00502059495651195)
--(axis cs:55,-0.00501825005207161)
--(axis cs:54,-0.00501629447001075)
--(axis cs:53,-0.00502987259173288)
--(axis cs:52,-0.00503021965877284)
--(axis cs:51,-0.00502877334907676)
--(axis cs:50,-0.00502949589688697)
--(axis cs:49,-0.00502562831910157)
--(axis cs:48,-0.00502645812897549)
--(axis cs:47,-0.00502285977388728)
--(axis cs:46,-0.00502338720088183)
--(axis cs:45,-0.00502543404622111)
--(axis cs:44,-0.00502165903989915)
--(axis cs:43,-0.005019365701955)
--(axis cs:42,-0.00501816331448977)
--(axis cs:41,-0.00501526631326501)
--(axis cs:40,-0.00501087985064793)
--(axis cs:39,-0.00500602336996663)
--(axis cs:38,-0.00500581575416902)
--(axis cs:37,-0.00500054154284549)
--(axis cs:36,-0.00499981430719442)
--(axis cs:35,-0.00499681794964665)
--(axis cs:34,-0.00499507605484432)
--(axis cs:33,-0.00499052144203344)
--(axis cs:32,-0.00498877924812598)
--(axis cs:31,-0.00498049912846141)
--(axis cs:30,-0.00497789483389998)
--(axis cs:29,-0.00498249399735089)
--(axis cs:28,-0.00498287066108065)
--(axis cs:27,-0.00498275917597899)
--(axis cs:26,-0.00498006652727236)
--(axis cs:25,-0.00497915145782091)
--(axis cs:24,-0.00497343569462904)
--(axis cs:23,-0.00496869906259862)
--(axis cs:22,-0.0049570772904578)
--(axis cs:21,-0.00495453320332822)
--(axis cs:20,-0.00496080719604593)
--(axis cs:19,-0.0049661711444199)
--(axis cs:18,-0.00495454589105128)
--(axis cs:17,-0.00495631460066564)
--(axis cs:16,-0.00496414231438749)
--(axis cs:15,-0.0049553433957693)
--(axis cs:14,-0.00495812390874673)
--(axis cs:13,-0.00494365364662038)
--(axis cs:12,-0.00492917972922566)
--(axis cs:11,-0.00492443692738928)
--(axis cs:10,-0.00491448148899763)
--(axis cs:9,-0.00492693818646561)
--(axis cs:8,-0.00492321827885612)
--(axis cs:7,-0.00489686111123939)
--(axis cs:6,-0.0048752473984876)
--(axis cs:5,-0.00485735436289195)
--(axis cs:4,-0.00484993361162497)
--(axis cs:3,-0.00487811189419126)
--(axis cs:2,-0.00479991323222249)
--(axis cs:1,-0.00469699010846218)
--(axis cs:0,-0.00460322481631169)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,-0.0217505051861686)
--(axis cs:0,-0.0510385736721386)
--(axis cs:1,-0.0459332387528116)
--(axis cs:2,-0.0433168800115284)
--(axis cs:3,-0.0429486351390044)
--(axis cs:4,-0.0421186127708193)
--(axis cs:5,-0.0418449708296998)
--(axis cs:6,-0.0410861244348028)
--(axis cs:7,-0.0407704851982667)
--(axis cs:8,-0.039863541958429)
--(axis cs:9,-0.0396578911739205)
--(axis cs:10,-0.0391708520789129)
--(axis cs:11,-0.0387767405314599)
--(axis cs:12,-0.0381421781368709)
--(axis cs:13,-0.0381474626289066)
--(axis cs:14,-0.0377225595575899)
--(axis cs:15,-0.0371950148524912)
--(axis cs:16,-0.036857163239853)
--(axis cs:17,-0.0362046685060887)
--(axis cs:18,-0.035410968818372)
--(axis cs:19,-0.0349662692664793)
--(axis cs:20,-0.0344405996228558)
--(axis cs:21,-0.0340864769147944)
--(axis cs:22,-0.033611141972565)
--(axis cs:23,-0.0329689760665166)
--(axis cs:24,-0.0327679570556031)
--(axis cs:25,-0.032300180760656)
--(axis cs:26,-0.0320130462972863)
--(axis cs:27,-0.0319149746131744)
--(axis cs:28,-0.0315187400037523)
--(axis cs:29,-0.0305572103936021)
--(axis cs:30,-0.0305926480933006)
--(axis cs:31,-0.030436144071786)
--(axis cs:32,-0.0297640554586669)
--(axis cs:33,-0.0293732714898496)
--(axis cs:34,-0.0289616734340066)
--(axis cs:35,-0.0287090417833329)
--(axis cs:36,-0.0283231372804589)
--(axis cs:37,-0.0279952219437025)
--(axis cs:38,-0.0281431960362276)
--(axis cs:39,-0.027847634510755)
--(axis cs:40,-0.0274028396257971)
--(axis cs:41,-0.0271470904852787)
--(axis cs:42,-0.0267683306611398)
--(axis cs:43,-0.0263964960913553)
--(axis cs:44,-0.0260996713991666)
--(axis cs:45,-0.0258725926851312)
--(axis cs:46,-0.0257084682699625)
--(axis cs:47,-0.0255457580382641)
--(axis cs:48,-0.0255400507099696)
--(axis cs:49,-0.0253783569097381)
--(axis cs:50,-0.0251946651576041)
--(axis cs:51,-0.0248297281067929)
--(axis cs:52,-0.0248042603492615)
--(axis cs:53,-0.0245256590823067)
--(axis cs:54,-0.0241559355497753)
--(axis cs:55,-0.0240016781545654)
--(axis cs:56,-0.0238707060804158)
--(axis cs:57,-0.0236578908564597)
--(axis cs:58,-0.0234548713923635)
--(axis cs:59,-0.0230540484304922)
--(axis cs:60,-0.0229575221517044)
--(axis cs:61,-0.0229580378831286)
--(axis cs:62,-0.0227662965013933)
--(axis cs:63,-0.022482224947155)
--(axis cs:64,-0.0224598746223401)
--(axis cs:65,-0.0224327701731928)
--(axis cs:66,-0.0222996366768393)
--(axis cs:67,-0.0221892877578467)
--(axis cs:68,-0.02225110635251)
--(axis cs:69,-0.022142671567968)
--(axis cs:70,-0.0219070519931246)
--(axis cs:71,-0.0215559781732833)
--(axis cs:72,-0.0214893087737841)
--(axis cs:73,-0.0213312837829655)
--(axis cs:74,-0.0212289867777354)
--(axis cs:75,-0.0209617154274821)
--(axis cs:76,-0.02075091042761)
--(axis cs:77,-0.0206360063580398)
--(axis cs:78,-0.0204378547035302)
--(axis cs:79,-0.0203722535254691)
--(axis cs:80,-0.0202188657139403)
--(axis cs:81,-0.0200587074390929)
--(axis cs:82,-0.0199557988032447)
--(axis cs:83,-0.0198153385531568)
--(axis cs:84,-0.0197459370326491)
--(axis cs:85,-0.0195723809606418)
--(axis cs:86,-0.019385438897552)
--(axis cs:87,-0.0192384766447595)
--(axis cs:88,-0.0191428362089306)
--(axis cs:89,-0.0190092901034308)
--(axis cs:90,-0.0189449606691431)
--(axis cs:91,-0.0187650364541751)
--(axis cs:92,-0.0186290018677767)
--(axis cs:93,-0.0184001307392324)
--(axis cs:94,-0.0182227738110162)
--(axis cs:95,-0.0181141320095151)
--(axis cs:96,-0.0180867049453459)
--(axis cs:97,-0.0178612188719906)
--(axis cs:98,-0.0176358182696417)
--(axis cs:99,-0.0175750593111761)
--(axis cs:100,-0.0174274878447714)
--(axis cs:101,-0.0172727058219509)
--(axis cs:102,-0.0171045335835716)
--(axis cs:103,-0.0169650786329867)
--(axis cs:104,-0.0168096995713149)
--(axis cs:105,-0.0166832134089609)
--(axis cs:106,-0.0165151852824286)
--(axis cs:107,-0.0164426941582705)
--(axis cs:108,-0.0164383909549995)
--(axis cs:109,-0.0162757747270631)
--(axis cs:110,-0.016169257727031)
--(axis cs:111,-0.0160612182999249)
--(axis cs:112,-0.0159310167111757)
--(axis cs:113,-0.0158017481781185)
--(axis cs:114,-0.0156459276291527)
--(axis cs:115,-0.0155963558478674)
--(axis cs:116,-0.015475499377897)
--(axis cs:117,-0.0152926692658204)
--(axis cs:118,-0.0151689674946742)
--(axis cs:119,-0.0150369601475692)
--(axis cs:120,-0.0149969334430278)
--(axis cs:121,-0.0148855986387004)
--(axis cs:122,-0.0147218217601926)
--(axis cs:123,-0.0145804783052494)
--(axis cs:124,-0.0144216251538863)
--(axis cs:125,-0.0143187674071479)
--(axis cs:126,-0.0142390180136815)
--(axis cs:127,-0.0140498814479981)
--(axis cs:128,-0.0140047337490606)
--(axis cs:129,-0.0139397804656203)
--(axis cs:130,-0.0139165296237534)
--(axis cs:131,-0.0138623128610147)
--(axis cs:132,-0.0137569535445912)
--(axis cs:133,-0.0136508609983561)
--(axis cs:134,-0.0135536004936938)
--(axis cs:135,-0.0134440664908403)
--(axis cs:136,-0.0133691681429983)
--(axis cs:137,-0.013320135478444)
--(axis cs:138,-0.0132250461140674)
--(axis cs:139,-0.0131800508228296)
--(axis cs:140,-0.013053676795909)
--(axis cs:141,-0.0129453781677084)
--(axis cs:142,-0.0128912966390954)
--(axis cs:143,-0.0128015124650726)
--(axis cs:144,-0.012719454644324)
--(axis cs:145,-0.0125990352819633)
--(axis cs:146,-0.0125006187100365)
--(axis cs:147,-0.0124136732599146)
--(axis cs:148,-0.0123492853910864)
--(axis cs:149,-0.0122399659607549)
--(axis cs:150,-0.0120847695520626)
--(axis cs:151,-0.0120265220886761)
--(axis cs:152,-0.0119919052608369)
--(axis cs:153,-0.0119348141362457)
--(axis cs:154,-0.0118146800667986)
--(axis cs:155,-0.0117549482428897)
--(axis cs:156,-0.0117067699615891)
--(axis cs:157,-0.0116103870032868)
--(axis cs:158,-0.0115742836772228)
--(axis cs:159,-0.0115817220023871)
--(axis cs:160,-0.0114545088322362)
--(axis cs:161,-0.0113955972728535)
--(axis cs:162,-0.0113466413907542)
--(axis cs:163,-0.0112074248516762)
--(axis cs:164,-0.0111630245185363)
--(axis cs:165,-0.0111035198876365)
--(axis cs:166,-0.0110396262053626)
--(axis cs:167,-0.0109670253964294)
--(axis cs:168,-0.0108807323387713)
--(axis cs:169,-0.0107990485068633)
--(axis cs:170,-0.0107139786806497)
--(axis cs:171,-0.0106774219692257)
--(axis cs:172,-0.0106219838667856)
--(axis cs:173,-0.0105740773183901)
--(axis cs:174,-0.0105208017924169)
--(axis cs:175,-0.010535448952154)
--(axis cs:176,-0.0105009140376019)
--(axis cs:177,-0.0104066386717719)
--(axis cs:178,-0.0103070945364886)
--(axis cs:179,-0.0102462654975184)
--(axis cs:180,-0.0101991628213094)
--(axis cs:181,-0.010139129468544)
--(axis cs:182,-0.0100611262807326)
--(axis cs:183,-0.0100523832603029)
--(axis cs:184,-0.0100022868862053)
--(axis cs:185,-0.00992023232254399)
--(axis cs:186,-0.00987639397646277)
--(axis cs:187,-0.00978548980160585)
--(axis cs:188,-0.00972784387069478)
--(axis cs:189,-0.00964954870366103)
--(axis cs:190,-0.00960910373383767)
--(axis cs:191,-0.00955667958615752)
--(axis cs:192,-0.00955242119705025)
--(axis cs:193,-0.0095062415660766)
--(axis cs:194,-0.00940732429629471)
--(axis cs:195,-0.00938677092365944)
--(axis cs:196,-0.0093529442924773)
--(axis cs:197,-0.00929187702425271)
--(axis cs:198,-0.00923471705710208)
--(axis cs:199,-0.00917689587939413)
--(axis cs:200,-0.00912808066855387)
--(axis cs:201,-0.00910645908054421)
--(axis cs:202,-0.00903791798142219)
--(axis cs:203,-0.00898434252789843)
--(axis cs:204,-0.008929400073564)
--(axis cs:205,-0.00887719902430124)
--(axis cs:206,-0.00886450626988024)
--(axis cs:207,-0.00877566733255968)
--(axis cs:208,-0.00867305182221252)
--(axis cs:209,-0.00862063554839168)
--(axis cs:210,-0.00855275584611859)
--(axis cs:211,-0.00847550779492297)
--(axis cs:212,-0.00840160312677153)
--(axis cs:213,-0.00837326000942789)
--(axis cs:214,-0.00835520958106627)
--(axis cs:215,-0.00830191216625246)
--(axis cs:216,-0.0082212167818234)
--(axis cs:217,-0.00818458989603687)
--(axis cs:218,-0.00812876799216447)
--(axis cs:219,-0.00809077236130696)
--(axis cs:220,-0.00807829282328308)
--(axis cs:221,-0.00805840293056222)
--(axis cs:222,-0.00806318899490023)
--(axis cs:223,-0.00802847718523562)
--(axis cs:224,-0.00798584349274032)
--(axis cs:225,-0.00799323263197904)
--(axis cs:226,-0.00795236735023432)
--(axis cs:227,-0.00790225159901946)
--(axis cs:228,-0.00790386910605269)
--(axis cs:229,-0.00788982316105131)
--(axis cs:230,-0.00785653708322145)
--(axis cs:231,-0.0078661486853474)
--(axis cs:232,-0.00786543090924363)
--(axis cs:233,-0.00785184319345349)
--(axis cs:234,-0.00783012087404654)
--(axis cs:235,-0.00781622671785259)
--(axis cs:236,-0.00779163843543816)
--(axis cs:237,-0.00776974485234576)
--(axis cs:238,-0.00775524389587976)
--(axis cs:239,-0.00770495069995518)
--(axis cs:240,-0.00764821066851936)
--(axis cs:241,-0.00761254360197936)
--(axis cs:242,-0.00761705022105075)
--(axis cs:243,-0.00760266031389086)
--(axis cs:244,-0.00759225958803643)
--(axis cs:245,-0.00752876040168333)
--(axis cs:246,-0.00748804137568441)
--(axis cs:247,-0.00743393386647517)
--(axis cs:248,-0.00736912650397271)
--(axis cs:249,-0.00735250095417354)
--(axis cs:250,-0.00737229821592041)
--(axis cs:251,-0.00733946114911052)
--(axis cs:252,-0.00731935847271747)
--(axis cs:253,-0.00730846746045754)
--(axis cs:254,-0.00728286590108192)
--(axis cs:255,-0.00724207732691601)
--(axis cs:256,-0.0072045685034436)
--(axis cs:257,-0.00718200902610272)
--(axis cs:258,-0.00714249713151618)
--(axis cs:259,-0.00710511838881289)
--(axis cs:260,-0.00711347735763798)
--(axis cs:261,-0.00712819903149773)
--(axis cs:262,-0.007131344348085)
--(axis cs:263,-0.00713701644029461)
--(axis cs:264,-0.00707121814048667)
--(axis cs:265,-0.00706009271053413)
--(axis cs:266,-0.00701265512084478)
--(axis cs:267,-0.00697030776201399)
--(axis cs:268,-0.00690197982006254)
--(axis cs:269,-0.00686041844310806)
--(axis cs:270,-0.00681838836029425)
--(axis cs:271,-0.00678562048695148)
--(axis cs:272,-0.00674796704225827)
--(axis cs:273,-0.00670412709711352)
--(axis cs:274,-0.0067018279859455)
--(axis cs:275,-0.00664681972820308)
--(axis cs:276,-0.00661968567164963)
--(axis cs:277,-0.00662262723070554)
--(axis cs:278,-0.00656318644989063)
--(axis cs:279,-0.00650139704577976)
--(axis cs:280,-0.00648600441499513)
--(axis cs:281,-0.00648337240674367)
--(axis cs:282,-0.00648416533259503)
--(axis cs:283,-0.00644828612658849)
--(axis cs:284,-0.00637334696658385)
--(axis cs:285,-0.00638748932348977)
--(axis cs:286,-0.00636252779647695)
--(axis cs:287,-0.00635867321923135)
--(axis cs:288,-0.00633743542478752)
--(axis cs:289,-0.0063392568353487)
--(axis cs:290,-0.00630421646461657)
--(axis cs:291,-0.00630645794108005)
--(axis cs:292,-0.00623163661318198)
--(axis cs:293,-0.0061949235129227)
--(axis cs:294,-0.00618362094565964)
--(axis cs:295,-0.00618327783430077)
--(axis cs:296,-0.00613511051858869)
--(axis cs:297,-0.00612178509789001)
--(axis cs:298,-0.00607027991940969)
--(axis cs:299,-0.00608191466630044)
--(axis cs:299,-0.00269719770690973)
--(axis cs:299,-0.00269719770690973)
--(axis cs:298,-0.00272880135109111)
--(axis cs:297,-0.00276363772853498)
--(axis cs:296,-0.00283046172733862)
--(axis cs:295,-0.00285009864479453)
--(axis cs:294,-0.00287270888158248)
--(axis cs:293,-0.00287776244970728)
--(axis cs:292,-0.00290350301193687)
--(axis cs:291,-0.00290942102157734)
--(axis cs:290,-0.00292043891421419)
--(axis cs:289,-0.00292919939505037)
--(axis cs:288,-0.00292217704729901)
--(axis cs:287,-0.00292031323843443)
--(axis cs:286,-0.00292102243560701)
--(axis cs:285,-0.00295109085697204)
--(axis cs:284,-0.0029582683043482)
--(axis cs:283,-0.00295082151850705)
--(axis cs:282,-0.00293992382396614)
--(axis cs:281,-0.00296964284569369)
--(axis cs:280,-0.00296668968151885)
--(axis cs:279,-0.00300024573998341)
--(axis cs:278,-0.00302304440467255)
--(axis cs:277,-0.00306328678817971)
--(axis cs:276,-0.00309479636270333)
--(axis cs:275,-0.00309871230982721)
--(axis cs:274,-0.00310796548119103)
--(axis cs:273,-0.00311623444411078)
--(axis cs:272,-0.00313100643744097)
--(axis cs:271,-0.00312782630390242)
--(axis cs:270,-0.00317373011860589)
--(axis cs:269,-0.0032143528064482)
--(axis cs:268,-0.00323803482672212)
--(axis cs:267,-0.00328288606369446)
--(axis cs:266,-0.00329311208305254)
--(axis cs:265,-0.00332277220722069)
--(axis cs:264,-0.00332525887934664)
--(axis cs:263,-0.00336101307661203)
--(axis cs:262,-0.00340718605063041)
--(axis cs:261,-0.00339091485819856)
--(axis cs:260,-0.00339212629340454)
--(axis cs:259,-0.00343103142782891)
--(axis cs:258,-0.00343606632049265)
--(axis cs:257,-0.00347133186626542)
--(axis cs:256,-0.00350086822494529)
--(axis cs:255,-0.00349499971303512)
--(axis cs:254,-0.0034807342650064)
--(axis cs:253,-0.00349146544240876)
--(axis cs:252,-0.00349074168450075)
--(axis cs:251,-0.00349966528022389)
--(axis cs:250,-0.00353403645892241)
--(axis cs:249,-0.00356957854830053)
--(axis cs:248,-0.0036196960081996)
--(axis cs:247,-0.00361361666570032)
--(axis cs:246,-0.0036549022560494)
--(axis cs:245,-0.00364568011275502)
--(axis cs:244,-0.00366179666488409)
--(axis cs:243,-0.00368548879185407)
--(axis cs:242,-0.00372461291474868)
--(axis cs:241,-0.00379039788251766)
--(axis cs:240,-0.00382385288091216)
--(axis cs:239,-0.00384276542230848)
--(axis cs:238,-0.00383585014326474)
--(axis cs:237,-0.00386750826261874)
--(axis cs:236,-0.00390655552777264)
--(axis cs:235,-0.00394157989933398)
--(axis cs:234,-0.00389419151637529)
--(axis cs:233,-0.00389743397504989)
--(axis cs:232,-0.00392484721359925)
--(axis cs:231,-0.00397643108845621)
--(axis cs:230,-0.00396445068576668)
--(axis cs:229,-0.00396222095101121)
--(axis cs:228,-0.00399892080251726)
--(axis cs:227,-0.00400490179470828)
--(axis cs:226,-0.0039962556801952)
--(axis cs:225,-0.00403777303651363)
--(axis cs:224,-0.00410622486736337)
--(axis cs:223,-0.00411055867092071)
--(axis cs:222,-0.00419332143865453)
--(axis cs:221,-0.00424128087290437)
--(axis cs:220,-0.00423221890412056)
--(axis cs:219,-0.00432679576625125)
--(axis cs:218,-0.00434522989735832)
--(axis cs:217,-0.00437288491047916)
--(axis cs:216,-0.00435039463887641)
--(axis cs:215,-0.0044174121415508)
--(axis cs:214,-0.00448771251805462)
--(axis cs:213,-0.00449994156513784)
--(axis cs:212,-0.00449676084692158)
--(axis cs:211,-0.00453910720407929)
--(axis cs:210,-0.00457739462688821)
--(axis cs:209,-0.00456627484564327)
--(axis cs:208,-0.00458717332974473)
--(axis cs:207,-0.0046352667342848)
--(axis cs:206,-0.00470534823551117)
--(axis cs:205,-0.00471342888821793)
--(axis cs:204,-0.00473278016738453)
--(axis cs:203,-0.00476373458321929)
--(axis cs:202,-0.00481001122843526)
--(axis cs:201,-0.0048654405845055)
--(axis cs:200,-0.0048949026210725)
--(axis cs:199,-0.004889864863275)
--(axis cs:198,-0.00493096147059105)
--(axis cs:197,-0.00500195484699124)
--(axis cs:196,-0.00504911463072583)
--(axis cs:195,-0.00513124039288454)
--(axis cs:194,-0.00512187815628666)
--(axis cs:193,-0.00512392399592553)
--(axis cs:192,-0.00517043394814949)
--(axis cs:191,-0.0052073108317301)
--(axis cs:190,-0.00525439393153764)
--(axis cs:189,-0.00528477043635713)
--(axis cs:188,-0.00530763528403918)
--(axis cs:187,-0.00539714576634566)
--(axis cs:186,-0.00544192547833073)
--(axis cs:185,-0.00547048360172377)
--(axis cs:184,-0.00554708349667561)
--(axis cs:183,-0.00557994401786677)
--(axis cs:182,-0.00557382087459829)
--(axis cs:181,-0.00565420478771658)
--(axis cs:180,-0.00568248344365475)
--(axis cs:179,-0.0057037393776528)
--(axis cs:178,-0.00573631741012467)
--(axis cs:177,-0.00573306930432777)
--(axis cs:176,-0.00580674729156143)
--(axis cs:175,-0.00586277833193194)
--(axis cs:174,-0.00590707888082247)
--(axis cs:173,-0.00603448850744039)
--(axis cs:172,-0.0060850002724604)
--(axis cs:171,-0.00615886221223655)
--(axis cs:170,-0.00617498092029504)
--(axis cs:169,-0.00614535767157787)
--(axis cs:168,-0.00614735529388341)
--(axis cs:167,-0.0061455784644349)
--(axis cs:166,-0.00621631201337562)
--(axis cs:165,-0.0061890069377639)
--(axis cs:164,-0.00624363439528617)
--(axis cs:163,-0.00626581651412991)
--(axis cs:162,-0.00631414399619802)
--(axis cs:161,-0.00635237659877297)
--(axis cs:160,-0.00636985734472361)
--(axis cs:159,-0.00633109839259866)
--(axis cs:158,-0.00635044847321269)
--(axis cs:157,-0.00638335186280881)
--(axis cs:156,-0.00640353380001188)
--(axis cs:155,-0.00648814513317547)
--(axis cs:154,-0.00654515977693309)
--(axis cs:153,-0.00654500419963668)
--(axis cs:152,-0.00656444705061024)
--(axis cs:151,-0.00659218969887256)
--(axis cs:150,-0.00669807100096377)
--(axis cs:149,-0.00669907887241612)
--(axis cs:148,-0.00670373186983982)
--(axis cs:147,-0.00674767692825461)
--(axis cs:146,-0.00675562951032869)
--(axis cs:145,-0.00679392270506416)
--(axis cs:144,-0.00677469357114137)
--(axis cs:143,-0.00671379409636901)
--(axis cs:142,-0.00678446902222743)
--(axis cs:141,-0.00684083261482158)
--(axis cs:140,-0.00687254922318624)
--(axis cs:139,-0.00698935688769107)
--(axis cs:138,-0.00709811715494158)
--(axis cs:137,-0.00719502378588533)
--(axis cs:136,-0.00716475563057107)
--(axis cs:135,-0.00716669668623615)
--(axis cs:134,-0.00732513900032351)
--(axis cs:133,-0.00745596224394233)
--(axis cs:132,-0.00744976227551538)
--(axis cs:131,-0.00742227287327112)
--(axis cs:130,-0.00746361854867557)
--(axis cs:129,-0.00754714941792726)
--(axis cs:128,-0.00765955175350289)
--(axis cs:127,-0.00765870828399666)
--(axis cs:126,-0.00774308938981092)
--(axis cs:125,-0.00780196594367211)
--(axis cs:124,-0.00788077781075525)
--(axis cs:123,-0.00790774721681809)
--(axis cs:122,-0.00799046724910528)
--(axis cs:121,-0.00802277694217421)
--(axis cs:120,-0.00803025900643329)
--(axis cs:119,-0.00810741278252524)
--(axis cs:118,-0.00818946292925154)
--(axis cs:117,-0.00828669949797538)
--(axis cs:116,-0.00835013282507715)
--(axis cs:115,-0.00837337572484382)
--(axis cs:114,-0.00839159420941712)
--(axis cs:113,-0.00848304307879625)
--(axis cs:112,-0.00858468020126818)
--(axis cs:111,-0.00868831603151804)
--(axis cs:110,-0.00881356238430403)
--(axis cs:109,-0.00888628042222157)
--(axis cs:108,-0.00895783267628869)
--(axis cs:107,-0.00904975296463296)
--(axis cs:106,-0.00917303874687231)
--(axis cs:105,-0.00931638626373273)
--(axis cs:104,-0.0094587383517127)
--(axis cs:103,-0.00943575536219934)
--(axis cs:102,-0.0094515706392229)
--(axis cs:101,-0.00948059602632788)
--(axis cs:100,-0.00955707498409906)
--(axis cs:99,-0.00968238946372142)
--(axis cs:98,-0.00967850028040181)
--(axis cs:97,-0.00981769864540783)
--(axis cs:96,-0.00991140178940406)
--(axis cs:95,-0.00999613331322878)
--(axis cs:94,-0.0101271801791954)
--(axis cs:93,-0.0102698646539279)
--(axis cs:92,-0.0103222540818389)
--(axis cs:91,-0.0103644261173957)
--(axis cs:90,-0.0103883647098397)
--(axis cs:89,-0.0105399865956885)
--(axis cs:88,-0.0106575308667253)
--(axis cs:87,-0.0107890094742004)
--(axis cs:86,-0.0110415003275379)
--(axis cs:85,-0.011176076387135)
--(axis cs:84,-0.0111818011880905)
--(axis cs:83,-0.0113208006603105)
--(axis cs:82,-0.0113228039496048)
--(axis cs:81,-0.0116063477187899)
--(axis cs:80,-0.0116076914370769)
--(axis cs:79,-0.0117918716668851)
--(axis cs:78,-0.0117620823574842)
--(axis cs:77,-0.0118758395674527)
--(axis cs:76,-0.0120115571143641)
--(axis cs:75,-0.0121545696753049)
--(axis cs:74,-0.012317366161797)
--(axis cs:73,-0.0124332429858742)
--(axis cs:72,-0.0125236084444004)
--(axis cs:71,-0.0126668160112392)
--(axis cs:70,-0.0127881616922581)
--(axis cs:69,-0.0127604916133154)
--(axis cs:68,-0.0127702793005147)
--(axis cs:67,-0.0130287393298682)
--(axis cs:66,-0.0132622633200352)
--(axis cs:65,-0.0134117318774789)
--(axis cs:64,-0.0134273777200975)
--(axis cs:63,-0.013567399928661)
--(axis cs:62,-0.013596519784315)
--(axis cs:61,-0.0136264094691291)
--(axis cs:60,-0.013742058332158)
--(axis cs:59,-0.0138126763715883)
--(axis cs:58,-0.013986843712027)
--(axis cs:57,-0.0141566139913041)
--(axis cs:56,-0.0145542239970088)
--(axis cs:55,-0.0147671507972447)
--(axis cs:54,-0.0148691467952045)
--(axis cs:53,-0.0148888757643684)
--(axis cs:52,-0.0151204519645001)
--(axis cs:51,-0.0154659728073626)
--(axis cs:50,-0.0156576107801102)
--(axis cs:49,-0.0158956264650421)
--(axis cs:48,-0.0159741055487162)
--(axis cs:47,-0.0160237237947789)
--(axis cs:46,-0.0162424889728555)
--(axis cs:45,-0.0163729038315463)
--(axis cs:44,-0.0166445249433785)
--(axis cs:43,-0.016779920673166)
--(axis cs:42,-0.016811222975163)
--(axis cs:41,-0.0170571301933915)
--(axis cs:40,-0.0171141336529095)
--(axis cs:39,-0.0174155988989628)
--(axis cs:38,-0.017723096335594)
--(axis cs:37,-0.0180436424864725)
--(axis cs:36,-0.0182519754674105)
--(axis cs:35,-0.0183854566955475)
--(axis cs:34,-0.018279807005261)
--(axis cs:33,-0.0188762579317633)
--(axis cs:32,-0.0187270090993965)
--(axis cs:31,-0.0190698424707163)
--(axis cs:30,-0.018807313373224)
--(axis cs:29,-0.0191120637973242)
--(axis cs:28,-0.0193581923249737)
--(axis cs:27,-0.0192489870960693)
--(axis cs:26,-0.0190552145034217)
--(axis cs:25,-0.0199270370913741)
--(axis cs:24,-0.0203705445071279)
--(axis cs:23,-0.0205118179066287)
--(axis cs:22,-0.0214736154387726)
--(axis cs:21,-0.021388358953967)
--(axis cs:20,-0.0216870487358626)
--(axis cs:19,-0.0213664423259691)
--(axis cs:18,-0.0215357290248427)
--(axis cs:17,-0.0221160263386686)
--(axis cs:16,-0.0226056063957731)
--(axis cs:15,-0.0226039757108034)
--(axis cs:14,-0.023068230635744)
--(axis cs:13,-0.0233613322834326)
--(axis cs:12,-0.0228969026030054)
--(axis cs:11,-0.0235836780800081)
--(axis cs:10,-0.0232140962404462)
--(axis cs:9,-0.023103060893455)
--(axis cs:8,-0.0226081623207559)
--(axis cs:7,-0.0227632931192988)
--(axis cs:6,-0.0236992117299167)
--(axis cs:5,-0.0233824896458621)
--(axis cs:4,-0.0248203199861955)
--(axis cs:3,-0.0237997160778502)
--(axis cs:2,-0.0235297044476916)
--(axis cs:1,-0.0219906095296957)
--(axis cs:0,-0.0217505051861686)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,-0.0245163955306664)
--(axis cs:0,-0.0512050431066144)
--(axis cs:1,-0.0488538532231385)
--(axis cs:2,-0.0448702677773907)
--(axis cs:3,-0.0380516194206484)
--(axis cs:4,-0.0318964464298349)
--(axis cs:5,-0.0250723037863395)
--(axis cs:6,-0.0198759096507385)
--(axis cs:7,-0.01390846746064)
--(axis cs:8,-0.0116416218941845)
--(axis cs:9,-0.00871143089137147)
--(axis cs:10,-0.00648720601049165)
--(axis cs:11,-0.00436267827503979)
--(axis cs:12,-0.00186855426444116)
--(axis cs:13,-0.000533638220606725)
--(axis cs:14,-0.000502439896180033)
--(axis cs:15,0.000715859655292215)
--(axis cs:16,0.0017412888757259)
--(axis cs:17,0.00275702425155791)
--(axis cs:18,0.00304272583909328)
--(axis cs:19,0.00349335507668137)
--(axis cs:20,0.00377585013826705)
--(axis cs:21,0.00418127421294165)
--(axis cs:22,0.00405231587444761)
--(axis cs:23,0.00455346884726064)
--(axis cs:24,0.00463311714236547)
--(axis cs:25,0.0052849606139398)
--(axis cs:26,0.0059977213038781)
--(axis cs:27,0.0059043698293445)
--(axis cs:28,0.0060672126387932)
--(axis cs:29,0.00632908338060239)
--(axis cs:30,0.00604879409037678)
--(axis cs:31,0.00623913145237182)
--(axis cs:32,0.0059203451627055)
--(axis cs:33,0.00606377651729621)
--(axis cs:34,0.00586152447307718)
--(axis cs:35,0.00631964211193301)
--(axis cs:36,0.00648028885115493)
--(axis cs:37,0.00631803785778895)
--(axis cs:38,0.00622509923021135)
--(axis cs:39,0.00589254652067255)
--(axis cs:40,0.00585953072492474)
--(axis cs:41,0.0056323946748326)
--(axis cs:42,0.00558920954747756)
--(axis cs:43,0.00552870688943423)
--(axis cs:44,0.00571736598304315)
--(axis cs:45,0.00561331194942079)
--(axis cs:46,0.00541797945897401)
--(axis cs:47,0.0057134648351168)
--(axis cs:48,0.00552691392986969)
--(axis cs:49,0.00570859192420752)
--(axis cs:50,0.00567314434985609)
--(axis cs:51,0.0057769996885442)
--(axis cs:52,0.00544474580763864)
--(axis cs:53,0.00538080788749939)
--(axis cs:54,0.00529517951473921)
--(axis cs:55,0.0053294108371222)
--(axis cs:56,0.00530668991834262)
--(axis cs:57,0.00517385130066723)
--(axis cs:58,0.00520916476486256)
--(axis cs:59,0.00520834045233386)
--(axis cs:60,0.00511074198845585)
--(axis cs:61,0.00492091187876204)
--(axis cs:62,0.0049063815423715)
--(axis cs:63,0.00494977262653404)
--(axis cs:64,0.00487770263860106)
--(axis cs:65,0.00484459865284449)
--(axis cs:66,0.00485171910836538)
--(axis cs:67,0.00477744718210858)
--(axis cs:68,0.00484404848564825)
--(axis cs:69,0.0047698334923675)
--(axis cs:70,0.00479407204264481)
--(axis cs:71,0.00479471070484412)
--(axis cs:72,0.00482173637517744)
--(axis cs:73,0.00483719317131129)
--(axis cs:74,0.00467775003574993)
--(axis cs:75,0.00467404727975679)
--(axis cs:76,0.00466736916719919)
--(axis cs:77,0.00464500904054578)
--(axis cs:78,0.00470690668789166)
--(axis cs:79,0.00456189426790007)
--(axis cs:80,0.00459630363739411)
--(axis cs:81,0.00449659377939132)
--(axis cs:82,0.004488217127795)
--(axis cs:83,0.00451885729074476)
--(axis cs:84,0.00465423867829125)
--(axis cs:85,0.00453408229333866)
--(axis cs:86,0.00460717025700177)
--(axis cs:87,0.00449047491376313)
--(axis cs:88,0.00449178454106477)
--(axis cs:89,0.00444141107616376)
--(axis cs:90,0.00435611329329187)
--(axis cs:91,0.00426479382553995)
--(axis cs:92,0.00418611448114807)
--(axis cs:93,0.00407067235117192)
--(axis cs:94,0.00399456200894395)
--(axis cs:95,0.00398343054856114)
--(axis cs:96,0.00395515187423362)
--(axis cs:97,0.00387508078437859)
--(axis cs:98,0.0039427366654048)
--(axis cs:99,0.00387464371064631)
--(axis cs:100,0.00385937080422786)
--(axis cs:101,0.00381761294141487)
--(axis cs:102,0.00378746814937486)
--(axis cs:103,0.00369430402470772)
--(axis cs:104,0.00370464663397338)
--(axis cs:105,0.00372297415643628)
--(axis cs:106,0.00366837828529314)
--(axis cs:107,0.00361312831533829)
--(axis cs:108,0.00353508770085121)
--(axis cs:109,0.00352693127080969)
--(axis cs:110,0.00351070690213788)
--(axis cs:111,0.0034259641698264)
--(axis cs:112,0.00338526062124643)
--(axis cs:113,0.00343687721318471)
--(axis cs:114,0.00336405115779172)
--(axis cs:115,0.00338903550556084)
--(axis cs:116,0.00334597172850615)
--(axis cs:117,0.00323787477000249)
--(axis cs:118,0.00318989409423776)
--(axis cs:119,0.00321023639763739)
--(axis cs:120,0.00308345120835932)
--(axis cs:121,0.00313492258170352)
--(axis cs:122,0.00305929009259189)
--(axis cs:123,0.0030486324517463)
--(axis cs:124,0.00304814234346078)
--(axis cs:125,0.00297420774906969)
--(axis cs:126,0.00285764893662335)
--(axis cs:127,0.00284764325614973)
--(axis cs:128,0.00281720353299161)
--(axis cs:129,0.00283314507979563)
--(axis cs:130,0.00273420021385241)
--(axis cs:131,0.00272078002828412)
--(axis cs:132,0.00270222035188694)
--(axis cs:133,0.00265611269011382)
--(axis cs:134,0.00268559086047649)
--(axis cs:135,0.00269526446503693)
--(axis cs:136,0.00266334451941729)
--(axis cs:137,0.00273832816508019)
--(axis cs:138,0.00272043790303883)
--(axis cs:139,0.00269791232697627)
--(axis cs:140,0.00271692429297406)
--(axis cs:141,0.00267618767035049)
--(axis cs:142,0.00268167537554998)
--(axis cs:143,0.00263252360618007)
--(axis cs:144,0.00268812811699743)
--(axis cs:145,0.00252999939394405)
--(axis cs:146,0.00256072152064988)
--(axis cs:147,0.00252110596014185)
--(axis cs:148,0.00250025099106819)
--(axis cs:149,0.00252208240985813)
--(axis cs:150,0.00249844563926223)
--(axis cs:151,0.00243757416994053)
--(axis cs:152,0.00251363713560196)
--(axis cs:153,0.00244957812613137)
--(axis cs:154,0.00247633687790669)
--(axis cs:155,0.00241939172634895)
--(axis cs:156,0.00245118116048149)
--(axis cs:157,0.00242256855601624)
--(axis cs:158,0.00234694439799422)
--(axis cs:159,0.00236561684839532)
--(axis cs:160,0.00236537569669868)
--(axis cs:161,0.00238089296010201)
--(axis cs:162,0.00232269448374774)
--(axis cs:163,0.00235977075673539)
--(axis cs:164,0.00234407425395629)
--(axis cs:165,0.00232947737961767)
--(axis cs:166,0.00226268106133493)
--(axis cs:167,0.00232066271418651)
--(axis cs:168,0.00233938012413539)
--(axis cs:169,0.0022932588193362)
--(axis cs:170,0.00226343150853601)
--(axis cs:171,0.00226388951989503)
--(axis cs:172,0.00224306437929414)
--(axis cs:173,0.00222327932839627)
--(axis cs:174,0.0022604610769041)
--(axis cs:175,0.00223415941332208)
--(axis cs:176,0.00226224696427091)
--(axis cs:177,0.00222937689294263)
--(axis cs:178,0.00217180175724064)
--(axis cs:179,0.00214818020404872)
--(axis cs:180,0.00210844783008037)
--(axis cs:181,0.00208759681882235)
--(axis cs:182,0.00205524939093563)
--(axis cs:183,0.00199570297283443)
--(axis cs:184,0.0019961256836348)
--(axis cs:185,0.00197478364727046)
--(axis cs:186,0.00193626130075876)
--(axis cs:187,0.00192638243496681)
--(axis cs:188,0.00187337125685245)
--(axis cs:189,0.00186390827187263)
--(axis cs:190,0.00188592424366565)
--(axis cs:191,0.00190776176960924)
--(axis cs:192,0.00185480831031704)
--(axis cs:193,0.00189849037705883)
--(axis cs:194,0.00186545189523683)
--(axis cs:195,0.00188039602269446)
--(axis cs:196,0.00187233489108826)
--(axis cs:197,0.00184299311546258)
--(axis cs:198,0.00184271442865278)
--(axis cs:199,0.00180800073122705)
--(axis cs:200,0.00182685515135535)
--(axis cs:201,0.00178967058791816)
--(axis cs:202,0.00182901599363362)
--(axis cs:203,0.00180940539000449)
--(axis cs:204,0.00182765319054734)
--(axis cs:205,0.0017848824962276)
--(axis cs:206,0.00176726956515687)
--(axis cs:207,0.00177742776080925)
--(axis cs:208,0.00180508952785115)
--(axis cs:209,0.00179714209202415)
--(axis cs:210,0.00184539863023276)
--(axis cs:211,0.00185437801726363)
--(axis cs:212,0.00183694102078758)
--(axis cs:213,0.0018853567539022)
--(axis cs:214,0.00182809420451882)
--(axis cs:215,0.00183884066356892)
--(axis cs:216,0.00185337885828812)
--(axis cs:217,0.00187745581718288)
--(axis cs:218,0.00186451220141651)
--(axis cs:219,0.0018593785107574)
--(axis cs:220,0.00183557478598031)
--(axis cs:221,0.0018473903057028)
--(axis cs:222,0.00181694379609513)
--(axis cs:223,0.00178619037782256)
--(axis cs:224,0.00175431934126111)
--(axis cs:225,0.00174854328104184)
--(axis cs:226,0.00170425197136176)
--(axis cs:227,0.00171736845381346)
--(axis cs:228,0.00169586791658142)
--(axis cs:229,0.00168036909088291)
--(axis cs:230,0.00163881953879393)
--(axis cs:231,0.00167809979085913)
--(axis cs:232,0.00167369235290844)
--(axis cs:233,0.00168645375287463)
--(axis cs:234,0.00161942779697969)
--(axis cs:235,0.00162798286392248)
--(axis cs:236,0.00160800863844157)
--(axis cs:237,0.00159750886659651)
--(axis cs:238,0.00158487523276743)
--(axis cs:239,0.00158711840119807)
--(axis cs:240,0.0015525995425176)
--(axis cs:241,0.00153383156767116)
--(axis cs:242,0.00152998080294961)
--(axis cs:243,0.0014874261070737)
--(axis cs:244,0.0015067615446464)
--(axis cs:245,0.00146745611762467)
--(axis cs:246,0.00146293352898575)
--(axis cs:247,0.00142637339574787)
--(axis cs:248,0.00147561657240067)
--(axis cs:249,0.00144245200544806)
--(axis cs:250,0.00145794108126228)
--(axis cs:251,0.00141246234694439)
--(axis cs:252,0.00149021971069294)
--(axis cs:253,0.00139591202969388)
--(axis cs:254,0.00140661438557431)
--(axis cs:255,0.00143554755330842)
--(axis cs:256,0.00143382117658922)
--(axis cs:257,0.00142063506296193)
--(axis cs:258,0.0014298538342246)
--(axis cs:259,0.00140697035946243)
--(axis cs:260,0.00143093092327209)
--(axis cs:261,0.00141034486229784)
--(axis cs:262,0.00141129164922181)
--(axis cs:263,0.00135820949611062)
--(axis cs:264,0.00136725499091346)
--(axis cs:265,0.0013605357258301)
--(axis cs:266,0.00136068665446041)
--(axis cs:267,0.00132593277751554)
--(axis cs:268,0.00131325289836114)
--(axis cs:269,0.00134819290671426)
--(axis cs:270,0.00128171227058323)
--(axis cs:271,0.00131083422627771)
--(axis cs:272,0.00129275562116428)
--(axis cs:273,0.00130639333269477)
--(axis cs:274,0.00127993067001231)
--(axis cs:275,0.00132129732391374)
--(axis cs:276,0.00126962667035163)
--(axis cs:277,0.00127036971281137)
--(axis cs:278,0.00124628387433125)
--(axis cs:279,0.00123778904095927)
--(axis cs:280,0.00122545138494356)
--(axis cs:281,0.00121070356028828)
--(axis cs:282,0.00114315144236571)
--(axis cs:283,0.00117817348916578)
--(axis cs:284,0.00117274204325511)
--(axis cs:285,0.00118655193251006)
--(axis cs:286,0.00118797080863808)
--(axis cs:287,0.00117119110226378)
--(axis cs:288,0.00111766367879161)
--(axis cs:289,0.00112615080565503)
--(axis cs:290,0.0011017205878811)
--(axis cs:291,0.00109325796196512)
--(axis cs:292,0.00101522498072573)
--(axis cs:293,0.00104623272000552)
--(axis cs:294,0.00104126585294092)
--(axis cs:295,0.00103081416450243)
--(axis cs:296,0.00101832710086555)
--(axis cs:297,0.00102440513378031)
--(axis cs:298,0.000986430404057236)
--(axis cs:299,0.00100652281135483)
--(axis cs:299,0.00205728616567997)
--(axis cs:299,0.00205728616567997)
--(axis cs:298,0.00202901485988842)
--(axis cs:297,0.00204347177435426)
--(axis cs:296,0.00207217118412865)
--(axis cs:295,0.00206301331765523)
--(axis cs:294,0.00211314279533219)
--(axis cs:293,0.00211529017645573)
--(axis cs:292,0.00216708838594838)
--(axis cs:291,0.00215276230234438)
--(axis cs:290,0.00214294867187215)
--(axis cs:289,0.00213819388429087)
--(axis cs:288,0.00213455123620413)
--(axis cs:287,0.00213667032899649)
--(axis cs:286,0.00216072035657875)
--(axis cs:285,0.00215397071436595)
--(axis cs:284,0.0022243355683256)
--(axis cs:283,0.00218762185193786)
--(axis cs:282,0.00225351756565905)
--(axis cs:281,0.00223077557712049)
--(axis cs:280,0.00227875798256252)
--(axis cs:279,0.00224791268184801)
--(axis cs:278,0.00230945354094362)
--(axis cs:277,0.00232694117583662)
--(axis cs:276,0.00233070729087813)
--(axis cs:275,0.00237584778584558)
--(axis cs:274,0.00237586721746596)
--(axis cs:273,0.00239154263274407)
--(axis cs:272,0.00238184047410315)
--(axis cs:271,0.00238396935960121)
--(axis cs:270,0.00240268666951306)
--(axis cs:269,0.00242013906072123)
--(axis cs:268,0.00241796628192037)
--(axis cs:267,0.00243273302440275)
--(axis cs:266,0.00246011767375451)
--(axis cs:265,0.00249541288662127)
--(axis cs:264,0.00249396514624174)
--(axis cs:263,0.00253736084153341)
--(axis cs:262,0.00251566052546383)
--(axis cs:261,0.00256664271518182)
--(axis cs:260,0.00258401312558237)
--(axis cs:259,0.00257550874238317)
--(axis cs:258,0.00258162140004647)
--(axis cs:257,0.00261133440991942)
--(axis cs:256,0.00257331011852735)
--(axis cs:255,0.00262364760830173)
--(axis cs:254,0.00264635122529623)
--(axis cs:253,0.00265164868950822)
--(axis cs:252,0.00268815000569)
--(axis cs:251,0.00266687910962952)
--(axis cs:250,0.00271403661244227)
--(axis cs:249,0.00268862178924369)
--(axis cs:248,0.0027560956898774)
--(axis cs:247,0.00275914289353888)
--(axis cs:246,0.00278206715951505)
--(axis cs:245,0.00279404677442)
--(axis cs:244,0.00275807003070359)
--(axis cs:243,0.00277021493326033)
--(axis cs:242,0.00278178615258621)
--(axis cs:241,0.00284282410022958)
--(axis cs:240,0.00280908185565838)
--(axis cs:239,0.00283147788005465)
--(axis cs:238,0.00286552363284975)
--(axis cs:237,0.00290123021596216)
--(axis cs:236,0.00289113993430389)
--(axis cs:235,0.0028680998942906)
--(axis cs:234,0.00282795004709931)
--(axis cs:233,0.00283568421612511)
--(axis cs:232,0.00285481554323676)
--(axis cs:231,0.00289800648556292)
--(axis cs:230,0.00293532829629402)
--(axis cs:229,0.00294888919414884)
--(axis cs:228,0.00296176872391429)
--(axis cs:227,0.00296899884378832)
--(axis cs:226,0.00301134656291828)
--(axis cs:225,0.00303948424557966)
--(axis cs:224,0.00303047345321105)
--(axis cs:223,0.003045747459335)
--(axis cs:222,0.00303856636644888)
--(axis cs:221,0.00308933869613321)
--(axis cs:220,0.00310543734608646)
--(axis cs:219,0.00308363336097876)
--(axis cs:218,0.00314043554447177)
--(axis cs:217,0.00313710030527043)
--(axis cs:216,0.00315619855770404)
--(axis cs:215,0.00315806990188982)
--(axis cs:214,0.00316710703998257)
--(axis cs:213,0.00318379168400597)
--(axis cs:212,0.0032025000789907)
--(axis cs:211,0.00323166229832188)
--(axis cs:210,0.00319786227798838)
--(axis cs:209,0.00316884115502476)
--(axis cs:208,0.0032214880674208)
--(axis cs:207,0.00328915011659893)
--(axis cs:206,0.00326405181700418)
--(axis cs:205,0.00328499912824802)
--(axis cs:204,0.00329408691803131)
--(axis cs:203,0.00331335828595038)
--(axis cs:202,0.00331206523496499)
--(axis cs:201,0.00334445689509326)
--(axis cs:200,0.00336419069235958)
--(axis cs:199,0.00342621598518703)
--(axis cs:198,0.00340318710254439)
--(axis cs:197,0.0034565686347008)
--(axis cs:196,0.00340047397525238)
--(axis cs:195,0.0034792727195921)
--(axis cs:194,0.00350360276845655)
--(axis cs:193,0.00356502935110999)
--(axis cs:192,0.00357916569848258)
--(axis cs:191,0.00362889731948413)
--(axis cs:190,0.00363490380223825)
--(axis cs:189,0.00361874320707313)
--(axis cs:188,0.00371912629797609)
--(axis cs:187,0.00373019896096178)
--(axis cs:186,0.00376282853693861)
--(axis cs:185,0.00380647611063492)
--(axis cs:184,0.00384435926326573)
--(axis cs:183,0.00382390346669044)
--(axis cs:182,0.00390052585112202)
--(axis cs:181,0.00386949675537278)
--(axis cs:180,0.003938523019862)
--(axis cs:179,0.00395663088899781)
--(axis cs:178,0.00406198179158983)
--(axis cs:177,0.00403667134302143)
--(axis cs:176,0.00406641888042487)
--(axis cs:175,0.00406706106189568)
--(axis cs:174,0.00408887293957967)
--(axis cs:173,0.00411141538418589)
--(axis cs:172,0.00417425215945851)
--(axis cs:171,0.00421221278663884)
--(axis cs:170,0.00424641687483881)
--(axis cs:169,0.00425141859910932)
--(axis cs:168,0.00423909151701226)
--(axis cs:167,0.00419673074052344)
--(axis cs:166,0.0042716297433832)
--(axis cs:165,0.00424308606294809)
--(axis cs:164,0.0042750801048726)
--(axis cs:163,0.00433401186686874)
--(axis cs:162,0.00433531541371376)
--(axis cs:161,0.00437768498798645)
--(axis cs:160,0.00441167354579307)
--(axis cs:159,0.00449206734918666)
--(axis cs:158,0.00451136327977126)
--(axis cs:157,0.00448249456562213)
--(axis cs:156,0.00454357810030553)
--(axis cs:155,0.00449580790904849)
--(axis cs:154,0.00461070645308022)
--(axis cs:153,0.00463052790756991)
--(axis cs:152,0.00468601377749625)
--(axis cs:151,0.00465194646245378)
--(axis cs:150,0.0047803003992495)
--(axis cs:149,0.0047695200131537)
--(axis cs:148,0.00480841300326297)
--(axis cs:147,0.00487829090680409)
--(axis cs:146,0.0048996178318612)
--(axis cs:145,0.00485376012586763)
--(axis cs:144,0.00499426644503677)
--(axis cs:143,0.00502251106378999)
--(axis cs:142,0.00508119721783345)
--(axis cs:141,0.00511754665708617)
--(axis cs:140,0.00516393976224217)
--(axis cs:139,0.00515160398663596)
--(axis cs:138,0.00513727863525943)
--(axis cs:137,0.00522658332724618)
--(axis cs:136,0.0052489199652746)
--(axis cs:135,0.00523434303952965)
--(axis cs:134,0.00529056123575704)
--(axis cs:133,0.00531101550161144)
--(axis cs:132,0.0053110655038763)
--(axis cs:131,0.00531614232281307)
--(axis cs:130,0.00535956769948535)
--(axis cs:129,0.00543633828858004)
--(axis cs:128,0.00554501973558205)
--(axis cs:127,0.00555792181865557)
--(axis cs:126,0.00557057497813421)
--(axis cs:125,0.00563695458316205)
--(axis cs:124,0.00570444663724429)
--(axis cs:123,0.00570475936346502)
--(axis cs:122,0.00579942904459456)
--(axis cs:121,0.00576473173491839)
--(axis cs:120,0.00586663194382094)
--(axis cs:119,0.00591617886915177)
--(axis cs:118,0.00601737493365173)
--(axis cs:117,0.00607928325560861)
--(axis cs:116,0.00606369304940497)
--(axis cs:115,0.00613630660401522)
--(axis cs:114,0.00621788812451521)
--(axis cs:113,0.00620732488381304)
--(axis cs:112,0.0062785192365323)
--(axis cs:111,0.00635802864138448)
--(axis cs:110,0.00641833039930107)
--(axis cs:109,0.00644819780888443)
--(axis cs:108,0.00651205553010113)
--(axis cs:107,0.00655814378968923)
--(axis cs:106,0.00661763530555624)
--(axis cs:105,0.0066017085177607)
--(axis cs:104,0.00658541268854283)
--(axis cs:103,0.00678902991247798)
--(axis cs:102,0.00669179285600815)
--(axis cs:101,0.00680377488024094)
--(axis cs:100,0.00675403414145856)
--(axis cs:99,0.00679102351165742)
--(axis cs:98,0.00682504657040427)
--(axis cs:97,0.00677441678610613)
--(axis cs:96,0.00697432223210985)
--(axis cs:95,0.00708739501268517)
--(axis cs:94,0.00715731189331849)
--(axis cs:93,0.00722432367637548)
--(axis cs:92,0.00741331410198313)
--(axis cs:91,0.00741465165206117)
--(axis cs:90,0.00751712596565166)
--(axis cs:89,0.00773692462293385)
--(axis cs:88,0.00757634923254182)
--(axis cs:87,0.00775675588819065)
--(axis cs:86,0.00783306760111471)
--(axis cs:85,0.00784462610795473)
--(axis cs:84,0.00787898133033143)
--(axis cs:83,0.00788021865989365)
--(axis cs:82,0.00787331351258016)
--(axis cs:81,0.00802104375586453)
--(axis cs:80,0.00802321062756877)
--(axis cs:79,0.00811407131856039)
--(axis cs:78,0.00817271064866995)
--(axis cs:77,0.00828279749917031)
--(axis cs:76,0.00832333973749462)
--(axis cs:75,0.00823003608394661)
--(axis cs:74,0.00838440275878876)
--(axis cs:73,0.00855488255828945)
--(axis cs:72,0.00865549668063734)
--(axis cs:71,0.00853612270218346)
--(axis cs:70,0.00874863441342431)
--(axis cs:69,0.00875379424738547)
--(axis cs:68,0.00894315739580357)
--(axis cs:67,0.00908888610328795)
--(axis cs:66,0.00912611812928994)
--(axis cs:65,0.00941227651129999)
--(axis cs:64,0.00948881273009218)
--(axis cs:63,0.00957358091352933)
--(axis cs:62,0.00973409141553986)
--(axis cs:61,0.00978219754477445)
--(axis cs:60,0.00991900344161864)
--(axis cs:59,0.0101187020560133)
--(axis cs:58,0.0103886561774073)
--(axis cs:57,0.0103965877550812)
--(axis cs:56,0.0106267117092065)
--(axis cs:55,0.0107553871144279)
--(axis cs:54,0.0110593717490864)
--(axis cs:53,0.0110045648084018)
--(axis cs:52,0.011120982048509)
--(axis cs:51,0.0115374341615503)
--(axis cs:50,0.0116062113407587)
--(axis cs:49,0.0117232175545511)
--(axis cs:48,0.0120904382215561)
--(axis cs:47,0.0121410694664372)
--(axis cs:46,0.0120926990288302)
--(axis cs:45,0.0120011548178949)
--(axis cs:44,0.0121990028984903)
--(axis cs:43,0.0124944373009522)
--(axis cs:42,0.0129850849720824)
--(axis cs:41,0.0131112702494508)
--(axis cs:40,0.0130469207948682)
--(axis cs:39,0.013125226258893)
--(axis cs:38,0.0131377492781247)
--(axis cs:37,0.013418609062395)
--(axis cs:36,0.0136152028660248)
--(axis cs:35,0.0136939021008548)
--(axis cs:34,0.0139350063732368)
--(axis cs:33,0.0141598885805814)
--(axis cs:32,0.0141069624923463)
--(axis cs:31,0.0135478623467486)
--(axis cs:30,0.0140603975380097)
--(axis cs:29,0.0140456199915938)
--(axis cs:28,0.0140256333816434)
--(axis cs:27,0.0142245787451041)
--(axis cs:26,0.0148708461713367)
--(axis cs:25,0.0147455885270998)
--(axis cs:24,0.0149927977985551)
--(axis cs:23,0.0153989168841686)
--(axis cs:22,0.0160162079279768)
--(axis cs:21,0.0161020887754846)
--(axis cs:20,0.0167329530907166)
--(axis cs:19,0.0169237409189038)
--(axis cs:18,0.0165654180652208)
--(axis cs:17,0.0156691365182403)
--(axis cs:16,0.0158463221519191)
--(axis cs:15,0.015249985487597)
--(axis cs:14,0.0142053122475744)
--(axis cs:13,0.0142999557649445)
--(axis cs:12,0.0127960588824334)
--(axis cs:11,0.0121254165676307)
--(axis cs:10,0.0109961114489587)
--(axis cs:9,0.0104145127035707)
--(axis cs:8,0.0084541535489832)
--(axis cs:7,0.00615714830235795)
--(axis cs:6,0.00231102320536642)
--(axis cs:5,0.000852603118188144)
--(axis cs:4,-0.000885826387449535)
--(axis cs:3,-0.00416619417452477)
--(axis cs:2,-0.00770340174734429)
--(axis cs:1,-0.00991269660861304)
--(axis cs:0,-0.0245163955306664)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.00507593154907227
1 -0.00502932071685791
2 -0.00506126880645752
3 -0.00510752201080322
4 -0.00507819652557373
5 -0.00507009029388428
6 -0.00506949424743652
7 -0.00507497787475586
8 -0.0050884485244751
9 -0.00508201122283936
10 -0.00506603717803955
11 -0.00507128238677979
12 -0.00506365299224854
13 -0.00506937503814697
14 -0.00507152080535889
15 -0.00506472587585449
16 -0.00506985187530518
17 -0.00506103038787842
18 -0.00505936145782471
19 -0.0050663948059082
20 -0.00506305694580078
21 -0.00505757331848145
22 -0.00505721569061279
23 -0.00506162643432617
24 -0.00506246089935303
25 -0.00506532192230225
26 -0.0050661563873291
27 -0.00506532192230225
28 -0.00506794452667236
29 -0.00506758689880371
30 -0.00507009029388428
31 -0.00507032871246338
32 -0.00507426261901855
33 -0.00507330894470215
34 -0.00507521629333496
35 -0.00507557392120361
36 -0.00507473945617676
37 -0.00507581233978271
38 -0.00507688522338867
39 -0.00507807731628418
40 -0.0050811767578125
41 -0.00508344173431396
42 -0.00508546829223633
43 -0.00508582592010498
44 -0.00508856773376465
45 -0.00508987903594971
46 -0.00509035587310791
47 -0.00509035587310791
48 -0.00509202480316162
49 -0.00509154796600342
50 -0.00509381294250488
51 -0.00509297847747803
52 -0.00509166717529297
53 -0.00509071350097656
54 -0.00508701801300049
55 -0.00508761405944824
56 -0.005088210105896
57 -0.00508737564086914
58 -0.00508713722229004
59 -0.00508761405944824
60 -0.00508511066436768
61 -0.00508785247802734
62 -0.00508856773376465
63 -0.00508809089660645
64 -0.00508785247802734
65 -0.00508654117584229
66 -0.00508761405944824
67 -0.0050886869430542
68 -0.00508975982666016
69 -0.00509071350097656
70 -0.00509130954742432
71 -0.00509083271026611
72 -0.00509023666381836
73 -0.0050886869430542
74 -0.00509083271026611
75 -0.00509047508239746
76 -0.00509190559387207
77 -0.00509214401245117
78 -0.00509417057037354
79 -0.00509357452392578
80 -0.00509250164031982
81 -0.00509309768676758
82 -0.00509428977966309
83 -0.00509512424468994
84 -0.00509476661682129
85 -0.0050957202911377
86 -0.005096435546875
87 -0.0050969123840332
88 -0.0050969123840332
89 -0.0050966739654541
90 -0.00509810447692871
91 -0.00509846210479736
92 -0.00509858131408691
93 -0.00509893894195557
94 -0.00510036945343018
95 -0.00510108470916748
96 -0.00510013103485107
97 -0.00509917736053467
98 -0.00509870052337646
99 -0.00509858131408691
100 -0.00509846210479736
101 -0.00509893894195557
102 -0.00509822368621826
103 -0.0050971508026123
104 -0.00509762763977051
105 -0.00509846210479736
106 -0.00509953498840332
107 -0.00510060787200928
108 -0.00510144233703613
109 -0.00510156154632568
110 -0.00510191917419434
111 -0.00510227680206299
112 -0.00510334968566895
113 -0.0051037073135376
114 -0.00510454177856445
115 -0.00510478019714355
116 -0.00510537624359131
117 -0.00510501861572266
118 -0.0051044225692749
119 -0.00510489940643311
120 -0.0051041841506958
121 -0.0051044225692749
122 -0.00510525703430176
123 -0.00510513782501221
124 -0.00510573387145996
125 -0.00510489940643311
126 -0.00510525703430176
127 -0.0051034688949585
128 -0.00510334968566895
129 -0.00510430335998535
130 -0.005104660987854
131 -0.00510513782501221
132 -0.00510501861572266
133 -0.00510597229003906
134 -0.00510549545288086
135 -0.00510632991790771
136 -0.00510680675506592
137 -0.00510621070861816
138 -0.00510668754577637
139 -0.00510585308074951
140 -0.00510561466217041
141 -0.00510573387145996
142 -0.00510513782501221
143 -0.00510513782501221
144 -0.00510501861572266
145 -0.005104660987854
146 -0.0051039457321167
147 -0.0051041841506958
148 -0.00510454177856445
149 -0.0051037073135376
150 -0.0051037073135376
151 -0.0051041841506958
152 -0.00510454177856445
153 -0.005104660987854
154 -0.00510489940643311
155 -0.00510501861572266
156 -0.00510489940643311
157 -0.00510430335998535
158 -0.0051039457321167
159 -0.005104660987854
160 -0.005104660987854
161 -0.0051044225692749
162 -0.00510454177856445
163 -0.00510454177856445
164 -0.0051044225692749
165 -0.00510537624359131
166 -0.00510513782501221
167 -0.00510478019714355
168 -0.00510489940643311
169 -0.00510454177856445
170 -0.00510489940643311
171 -0.00510478019714355
172 -0.00510501861572266
173 -0.005104660987854
174 -0.00510501861572266
175 -0.00510537624359131
176 -0.00510478019714355
177 -0.00510489940643311
178 -0.00510537624359131
179 -0.00510585308074951
180 -0.00510632991790771
181 -0.00510656833648682
182 -0.00510716438293457
183 -0.00510680675506592
184 -0.00510609149932861
185 -0.00510644912719727
186 -0.00510609149932861
187 -0.00510656833648682
188 -0.00510585308074951
189 -0.00510549545288086
190 -0.00510585308074951
191 -0.00510632991790771
192 -0.00510585308074951
193 -0.00510621070861816
194 -0.00510644912719727
195 -0.00510621070861816
196 -0.00510609149932861
197 -0.00510597229003906
198 -0.00510609149932861
199 -0.00510609149932861
200 -0.00510621070861816
201 -0.00510621070861816
202 -0.00510632991790771
203 -0.00510644912719727
204 -0.00510668754577637
205 -0.00510680675506592
206 -0.00510704517364502
207 -0.00510692596435547
208 -0.00510752201080322
209 -0.00510776042938232
210 -0.00510776042938232
211 -0.00510764122009277
212 -0.00510752201080322
213 -0.00510776042938232
214 -0.00510799884796143
215 -0.00510799884796143
216 -0.00510787963867188
217 -0.00510787963867188
218 -0.00510799884796143
219 -0.00510835647583008
220 -0.00510776042938232
221 -0.00510764122009277
222 -0.00510764122009277
223 -0.00510728359222412
224 -0.00510728359222412
225 -0.00510728359222412
226 -0.00510728359222412
227 -0.00510716438293457
228 -0.00510728359222412
229 -0.00510752201080322
230 -0.00510716438293457
231 -0.00510680675506592
232 -0.00510692596435547
233 -0.00510680675506592
234 -0.00510668754577637
235 -0.00510597229003906
236 -0.00510632991790771
237 -0.00510632991790771
238 -0.00510668754577637
239 -0.00510668754577637
240 -0.00510668754577637
241 -0.00510644912719727
242 -0.00510597229003906
243 -0.00510597229003906
244 -0.00510382652282715
245 -0.00510382652282715
246 -0.00510406494140625
247 -0.00510430335998535
248 -0.00510430335998535
249 -0.00510406494140625
250 -0.0051044225692749
251 -0.00510478019714355
252 -0.00510489940643311
253 -0.00510489940643311
254 -0.00510501861572266
255 -0.00510513782501221
256 -0.00510501861572266
257 -0.00510489940643311
258 -0.00510501861572266
259 -0.0051044225692749
260 -0.005104660987854
261 -0.0051041841506958
262 -0.0051041841506958
263 -0.00510454177856445
264 -0.0051044225692749
265 -0.0051039457321167
266 -0.0051037073135376
267 -0.00510406494140625
268 -0.00510358810424805
269 -0.00510358810424805
270 -0.0051037073135376
271 -0.00510430335998535
272 -0.00510454177856445
273 -0.0051044225692749
274 -0.00510406494140625
275 -0.0051037073135376
276 -0.0051039457321167
277 -0.0051044225692749
278 -0.0051041841506958
279 -0.00510406494140625
280 -0.0051034688949585
281 -0.0051037073135376
282 -0.00510382652282715
283 -0.0051041841506958
284 -0.005104660987854
285 -0.00510478019714355
286 -0.00510525703430176
287 -0.005104660987854
288 -0.005104660987854
289 -0.00510454177856445
290 -0.0051044225692749
291 -0.00510430335998535
292 -0.0051041841506958
293 -0.00510478019714355
294 -0.00510478019714355
295 -0.00510501861572266
296 -0.00510525703430176
297 -0.00510501861572266
298 -0.00510501861572266
299 -0.00510525703430176
};
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.0363945960998535
1 -0.0339618921279907
2 -0.0334233045578003
3 -0.0333741903305054
4 -0.0334694385528564
5 -0.0326137542724609
6 -0.0323926210403442
7 -0.0317668914794922
8 -0.0312358140945435
9 -0.0313804149627686
10 -0.031192421913147
11 -0.0311802625656128
12 -0.0305194854736328
13 -0.0307544469833374
14 -0.0303953886032104
15 -0.0298994779586792
16 -0.0297313928604126
17 -0.0291603803634644
18 -0.0284733772277832
19 -0.0281664133071899
20 -0.0280637741088867
21 -0.0277373790740967
22 -0.0275423526763916
23 -0.0267404317855835
24 -0.0265692472457886
25 -0.0261136293411255
26 -0.0255341529846191
27 -0.025581955909729
28 -0.0254384279251099
29 -0.0248346328735352
30 -0.0246999263763428
31 -0.0247529745101929
32 -0.0242455005645752
33 -0.0241247415542603
34 -0.0236207246780396
35 -0.0235472917556763
36 -0.0232875347137451
37 -0.0230194330215454
38 -0.0229331254959106
39 -0.0226316452026367
40 -0.0222585201263428
41 -0.0221021175384521
42 -0.0217897891998291
43 -0.0215882062911987
44 -0.0213720798492432
45 -0.0211226940155029
46 -0.0209754705429077
47 -0.0207847356796265
48 -0.0207570791244507
49 -0.020637035369873
50 -0.0204261541366577
51 -0.0201478004455566
52 -0.0199623107910156
53 -0.0197073221206665
54 -0.0195125341415405
55 -0.0193843841552734
56 -0.0192124843597412
57 -0.0189073085784912
58 -0.0187208652496338
59 -0.0184333324432373
60 -0.0183497667312622
61 -0.0182921886444092
62 -0.0181814432144165
63 -0.0180248022079468
64 -0.0179436206817627
65 -0.0179222822189331
66 -0.0177809000015259
67 -0.0176090002059937
68 -0.0175106525421143
69 -0.0174515247344971
70 -0.0173475742340088
71 -0.0171114206314087
72 -0.017006516456604
73 -0.0168823003768921
74 -0.0167732238769531
75 -0.0165581703186035
76 -0.0163812637329102
77 -0.0162559747695923
78 -0.0160999298095703
79 -0.0160820484161377
80 -0.0159132480621338
81 -0.0158325433731079
82 -0.0156393051147461
83 -0.0155680179595947
84 -0.0154638290405273
85 -0.0153741836547852
86 -0.0152134895324707
87 -0.0150136947631836
88 -0.0149002075195312
89 -0.0147746801376343
90 -0.0146666765213013
91 -0.0145647525787354
92 -0.0144755840301514
93 -0.014335036277771
94 -0.0141749382019043
95 -0.0140551328659058
96 -0.0139991044998169
97 -0.0138394832611084
98 -0.0136572122573853
99 -0.0136287212371826
100 -0.013492226600647
101 -0.0133765935897827
102 -0.0132780075073242
103 -0.0132004022598267
104 -0.013134241104126
105 -0.0129997730255127
106 -0.0128440856933594
107 -0.0127462148666382
108 -0.0126980543136597
109 -0.0125809907913208
110 -0.0124914646148682
111 -0.0123747587203979
112 -0.0122578144073486
113 -0.0121424198150635
114 -0.0120187997817993
115 -0.0119848251342773
116 -0.0119128227233887
117 -0.0117896795272827
118 -0.0116791725158691
119 -0.0115722417831421
120 -0.0115135908126831
121 -0.0114542245864868
122 -0.0113561153411865
123 -0.0112440586090088
124 -0.0111511945724487
125 -0.011060357093811
126 -0.010991096496582
127 -0.0108542442321777
128 -0.0108321905136108
129 -0.0107434988021851
130 -0.0106900930404663
131 -0.0106422901153564
132 -0.0106033086776733
133 -0.0105533599853516
134 -0.010439395904541
135 -0.0103054046630859
136 -0.0102670192718506
137 -0.0102576017379761
138 -0.0101616382598877
139 -0.0100847482681274
140 -0.00996315479278564
141 -0.00989305973052979
142 -0.00983786582946777
143 -0.0097576379776001
144 -0.00974702835083008
145 -0.00969648361206055
146 -0.00962817668914795
147 -0.00958073139190674
148 -0.00952649116516113
149 -0.00946950912475586
150 -0.0093914270401001
151 -0.00930941104888916
152 -0.00927817821502686
153 -0.00923991203308105
154 -0.00917994976043701
155 -0.00912153720855713
156 -0.00905513763427734
157 -0.00899684429168701
158 -0.00896239280700684
159 -0.0089564323425293
160 -0.00891220569610596
161 -0.00887393951416016
162 -0.00883042812347412
163 -0.00873661041259766
164 -0.00870335102081299
165 -0.00864624977111816
166 -0.00862801074981689
167 -0.00855624675750732
168 -0.00851404666900635
169 -0.00847220420837402
170 -0.00844442844390869
171 -0.00841808319091797
172 -0.00835347175598145
173 -0.00830423831939697
174 -0.00821399688720703
175 -0.00819909572601318
176 -0.00815379619598389
177 -0.00806987285614014
178 -0.00802171230316162
179 -0.00797498226165771
180 -0.00794076919555664
181 -0.00789666175842285
182 -0.00781750679016113
183 -0.00781619548797607
184 -0.0077747106552124
185 -0.00769531726837158
186 -0.0076591968536377
187 -0.0075913667678833
188 -0.00751769542694092
189 -0.00746715068817139
190 -0.0074317455291748
191 -0.00738203525543213
192 -0.00736141204833984
193 -0.00731503963470459
194 -0.00726461410522461
195 -0.00725901126861572
196 -0.00720107555389404
197 -0.00714695453643799
198 -0.00708281993865967
199 -0.00703334808349609
200 -0.0070115327835083
201 -0.00698590278625488
202 -0.00692391395568848
203 -0.00687408447265625
204 -0.00683104991912842
205 -0.00679528713226318
206 -0.00678491592407227
207 -0.00670552253723145
208 -0.0066300630569458
209 -0.00659346580505371
210 -0.00656509399414062
211 -0.0065072774887085
212 -0.00644922256469727
213 -0.00643658638000488
214 -0.00642144680023193
215 -0.00635969638824463
216 -0.00628578662872314
217 -0.00627875328063965
218 -0.00623703002929688
219 -0.00620877742767334
220 -0.00615525245666504
221 -0.00614988803863525
222 -0.00612831115722656
223 -0.00606954097747803
224 -0.00604605674743652
225 -0.00601553916931152
226 -0.00597429275512695
227 -0.00595355033874512
228 -0.0059514045715332
229 -0.00592601299285889
230 -0.00591051578521729
231 -0.00592124462127686
232 -0.00589513778686523
233 -0.0058746337890625
234 -0.00586211681365967
235 -0.00587892532348633
236 -0.00584912300109863
237 -0.00581860542297363
238 -0.00579559803009033
239 -0.00577390193939209
240 -0.00573599338531494
241 -0.00570142269134521
242 -0.00567078590393066
243 -0.00564408302307129
244 -0.00562703609466553
245 -0.00558722019195557
246 -0.00557148456573486
247 -0.00552380084991455
248 -0.00549435615539551
249 -0.00546109676361084
250 -0.00545310974121094
251 -0.00541961193084717
252 -0.00540506839752197
253 -0.00539994239807129
254 -0.00538182258605957
255 -0.00536859035491943
256 -0.00535273551940918
257 -0.00532662868499756
258 -0.00528931617736816
259 -0.00526809692382812
260 -0.00525283813476562
261 -0.00525951385498047
262 -0.00526928901672363
263 -0.0052490234375
264 -0.00519824028015137
265 -0.00519144535064697
266 -0.00515294075012207
267 -0.00512659549713135
268 -0.00506997108459473
269 -0.00503742694854736
270 -0.00499606132507324
271 -0.00495672225952148
272 -0.00493943691253662
273 -0.00491023063659668
274 -0.00490486621856689
275 -0.00487279891967773
276 -0.00485718250274658
277 -0.00484299659729004
278 -0.00479316711425781
279 -0.00475084781646729
280 -0.00472629070281982
281 -0.00472652912139893
282 -0.00471198558807373
283 -0.00469958782196045
284 -0.00466585159301758
285 -0.00466930866241455
286 -0.00464177131652832
287 -0.00463950634002686
288 -0.00462985038757324
289 -0.00463426113128662
290 -0.00461232662200928
291 -0.0046079158782959
292 -0.00456762313842773
293 -0.00453639030456543
294 -0.00452816486358643
295 -0.00451672077178955
296 -0.00448274612426758
297 -0.00444269180297852
298 -0.00439953804016113
299 -0.00438952445983887
};
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.0378607511520386
1 -0.0293833017349243
2 -0.0262868404388428
3 -0.021108865737915
4 -0.0163911581039429
5 -0.0121098756790161
6 -0.00878238677978516
7 -0.00387561321258545
8 -0.00159370899200439
9 0.00085151195526123
10 0.00225448608398438
11 0.00388133525848389
12 0.00546371936798096
13 0.00688314437866211
14 0.0068514347076416
15 0.00798296928405762
16 0.00879383087158203
17 0.00921308994293213
18 0.0098041296005249
19 0.0102086067199707
20 0.0102543830871582
21 0.0101417303085327
22 0.0100342035293579
23 0.00997614860534668
24 0.00981295108795166
25 0.0100152492523193
26 0.0104342699050903
27 0.0100644826889038
28 0.0100464820861816
29 0.0101873874664307
30 0.0100545883178711
31 0.00989353656768799
32 0.0100136995315552
33 0.0101118087768555
34 0.00989830493927002
35 0.0100067853927612
36 0.0100477933883667
37 0.00986838340759277
38 0.00968146324157715
39 0.00950884819030762
40 0.0094531774520874
41 0.00937187671661377
42 0.00928711891174316
43 0.00901162624359131
44 0.00895822048187256
45 0.00880718231201172
46 0.00875532627105713
47 0.00892722606658936
48 0.00880873203277588
49 0.00871586799621582
50 0.00863969326019287
51 0.00865721702575684
52 0.00828289985656738
53 0.00819265842437744
54 0.00817728042602539
55 0.00804245471954346
56 0.00796675682067871
57 0.00778520107269287
58 0.00779891014099121
59 0.00766348838806152
60 0.0075148344039917
61 0.00735151767730713
62 0.00732028484344482
63 0.00726163387298584
64 0.00718331336975098
65 0.00712847709655762
66 0.00698888301849365
67 0.00693321228027344
68 0.00689363479614258
69 0.00676178932189941
70 0.00677132606506348
71 0.00666546821594238
72 0.00673866271972656
73 0.00669598579406738
74 0.00653111934661865
75 0.00645208358764648
76 0.00649535655975342
77 0.00646388530731201
78 0.00643980503082275
79 0.00633800029754639
80 0.00630974769592285
81 0.00625884532928467
82 0.00618076324462891
83 0.00619947910308838
84 0.00626659393310547
85 0.00618934631347656
86 0.00622010231018066
87 0.00612366199493408
88 0.00603401660919189
89 0.00608921051025391
90 0.00593662261962891
91 0.00583970546722412
92 0.00579977035522461
93 0.00564754009246826
94 0.00557589530944824
95 0.00553536415100098
96 0.00546479225158691
97 0.00532472133636475
98 0.00538384914398193
99 0.0053328275680542
100 0.00530672073364258
101 0.00531065464019775
102 0.00523960590362549
103 0.00524163246154785
104 0.00514507293701172
105 0.00516235828399658
106 0.00514304637908936
107 0.00508558750152588
108 0.00502359867095947
109 0.00498759746551514
110 0.00496447086334229
111 0.00489199161529541
112 0.00483191013336182
113 0.00482213497161865
114 0.0047910213470459
115 0.00476264953613281
116 0.00470483303070068
117 0.00465857982635498
118 0.00460362434387207
119 0.00456321239471436
120 0.00447499752044678
121 0.00444984436035156
122 0.00442934036254883
123 0.00437664985656738
124 0.00437629222869873
125 0.00430560111999512
126 0.00421416759490967
127 0.00420272350311279
128 0.0041811466217041
129 0.00413477420806885
130 0.00404691696166992
131 0.00401842594146729
132 0.00400662422180176
133 0.00398361682891846
134 0.00398802757263184
135 0.00396478176116943
136 0.00395607948303223
137 0.00398242473602295
138 0.00392889976501465
139 0.00392472743988037
140 0.00394046306610107
141 0.00389683246612549
142 0.00388145446777344
143 0.00382757186889648
144 0.00384116172790527
145 0.0036919116973877
146 0.0037301778793335
147 0.0036996603012085
148 0.0036543607711792
149 0.00364577770233154
150 0.0036393404006958
151 0.00354480743408203
152 0.00359988212585449
153 0.0035400390625
154 0.00354349613189697
155 0.00345754623413086
156 0.00349736213684082
157 0.00345253944396973
158 0.00342917442321777
159 0.00342881679534912
160 0.00338852405548096
161 0.00337934494018555
162 0.00332903861999512
163 0.00334692001342773
164 0.00330960750579834
165 0.00328624248504639
166 0.00326716899871826
167 0.00325870513916016
168 0.00328922271728516
169 0.00327229499816895
170 0.00325489044189453
171 0.00323808193206787
172 0.00320863723754883
173 0.00316739082336426
174 0.00317466259002686
175 0.0031505823135376
176 0.00316429138183594
177 0.00313305854797363
178 0.00311684608459473
179 0.00305235385894775
180 0.00302350521087646
181 0.00297856330871582
182 0.00297784805297852
183 0.00290977954864502
184 0.00292026996612549
185 0.00289058685302734
186 0.00284957885742188
187 0.00282824039459229
188 0.00279629230499268
189 0.00274133682250977
190 0.00276041030883789
191 0.00276827812194824
192 0.00271701812744141
193 0.0027318000793457
194 0.00268447399139404
195 0.00267982482910156
196 0.00263643264770508
197 0.00264978408813477
198 0.00262296199798584
199 0.00261712074279785
200 0.00259554386138916
201 0.00256705284118652
202 0.0025705099105835
203 0.00256133079528809
204 0.00256085395812988
205 0.00253498554229736
206 0.00251567363739014
207 0.00253331661224365
208 0.00251328945159912
209 0.00248301029205322
210 0.00252163410186768
211 0.00254297256469727
212 0.00251972675323486
213 0.00253462791442871
214 0.00249755382537842
215 0.00249850749969482
216 0.00250482559204102
217 0.00250732898712158
218 0.00250244140625
219 0.0024714469909668
220 0.00247049331665039
221 0.00246834754943848
222 0.00242769718170166
223 0.00241601467132568
224 0.00239241123199463
225 0.00239396095275879
226 0.0023578405380249
227 0.00234317779541016
228 0.00232887268066406
229 0.00231468677520752
230 0.00228703022003174
231 0.0022881031036377
232 0.00226426124572754
233 0.00226104259490967
234 0.00222373008728027
235 0.00224804878234863
236 0.00224959850311279
237 0.00224936008453369
238 0.00222516059875488
239 0.00220930576324463
240 0.00218081474304199
241 0.00218832492828369
242 0.00215590000152588
243 0.00212883949279785
244 0.00213241577148438
245 0.00213074684143066
246 0.00212252140045166
247 0.00209271907806396
248 0.00211584568023682
249 0.00206553936004639
250 0.00208604335784912
251 0.00203967094421387
252 0.00208914279937744
253 0.00202381610870361
254 0.00202643871307373
255 0.00202953815460205
256 0.00200355052947998
257 0.00201594829559326
258 0.00200569629669189
259 0.00199127197265625
260 0.00200748443603516
261 0.00198853015899658
262 0.00196349620819092
263 0.00194776058197021
264 0.0019305944442749
265 0.00192797183990479
266 0.00191044807434082
267 0.00187933444976807
268 0.00186562538146973
269 0.00188422203063965
270 0.00184214115142822
271 0.00184738636016846
272 0.00183725357055664
273 0.00184893608093262
274 0.00182795524597168
275 0.00184857845306396
276 0.00180017948150635
277 0.00179862976074219
278 0.00177788734436035
279 0.00174283981323242
280 0.00175213813781738
281 0.00172078609466553
282 0.00169837474822998
283 0.00168287754058838
284 0.00169849395751953
285 0.001670241355896
286 0.00167429447174072
287 0.00165390968322754
288 0.00162613391876221
289 0.0016322135925293
290 0.00162231922149658
291 0.00162303447723389
292 0.00159120559692383
293 0.00158071517944336
294 0.00157725811004639
295 0.00154685974121094
296 0.00154519081115723
297 0.00153398513793945
298 0.00150775909423828
299 0.00153195858001709
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.50)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time Average Constraint 2},
ymin=-0.0244207332043663, ymax=0.045169634903371,
ytick style={color=black},
ytick={-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={\ensuremath{-}4,\ensuremath{-}2,0,2,4,6}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,-0.0114038382292944)
--(axis cs:0,-0.0122338934084348)
--(axis cs:1,-0.0121296990250792)
--(axis cs:2,-0.0120892216107457)
--(axis cs:3,-0.0120772088130299)
--(axis cs:4,-0.0120785171618705)
--(axis cs:5,-0.0120513184165583)
--(axis cs:6,-0.0120522865256675)
--(axis cs:7,-0.0120625260511975)
--(axis cs:8,-0.0120386758629332)
--(axis cs:9,-0.0120293393726325)
--(axis cs:10,-0.0120234959126035)
--(axis cs:11,-0.0120097974636954)
--(axis cs:12,-0.0120169556153571)
--(axis cs:13,-0.0120092873357918)
--(axis cs:14,-0.0120010357888782)
--(axis cs:15,-0.0120003745458407)
--(axis cs:16,-0.01200120136192)
--(axis cs:17,-0.011984881906086)
--(axis cs:18,-0.0119834049448725)
--(axis cs:19,-0.0119767111290607)
--(axis cs:20,-0.011976048456107)
--(axis cs:21,-0.0119685014260291)
--(axis cs:22,-0.0119657780475343)
--(axis cs:23,-0.011955362629424)
--(axis cs:24,-0.011946857187441)
--(axis cs:25,-0.0119440083278144)
--(axis cs:26,-0.0119456445053615)
--(axis cs:27,-0.0119424086770158)
--(axis cs:28,-0.0119440107679873)
--(axis cs:29,-0.0119420190509123)
--(axis cs:30,-0.0119393015911003)
--(axis cs:31,-0.0119397532994845)
--(axis cs:32,-0.0119444008683975)
--(axis cs:33,-0.0119400397446261)
--(axis cs:34,-0.0119393041023959)
--(axis cs:35,-0.0119374163756087)
--(axis cs:36,-0.0119288520596268)
--(axis cs:37,-0.0119317180194872)
--(axis cs:38,-0.0119317862846245)
--(axis cs:39,-0.0119336084691743)
--(axis cs:40,-0.011935929328359)
--(axis cs:41,-0.0119311245626348)
--(axis cs:42,-0.0119296627933884)
--(axis cs:43,-0.0119283467262044)
--(axis cs:44,-0.0119290602912168)
--(axis cs:45,-0.011927322890775)
--(axis cs:46,-0.0119265112319612)
--(axis cs:47,-0.0119254554203174)
--(axis cs:48,-0.0119208569084469)
--(axis cs:49,-0.0119206660316335)
--(axis cs:50,-0.0119209048408817)
--(axis cs:51,-0.0119181846027304)
--(axis cs:52,-0.0119168826138863)
--(axis cs:53,-0.0119166809284928)
--(axis cs:54,-0.0119487300812622)
--(axis cs:55,-0.0119491225823571)
--(axis cs:56,-0.0119498500244917)
--(axis cs:57,-0.011948725465146)
--(axis cs:58,-0.0119491021443404)
--(axis cs:59,-0.011948422172176)
--(axis cs:60,-0.0119469820972609)
--(axis cs:61,-0.0119426958054238)
--(axis cs:62,-0.011940820879868)
--(axis cs:63,-0.011943385209705)
--(axis cs:64,-0.0119432801095239)
--(axis cs:65,-0.0119443111418307)
--(axis cs:66,-0.0119425964853412)
--(axis cs:67,-0.0119398911354877)
--(axis cs:68,-0.0119376874491766)
--(axis cs:69,-0.0119349988579523)
--(axis cs:70,-0.0119326272816339)
--(axis cs:71,-0.0119319198437819)
--(axis cs:72,-0.0119318556651772)
--(axis cs:73,-0.0119309252836675)
--(axis cs:74,-0.0119315098725462)
--(axis cs:75,-0.0119295726146117)
--(axis cs:76,-0.0119288107716276)
--(axis cs:77,-0.0119306680676961)
--(axis cs:78,-0.0119273959307702)
--(axis cs:79,-0.0119262416503873)
--(axis cs:80,-0.0119255067577093)
--(axis cs:81,-0.0119239342169929)
--(axis cs:82,-0.0119233275818674)
--(axis cs:83,-0.0119240208217319)
--(axis cs:84,-0.0119233214992594)
--(axis cs:85,-0.0119222807805882)
--(axis cs:86,-0.0119228743590676)
--(axis cs:87,-0.0119212717358663)
--(axis cs:88,-0.0119238426012866)
--(axis cs:89,-0.0119234298064703)
--(axis cs:90,-0.0119227242414063)
--(axis cs:91,-0.0119231295326774)
--(axis cs:92,-0.0119229100893272)
--(axis cs:93,-0.0119222866335873)
--(axis cs:94,-0.0119218175371252)
--(axis cs:95,-0.011921768961272)
--(axis cs:96,-0.0119200764635749)
--(axis cs:97,-0.0119202757305378)
--(axis cs:98,-0.0119191756284482)
--(axis cs:99,-0.0119175763135503)
--(axis cs:100,-0.0119166824225829)
--(axis cs:101,-0.0119168897155065)
--(axis cs:102,-0.0119156795773942)
--(axis cs:103,-0.0119161525471948)
--(axis cs:104,-0.0119148170778687)
--(axis cs:105,-0.0119139367839563)
--(axis cs:106,-0.0119138664091418)
--(axis cs:107,-0.0119150597577428)
--(axis cs:108,-0.0119133794849625)
--(axis cs:109,-0.011912296504474)
--(axis cs:110,-0.0119111401277935)
--(axis cs:111,-0.0119107208369843)
--(axis cs:112,-0.0119109963350692)
--(axis cs:113,-0.0119112134460035)
--(axis cs:114,-0.0119109374699921)
--(axis cs:115,-0.0119114157303749)
--(axis cs:116,-0.0119108157125541)
--(axis cs:117,-0.011909405852425)
--(axis cs:118,-0.0119098006813311)
--(axis cs:119,-0.0119106211091752)
--(axis cs:120,-0.0119096659459548)
--(axis cs:121,-0.0119088183836413)
--(axis cs:122,-0.0119088727740426)
--(axis cs:123,-0.0119085312236956)
--(axis cs:124,-0.0119095187770356)
--(axis cs:125,-0.0119097361093964)
--(axis cs:126,-0.0119104540899958)
--(axis cs:127,-0.0119100580008081)
--(axis cs:128,-0.0119091502781678)
--(axis cs:129,-0.0119087064393195)
--(axis cs:130,-0.0119085974160212)
--(axis cs:131,-0.0119084312525554)
--(axis cs:132,-0.0119086038970838)
--(axis cs:133,-0.0119091735514671)
--(axis cs:134,-0.0119078587527764)
--(axis cs:135,-0.0119071796425536)
--(axis cs:136,-0.0119065788874948)
--(axis cs:137,-0.0119062210357244)
--(axis cs:138,-0.0119058883251183)
--(axis cs:139,-0.0119053969300926)
--(axis cs:140,-0.0119052290664462)
--(axis cs:141,-0.0119057161473031)
--(axis cs:142,-0.0119052589567338)
--(axis cs:143,-0.0119037199045126)
--(axis cs:144,-0.0119044130687607)
--(axis cs:145,-0.0119046540449275)
--(axis cs:146,-0.0119051764183171)
--(axis cs:147,-0.0119043121489485)
--(axis cs:148,-0.011902562463104)
--(axis cs:149,-0.0119023561551625)
--(axis cs:150,-0.0119025898267885)
--(axis cs:151,-0.0119042637984522)
--(axis cs:152,-0.0119034804810838)
--(axis cs:153,-0.0119038926971579)
--(axis cs:154,-0.0119034612571465)
--(axis cs:155,-0.0119038690027063)
--(axis cs:156,-0.011903880175464)
--(axis cs:157,-0.0119051117961607)
--(axis cs:158,-0.0119051866335429)
--(axis cs:159,-0.0119054277564366)
--(axis cs:160,-0.0119048649540883)
--(axis cs:161,-0.0119045430305193)
--(axis cs:162,-0.0119042967733787)
--(axis cs:163,-0.0119031701669826)
--(axis cs:164,-0.0119028049342442)
--(axis cs:165,-0.0119022541797401)
--(axis cs:166,-0.0119025700373566)
--(axis cs:167,-0.0119011425127739)
--(axis cs:168,-0.0119007575770567)
--(axis cs:169,-0.0119008496999939)
--(axis cs:170,-0.0119005065055365)
--(axis cs:171,-0.0119001956880104)
--(axis cs:172,-0.0119006487923316)
--(axis cs:173,-0.0119001878698231)
--(axis cs:174,-0.0118990726788253)
--(axis cs:175,-0.011899096672973)
--(axis cs:176,-0.0118982005706919)
--(axis cs:177,-0.0118983702583323)
--(axis cs:178,-0.0118983517544077)
--(axis cs:179,-0.0118983946080911)
--(axis cs:180,-0.0118979942962642)
--(axis cs:181,-0.0118968869807768)
--(axis cs:182,-0.0118968476589688)
--(axis cs:183,-0.0118966448129119)
--(axis cs:184,-0.0118961870367845)
--(axis cs:185,-0.0118966479732384)
--(axis cs:186,-0.0118968325329899)
--(axis cs:187,-0.0118962859103876)
--(axis cs:188,-0.0118952677557191)
--(axis cs:189,-0.0118942691170698)
--(axis cs:190,-0.0118927979603285)
--(axis cs:191,-0.0118922440982905)
--(axis cs:192,-0.0118921114284974)
--(axis cs:193,-0.0118928114599179)
--(axis cs:194,-0.0118934046192635)
--(axis cs:195,-0.0118932469364669)
--(axis cs:196,-0.0118935470372883)
--(axis cs:197,-0.0118937057601902)
--(axis cs:198,-0.0118934262827071)
--(axis cs:199,-0.0118931196664794)
--(axis cs:200,-0.0118922938542125)
--(axis cs:201,-0.0118924978216616)
--(axis cs:202,-0.0118910440024843)
--(axis cs:203,-0.0118903324579862)
--(axis cs:204,-0.0118898153343335)
--(axis cs:205,-0.0118894752681503)
--(axis cs:206,-0.0118896938208557)
--(axis cs:207,-0.0118894606906385)
--(axis cs:208,-0.0118895947986847)
--(axis cs:209,-0.011889758412955)
--(axis cs:210,-0.0118901933229319)
--(axis cs:211,-0.0118901736184018)
--(axis cs:212,-0.0118905273703791)
--(axis cs:213,-0.0118904191729385)
--(axis cs:214,-0.0118893066954173)
--(axis cs:215,-0.0118895615850009)
--(axis cs:216,-0.0118893973817395)
--(axis cs:217,-0.0118897253929328)
--(axis cs:218,-0.0118895348313419)
--(axis cs:219,-0.0118891881723503)
--(axis cs:220,-0.0118886975806644)
--(axis cs:221,-0.0118888046464266)
--(axis cs:222,-0.0118883367832417)
--(axis cs:223,-0.0118880853502068)
--(axis cs:224,-0.0118880011576918)
--(axis cs:225,-0.011888271630796)
--(axis cs:226,-0.0118875448726807)
--(axis cs:227,-0.0118867143862258)
--(axis cs:228,-0.011885960112308)
--(axis cs:229,-0.0118863740361672)
--(axis cs:230,-0.0118867251619712)
--(axis cs:231,-0.0118868480167246)
--(axis cs:232,-0.0118863242790938)
--(axis cs:233,-0.0118864328201377)
--(axis cs:234,-0.0118862522020568)
--(axis cs:235,-0.0118857137672137)
--(axis cs:236,-0.0118852691400401)
--(axis cs:237,-0.0118848726306027)
--(axis cs:238,-0.0118851117271111)
--(axis cs:239,-0.0118841107661754)
--(axis cs:240,-0.0118845422785733)
--(axis cs:241,-0.0118852504558947)
--(axis cs:242,-0.0118850229317333)
--(axis cs:243,-0.011885079709451)
--(axis cs:244,-0.0118834685320809)
--(axis cs:245,-0.011884021027486)
--(axis cs:246,-0.011883886367888)
--(axis cs:247,-0.0118841976423448)
--(axis cs:248,-0.0118828640579526)
--(axis cs:249,-0.0118826349674189)
--(axis cs:250,-0.0118825846703311)
--(axis cs:251,-0.0118819750216425)
--(axis cs:252,-0.0118827603807725)
--(axis cs:253,-0.0118825646960825)
--(axis cs:254,-0.0118829686891622)
--(axis cs:255,-0.0118832369428062)
--(axis cs:256,-0.0118832938305902)
--(axis cs:257,-0.0118840009848482)
--(axis cs:258,-0.0118839248096598)
--(axis cs:259,-0.0118833956925092)
--(axis cs:260,-0.0118841801505296)
--(axis cs:261,-0.0118846360280276)
--(axis cs:262,-0.0118841454512262)
--(axis cs:263,-0.0118841860278671)
--(axis cs:264,-0.0118838599463211)
--(axis cs:265,-0.0118834210046418)
--(axis cs:266,-0.0118830064313133)
--(axis cs:267,-0.0118831864623267)
--(axis cs:268,-0.0118827151453956)
--(axis cs:269,-0.0118824958313075)
--(axis cs:270,-0.0118826477985133)
--(axis cs:271,-0.0118827955541595)
--(axis cs:272,-0.0118831552603772)
--(axis cs:273,-0.011882532015902)
--(axis cs:274,-0.0118830978688853)
--(axis cs:275,-0.0118827255202604)
--(axis cs:276,-0.0118828281975624)
--(axis cs:277,-0.0118817532149879)
--(axis cs:278,-0.0118815429579445)
--(axis cs:279,-0.0118815792648865)
--(axis cs:280,-0.011881505569891)
--(axis cs:281,-0.0118817913799083)
--(axis cs:282,-0.0118822606622196)
--(axis cs:283,-0.0118822889155651)
--(axis cs:284,-0.0118832936104822)
--(axis cs:285,-0.0118837694499536)
--(axis cs:286,-0.0118838904535212)
--(axis cs:287,-0.011884233346177)
--(axis cs:288,-0.0118838172490213)
--(axis cs:289,-0.0118842767877566)
--(axis cs:290,-0.0118846828943964)
--(axis cs:291,-0.0118845764883858)
--(axis cs:292,-0.0118843952094999)
--(axis cs:293,-0.011884016232264)
--(axis cs:294,-0.0118839081390982)
--(axis cs:295,-0.0118843159541433)
--(axis cs:296,-0.0118843777142185)
--(axis cs:297,-0.0118842224299624)
--(axis cs:298,-0.0118840093159279)
--(axis cs:299,-0.0118838243703652)
--(axis cs:299,-0.0118180459733889)
--(axis cs:299,-0.0118180459733889)
--(axis cs:298,-0.0118181506440016)
--(axis cs:297,-0.0118181140563247)
--(axis cs:296,-0.011817998367919)
--(axis cs:295,-0.0118178063956776)
--(axis cs:294,-0.01181762604515)
--(axis cs:293,-0.0118172309843294)
--(axis cs:292,-0.0118177869193218)
--(axis cs:291,-0.0118180459903115)
--(axis cs:290,-0.0118183986782331)
--(axis cs:289,-0.0118179815387438)
--(axis cs:288,-0.0118188162208312)
--(axis cs:287,-0.0118184468130163)
--(axis cs:286,-0.0118182691970768)
--(axis cs:285,-0.0118184429809724)
--(axis cs:284,-0.0118189903420406)
--(axis cs:283,-0.0118185771243996)
--(axis cs:282,-0.0118186462213448)
--(axis cs:281,-0.0118185037365651)
--(axis cs:280,-0.0118187832596445)
--(axis cs:279,-0.0118183194872412)
--(axis cs:278,-0.0118180872155151)
--(axis cs:277,-0.0118181201251965)
--(axis cs:276,-0.0118178799703731)
--(axis cs:275,-0.011817489905433)
--(axis cs:274,-0.0118180469135879)
--(axis cs:273,-0.011817845289094)
--(axis cs:272,-0.0118179537044891)
--(axis cs:271,-0.011817546627525)
--(axis cs:270,-0.0118172738288352)
--(axis cs:269,-0.0118169120550335)
--(axis cs:268,-0.0118163615277365)
--(axis cs:267,-0.0118163688730523)
--(axis cs:266,-0.0118165977937648)
--(axis cs:265,-0.0118161401665017)
--(axis cs:264,-0.0118156441810335)
--(axis cs:263,-0.0118157302882114)
--(axis cs:262,-0.0118151308999798)
--(axis cs:261,-0.0118152661557515)
--(axis cs:260,-0.0118149124616069)
--(axis cs:259,-0.0118145938984177)
--(axis cs:258,-0.0118150661784161)
--(axis cs:257,-0.0118159068369609)
--(axis cs:256,-0.0118163764739537)
--(axis cs:255,-0.0118160421026949)
--(axis cs:254,-0.0118158006981198)
--(axis cs:253,-0.0118165233210857)
--(axis cs:252,-0.0118170098807999)
--(axis cs:251,-0.0118165794935259)
--(axis cs:250,-0.0118161350027252)
--(axis cs:249,-0.0118153651369041)
--(axis cs:248,-0.0118153497581037)
--(axis cs:247,-0.0118153708090026)
--(axis cs:246,-0.0118152570412526)
--(axis cs:245,-0.0118146722013752)
--(axis cs:244,-0.0118147625511824)
--(axis cs:243,-0.0118110379874262)
--(axis cs:242,-0.0118109170680635)
--(axis cs:241,-0.0118103451906862)
--(axis cs:240,-0.0118105360355739)
--(axis cs:239,-0.0118104396813551)
--(axis cs:238,-0.0118100973247646)
--(axis cs:237,-0.0118107527146802)
--(axis cs:236,-0.0118102949891648)
--(axis cs:235,-0.0118098278037808)
--(axis cs:234,-0.0118096169598939)
--(axis cs:233,-0.0118092501432191)
--(axis cs:232,-0.0118095540660614)
--(axis cs:231,-0.0118096550368418)
--(axis cs:230,-0.0118091855024215)
--(axis cs:229,-0.0118089960098451)
--(axis cs:228,-0.0118087291552605)
--(axis cs:227,-0.0118090600483095)
--(axis cs:226,-0.0118084001269245)
--(axis cs:225,-0.0118083689719564)
--(axis cs:224,-0.0118080949460942)
--(axis cs:223,-0.0118080651159062)
--(axis cs:222,-0.0118075798783759)
--(axis cs:221,-0.0118070477933708)
--(axis cs:220,-0.0118066618591661)
--(axis cs:219,-0.011806574962493)
--(axis cs:218,-0.0118065408943665)
--(axis cs:217,-0.0118059416778828)
--(axis cs:216,-0.0118059898114766)
--(axis cs:215,-0.0118059768362535)
--(axis cs:214,-0.0118053070906242)
--(axis cs:213,-0.0118061040988678)
--(axis cs:212,-0.0118050630621299)
--(axis cs:211,-0.0118053102804653)
--(axis cs:210,-0.0118056730088588)
--(axis cs:209,-0.0118049707495117)
--(axis cs:208,-0.0118041234219733)
--(axis cs:207,-0.0118040481468089)
--(axis cs:206,-0.0118038101087014)
--(axis cs:205,-0.0118037214094614)
--(axis cs:204,-0.0118037067199471)
--(axis cs:203,-0.0118038747826347)
--(axis cs:202,-0.0118040669930401)
--(axis cs:201,-0.0118040131834804)
--(axis cs:200,-0.0118045209431969)
--(axis cs:199,-0.0118038329254186)
--(axis cs:198,-0.0118038523360335)
--(axis cs:197,-0.0118035111262597)
--(axis cs:196,-0.0118024508753701)
--(axis cs:195,-0.0118027790925849)
--(axis cs:194,-0.0118027886179851)
--(axis cs:193,-0.0118035579511933)
--(axis cs:192,-0.0118036603446174)
--(axis cs:191,-0.0118036386804702)
--(axis cs:190,-0.0118025741779839)
--(axis cs:189,-0.0118031662064344)
--(axis cs:188,-0.0118034337842328)
--(axis cs:187,-0.0118040734438504)
--(axis cs:186,-0.0118037478906479)
--(axis cs:185,-0.0118038399536031)
--(axis cs:184,-0.011803432866644)
--(axis cs:183,-0.0118025606194956)
--(axis cs:182,-0.0118018539029206)
--(axis cs:181,-0.0118025548340897)
--(axis cs:180,-0.0118021783077394)
--(axis cs:179,-0.0118023885127018)
--(axis cs:178,-0.0118021175735221)
--(axis cs:177,-0.0118016863757814)
--(axis cs:176,-0.0118018153255769)
--(axis cs:175,-0.0118016155695931)
--(axis cs:174,-0.0118027281197011)
--(axis cs:173,-0.0118022227554707)
--(axis cs:172,-0.0118018122079462)
--(axis cs:171,-0.0118012950416916)
--(axis cs:170,-0.0118008701532877)
--(axis cs:169,-0.0118010500385044)
--(axis cs:168,-0.0118011095292592)
--(axis cs:167,-0.0118005383050549)
--(axis cs:166,-0.0118006308346652)
--(axis cs:165,-0.0118006607870421)
--(axis cs:164,-0.011800589019373)
--(axis cs:163,-0.0118001758546689)
--(axis cs:162,-0.0117999308297345)
--(axis cs:161,-0.0118011982076041)
--(axis cs:160,-0.0118011406897115)
--(axis cs:159,-0.011800725988226)
--(axis cs:158,-0.0118002796391349)
--(axis cs:157,-0.0117994489365213)
--(axis cs:156,-0.0117984932978853)
--(axis cs:155,-0.0117993786149735)
--(axis cs:154,-0.0117985028248384)
--(axis cs:153,-0.0117977521493059)
--(axis cs:152,-0.0117981319879703)
--(axis cs:151,-0.0117976592472426)
--(axis cs:150,-0.0117979412051255)
--(axis cs:149,-0.0117987358876866)
--(axis cs:148,-0.0117973041142039)
--(axis cs:147,-0.0117965958828448)
--(axis cs:146,-0.0117958557440762)
--(axis cs:145,-0.0117949577866863)
--(axis cs:144,-0.0117953178048175)
--(axis cs:143,-0.0117940333986249)
--(axis cs:142,-0.0117940458995332)
--(axis cs:141,-0.0117945822225268)
--(axis cs:140,-0.0117943468659836)
--(axis cs:139,-0.01179318672578)
--(axis cs:138,-0.011794225631116)
--(axis cs:137,-0.0117921971042642)
--(axis cs:136,-0.0117915467262562)
--(axis cs:135,-0.0117918682230433)
--(axis cs:134,-0.011791146015583)
--(axis cs:133,-0.0117908553510985)
--(axis cs:132,-0.0117916730303744)
--(axis cs:131,-0.0117930365415112)
--(axis cs:130,-0.0117934936851182)
--(axis cs:129,-0.0117935649895009)
--(axis cs:128,-0.0117922162863269)
--(axis cs:127,-0.0117920445974927)
--(axis cs:126,-0.0117913305116422)
--(axis cs:125,-0.011791894990181)
--(axis cs:124,-0.0117920717442792)
--(axis cs:123,-0.0117929647062654)
--(axis cs:122,-0.0117938878833562)
--(axis cs:121,-0.0117926202162832)
--(axis cs:120,-0.0117931634904975)
--(axis cs:119,-0.0117913666267932)
--(axis cs:118,-0.0117914223288409)
--(axis cs:117,-0.0117888837242786)
--(axis cs:116,-0.0117870688491484)
--(axis cs:115,-0.0117869611838391)
--(axis cs:114,-0.0117861291103685)
--(axis cs:113,-0.011786030188868)
--(axis cs:112,-0.0117857007494087)
--(axis cs:111,-0.0117854909355107)
--(axis cs:110,-0.011784693628395)
--(axis cs:109,-0.0117830702179567)
--(axis cs:108,-0.011781382094787)
--(axis cs:107,-0.0117806056799551)
--(axis cs:106,-0.011780150368701)
--(axis cs:105,-0.011781216033127)
--(axis cs:104,-0.0117816578025811)
--(axis cs:103,-0.0117798514163922)
--(axis cs:102,-0.0117778993680182)
--(axis cs:101,-0.0117757676393476)
--(axis cs:100,-0.0117755678183348)
--(axis cs:99,-0.0117755178559259)
--(axis cs:98,-0.0117763328112656)
--(axis cs:97,-0.0117776047983711)
--(axis cs:96,-0.0117773638267554)
--(axis cs:95,-0.0117782523682578)
--(axis cs:94,-0.0117773286777086)
--(axis cs:93,-0.0117780559634912)
--(axis cs:92,-0.0117783192384035)
--(axis cs:91,-0.0117806991754041)
--(axis cs:90,-0.0117792065582682)
--(axis cs:89,-0.0117778192384487)
--(axis cs:88,-0.0117775181768217)
--(axis cs:87,-0.0117775102002068)
--(axis cs:86,-0.0117766382679088)
--(axis cs:85,-0.0117756132783172)
--(axis cs:84,-0.0117733071650823)
--(axis cs:83,-0.0117720522558253)
--(axis cs:82,-0.0117725560309666)
--(axis cs:81,-0.0117727554520521)
--(axis cs:80,-0.0117720760303166)
--(axis cs:79,-0.0117704300572868)
--(axis cs:78,-0.0117695407248077)
--(axis cs:77,-0.01176895157524)
--(axis cs:76,-0.0117695286338512)
--(axis cs:75,-0.0117675588892936)
--(axis cs:74,-0.0117657738435304)
--(axis cs:73,-0.0117643169831565)
--(axis cs:72,-0.0117632618316554)
--(axis cs:71,-0.0117624691353939)
--(axis cs:70,-0.0117645423186703)
--(axis cs:69,-0.0117626870216283)
--(axis cs:68,-0.0117622415593922)
--(axis cs:67,-0.0117613220134554)
--(axis cs:66,-0.0117616127876624)
--(axis cs:65,-0.011759165782077)
--(axis cs:64,-0.0117587377821498)
--(axis cs:63,-0.0117568393826339)
--(axis cs:62,-0.0117560479653134)
--(axis cs:61,-0.0117544351090379)
--(axis cs:60,-0.011751840861422)
--(axis cs:59,-0.011750608936746)
--(axis cs:58,-0.0117476618090908)
--(axis cs:57,-0.0117465361571096)
--(axis cs:56,-0.011745198822903)
--(axis cs:55,-0.0117467129014774)
--(axis cs:54,-0.0117454326117463)
--(axis cs:53,-0.011799263602979)
--(axis cs:52,-0.0118000075096746)
--(axis cs:51,-0.0117978212151275)
--(axis cs:50,-0.0117996203976123)
--(axis cs:49,-0.0118003707447186)
--(axis cs:48,-0.0117997373711655)
--(axis cs:47,-0.0117995658633545)
--(axis cs:46,-0.011798276631664)
--(axis cs:45,-0.0117983821220221)
--(axis cs:44,-0.0118000636602827)
--(axis cs:43,-0.0117988830177712)
--(axis cs:42,-0.0117959287297728)
--(axis cs:41,-0.0118003844664176)
--(axis cs:40,-0.0118034225103016)
--(axis cs:39,-0.011796469714416)
--(axis cs:38,-0.0117948346600416)
--(axis cs:37,-0.0117990581914875)
--(axis cs:36,-0.01179549334872)
--(axis cs:35,-0.0117933205853492)
--(axis cs:34,-0.0117974575146902)
--(axis cs:33,-0.0117975523048162)
--(axis cs:32,-0.0117908077256639)
--(axis cs:31,-0.0117907424424647)
--(axis cs:30,-0.0117873648215518)
--(axis cs:29,-0.0117864236275621)
--(axis cs:28,-0.0117871913593593)
--(axis cs:27,-0.0117856254176981)
--(axis cs:26,-0.0117807793646399)
--(axis cs:25,-0.0117853479636417)
--(axis cs:24,-0.0117844701301386)
--(axis cs:23,-0.0117859823911885)
--(axis cs:22,-0.0117904253836199)
--(axis cs:21,-0.0117885650592788)
--(axis cs:20,-0.011790266309177)
--(axis cs:19,-0.0117869271244549)
--(axis cs:18,-0.0117799258003744)
--(axis cs:17,-0.0117796398034037)
--(axis cs:16,-0.0117839822510347)
--(axis cs:15,-0.0117781014497622)
--(axis cs:14,-0.0117690715042007)
--(axis cs:13,-0.0117650375002776)
--(axis cs:12,-0.0117616546637509)
--(axis cs:11,-0.0117477184096019)
--(axis cs:10,-0.0117348155872013)
--(axis cs:9,-0.0117275167239675)
--(axis cs:8,-0.0117110177494483)
--(axis cs:7,-0.0117068175317656)
--(axis cs:6,-0.0116882861689586)
--(axis cs:5,-0.0116553521850635)
--(axis cs:4,-0.0116712214433007)
--(axis cs:3,-0.0116369385435898)
--(axis cs:2,-0.0116107470145985)
--(axis cs:1,-0.0115419277326687)
--(axis cs:0,-0.0114038382292944)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0.0420064363530193)
--(axis cs:0,0.0084263847843474)
--(axis cs:1,0.00820929838873417)
--(axis cs:2,0.0107070528444218)
--(axis cs:3,0.0122772824540564)
--(axis cs:4,0.0134240620990623)
--(axis cs:5,0.0143112327728285)
--(axis cs:6,0.0148159297025497)
--(axis cs:7,0.0139351470432887)
--(axis cs:8,0.0131241447796872)
--(axis cs:9,0.0133519479840121)
--(axis cs:10,0.0131864217157504)
--(axis cs:11,0.0136179515116047)
--(axis cs:12,0.0138246151162007)
--(axis cs:13,0.0144486016021445)
--(axis cs:14,0.014357576737262)
--(axis cs:15,0.0144783966929133)
--(axis cs:16,0.0147273626154197)
--(axis cs:17,0.0145267902824634)
--(axis cs:18,0.0142321838435322)
--(axis cs:19,0.0136828299050013)
--(axis cs:20,0.0138763886185229)
--(axis cs:21,0.0141295064143755)
--(axis cs:22,0.01409361898824)
--(axis cs:23,0.0139955607216292)
--(axis cs:24,0.0137468030695483)
--(axis cs:25,0.0134454358967495)
--(axis cs:26,0.0129032763358362)
--(axis cs:27,0.0133005885494376)
--(axis cs:28,0.0132987130450878)
--(axis cs:29,0.0130509199605987)
--(axis cs:30,0.0128866255243674)
--(axis cs:31,0.0134173109906075)
--(axis cs:32,0.0132459689892189)
--(axis cs:33,0.0132926553455434)
--(axis cs:34,0.0128554421408946)
--(axis cs:35,0.0131386197518046)
--(axis cs:36,0.0131022848233027)
--(axis cs:37,0.0127780120086557)
--(axis cs:38,0.0125817003251694)
--(axis cs:39,0.0123239561030052)
--(axis cs:40,0.0124316674376434)
--(axis cs:41,0.0123330655283912)
--(axis cs:42,0.0122622066491088)
--(axis cs:43,0.0122070928499914)
--(axis cs:44,0.0123352511959798)
--(axis cs:45,0.0124382044160572)
--(axis cs:46,0.012419853220336)
--(axis cs:47,0.0124382957039573)
--(axis cs:48,0.0123137335746361)
--(axis cs:49,0.0118962297996859)
--(axis cs:50,0.0117493168051525)
--(axis cs:51,0.0116467019714069)
--(axis cs:52,0.0117521422426142)
--(axis cs:53,0.0117343820088954)
--(axis cs:54,0.0118327328592784)
--(axis cs:55,0.0116859514759851)
--(axis cs:56,0.0116898153272237)
--(axis cs:57,0.0113592763551601)
--(axis cs:58,0.0112297081647613)
--(axis cs:59,0.011279895930575)
--(axis cs:60,0.0112080772464993)
--(axis cs:61,0.0113007802260693)
--(axis cs:62,0.0111787390179169)
--(axis cs:63,0.0109707993931118)
--(axis cs:64,0.0110482250222489)
--(axis cs:65,0.0110407589850152)
--(axis cs:66,0.0108077358766466)
--(axis cs:67,0.0106209881769338)
--(axis cs:68,0.010432986712206)
--(axis cs:69,0.0105726336860329)
--(axis cs:70,0.0106667242668569)
--(axis cs:71,0.0108013025480949)
--(axis cs:72,0.0106947277332082)
--(axis cs:73,0.0107161344632777)
--(axis cs:74,0.0106601414352314)
--(axis cs:75,0.0105930643125529)
--(axis cs:76,0.0104600443908061)
--(axis cs:77,0.0102228247892413)
--(axis cs:78,0.010298271987357)
--(axis cs:79,0.0102920814116508)
--(axis cs:80,0.0102237857077743)
--(axis cs:81,0.0102578554247419)
--(axis cs:82,0.0100389037979254)
--(axis cs:83,0.0100413680795789)
--(axis cs:84,0.010010766879863)
--(axis cs:85,0.0101236426270802)
--(axis cs:86,0.0100709459779904)
--(axis cs:87,0.00998738319736095)
--(axis cs:88,0.00995433743323356)
--(axis cs:89,0.00996822390750847)
--(axis cs:90,0.00982979620694959)
--(axis cs:91,0.00971528301858723)
--(axis cs:92,0.00973395245278189)
--(axis cs:93,0.00973960693003931)
--(axis cs:94,0.0095769271195549)
--(axis cs:95,0.00949669209364204)
--(axis cs:96,0.00940837028943928)
--(axis cs:97,0.00924665786127566)
--(axis cs:98,0.00912069031480139)
--(axis cs:99,0.00923035688338799)
--(axis cs:100,0.00912499684383999)
--(axis cs:101,0.00894076167229151)
--(axis cs:102,0.00890406606669717)
--(axis cs:103,0.00884871842902833)
--(axis cs:104,0.00889961913035893)
--(axis cs:105,0.00877261221283208)
--(axis cs:106,0.00877821669982711)
--(axis cs:107,0.00874362813493437)
--(axis cs:108,0.00866396150969193)
--(axis cs:109,0.00849133641805598)
--(axis cs:110,0.00863396765440151)
--(axis cs:111,0.00861059091490995)
--(axis cs:112,0.00862416775629695)
--(axis cs:113,0.00862852832529304)
--(axis cs:114,0.00870861142852117)
--(axis cs:115,0.00873595727661065)
--(axis cs:116,0.00874029379179369)
--(axis cs:117,0.00864700516967908)
--(axis cs:118,0.00853800195282583)
--(axis cs:119,0.0084829575842189)
--(axis cs:120,0.00836342031086335)
--(axis cs:121,0.00833173606576659)
--(axis cs:122,0.00832795300638238)
--(axis cs:123,0.00822387158591282)
--(axis cs:124,0.00813736899765693)
--(axis cs:125,0.00803248009085251)
--(axis cs:126,0.00800684235265874)
--(axis cs:127,0.00793193634813319)
--(axis cs:128,0.00795264146198043)
--(axis cs:129,0.00788202918220863)
--(axis cs:130,0.00791352504416982)
--(axis cs:131,0.0079260258250747)
--(axis cs:132,0.00796129664873192)
--(axis cs:133,0.00786876873295275)
--(axis cs:134,0.00781335140384278)
--(axis cs:135,0.00772576628460007)
--(axis cs:136,0.00769969745970428)
--(axis cs:137,0.00775419135041615)
--(axis cs:138,0.0076997535415222)
--(axis cs:139,0.00771206709426874)
--(axis cs:140,0.00758724459920706)
--(axis cs:141,0.00760741417962854)
--(axis cs:142,0.00755206062913863)
--(axis cs:143,0.00747721131915101)
--(axis cs:144,0.0074553356139026)
--(axis cs:145,0.00747790226347593)
--(axis cs:146,0.00750132761218455)
--(axis cs:147,0.00745014916640117)
--(axis cs:148,0.00735748873910887)
--(axis cs:149,0.00731122511950254)
--(axis cs:150,0.00731359914338447)
--(axis cs:151,0.00721003456093865)
--(axis cs:152,0.00714097997560315)
--(axis cs:153,0.00708477303373949)
--(axis cs:154,0.00706699296395391)
--(axis cs:155,0.00709974876821328)
--(axis cs:156,0.00703830557503381)
--(axis cs:157,0.00710744385943156)
--(axis cs:158,0.00714216896071978)
--(axis cs:159,0.00713294427464255)
--(axis cs:160,0.00716118615015789)
--(axis cs:161,0.00714295543261743)
--(axis cs:162,0.00712384128754833)
--(axis cs:163,0.00700981538090421)
--(axis cs:164,0.00696477785729457)
--(axis cs:165,0.00688379288273788)
--(axis cs:166,0.00686484261315328)
--(axis cs:167,0.00683955984844006)
--(axis cs:168,0.00682368283117394)
--(axis cs:169,0.006836405486602)
--(axis cs:170,0.00677333405990019)
--(axis cs:171,0.00671374350367551)
--(axis cs:172,0.00664720148570876)
--(axis cs:173,0.00662221999133559)
--(axis cs:174,0.00656492934354996)
--(axis cs:175,0.00649231086587692)
--(axis cs:176,0.00649860091177034)
--(axis cs:177,0.00643775222279699)
--(axis cs:178,0.00647493288821489)
--(axis cs:179,0.00650681412482005)
--(axis cs:180,0.0065456236858117)
--(axis cs:181,0.00644745544297477)
--(axis cs:182,0.00641875078129954)
--(axis cs:183,0.00643900134976485)
--(axis cs:184,0.00649279569335386)
--(axis cs:185,0.00650105887714683)
--(axis cs:186,0.0064902637954055)
--(axis cs:187,0.0064378484914582)
--(axis cs:188,0.00646536376921388)
--(axis cs:189,0.00637813345574522)
--(axis cs:190,0.00621559998784943)
--(axis cs:191,0.00614053278500517)
--(axis cs:192,0.0060945536739133)
--(axis cs:193,0.00607455030654544)
--(axis cs:194,0.00609225107536395)
--(axis cs:195,0.00611333832261748)
--(axis cs:196,0.00608116900390629)
--(axis cs:197,0.00607266146714278)
--(axis cs:198,0.00605514989247157)
--(axis cs:199,0.00603783129699552)
--(axis cs:200,0.00610839355671792)
--(axis cs:201,0.00612099256379183)
--(axis cs:202,0.00613592577663092)
--(axis cs:203,0.00610769555127492)
--(axis cs:204,0.00600163755097088)
--(axis cs:205,0.00593542711413486)
--(axis cs:206,0.00591575548981318)
--(axis cs:207,0.00581488645912)
--(axis cs:208,0.00576894107477425)
--(axis cs:209,0.00576722999904098)
--(axis cs:210,0.00574384171300802)
--(axis cs:211,0.00572166785789373)
--(axis cs:212,0.00573506966038442)
--(axis cs:213,0.00572300607773164)
--(axis cs:214,0.00571731004655537)
--(axis cs:215,0.00576093392604303)
--(axis cs:216,0.00576783854910067)
--(axis cs:217,0.005733971675716)
--(axis cs:218,0.00567468984492941)
--(axis cs:219,0.00563302844831752)
--(axis cs:220,0.00554909279998811)
--(axis cs:221,0.00553685764403253)
--(axis cs:222,0.00550793363414334)
--(axis cs:223,0.00552152734705102)
--(axis cs:224,0.00547286421870533)
--(axis cs:225,0.00538876342922717)
--(axis cs:226,0.00532047207397467)
--(axis cs:227,0.00534299676563334)
--(axis cs:228,0.00536021287861155)
--(axis cs:229,0.00534201958844944)
--(axis cs:230,0.00536391715055073)
--(axis cs:231,0.00537998023751954)
--(axis cs:232,0.00540509010132298)
--(axis cs:233,0.00542554430918228)
--(axis cs:234,0.00538678462490924)
--(axis cs:235,0.00534511794498789)
--(axis cs:236,0.00535385202536505)
--(axis cs:237,0.00533070601689126)
--(axis cs:238,0.00531344090965393)
--(axis cs:239,0.00522182738699456)
--(axis cs:240,0.00515322748713127)
--(axis cs:241,0.00512866217135303)
--(axis cs:242,0.00513088214248637)
--(axis cs:243,0.00512313596356632)
--(axis cs:244,0.00516095701192105)
--(axis cs:245,0.0051601556083695)
--(axis cs:246,0.00520539617473968)
--(axis cs:247,0.00519216406333669)
--(axis cs:248,0.00514357724126282)
--(axis cs:249,0.00514605405696724)
--(axis cs:250,0.00513269947619827)
--(axis cs:251,0.00514815584943768)
--(axis cs:252,0.00512600694674252)
--(axis cs:253,0.00508342876320052)
--(axis cs:254,0.00508007151925033)
--(axis cs:255,0.00504753038793846)
--(axis cs:256,0.00497403450457056)
--(axis cs:257,0.00496008799674621)
--(axis cs:258,0.00497395758568274)
--(axis cs:259,0.00500211023563249)
--(axis cs:260,0.00503047638757755)
--(axis cs:261,0.00503985800461915)
--(axis cs:262,0.00505370606110435)
--(axis cs:263,0.00501870017916051)
--(axis cs:264,0.0050032496438977)
--(axis cs:265,0.00497855856891232)
--(axis cs:266,0.00493025524537376)
--(axis cs:267,0.00491621124992967)
--(axis cs:268,0.00487103845052261)
--(axis cs:269,0.00486490082801668)
--(axis cs:270,0.00484720148148638)
--(axis cs:271,0.00488544601775141)
--(axis cs:272,0.00485589615187721)
--(axis cs:273,0.00489686598347873)
--(axis cs:274,0.00479232145800731)
--(axis cs:275,0.00482078989983945)
--(axis cs:276,0.00480885052330592)
--(axis cs:277,0.00478370447490775)
--(axis cs:278,0.00481791798771263)
--(axis cs:279,0.00480002846380801)
--(axis cs:280,0.00479751037761725)
--(axis cs:281,0.00479530385748476)
--(axis cs:282,0.00483496352259361)
--(axis cs:283,0.00487506120371139)
--(axis cs:284,0.00485687598192678)
--(axis cs:285,0.00487716638990627)
--(axis cs:286,0.00488337081162787)
--(axis cs:287,0.00489899156894967)
--(axis cs:288,0.0048687743453709)
--(axis cs:289,0.00482120785599204)
--(axis cs:290,0.00483683360107057)
--(axis cs:291,0.00479568863324748)
--(axis cs:292,0.00477269370372012)
--(axis cs:293,0.00478448239103495)
--(axis cs:294,0.00472686518414984)
--(axis cs:295,0.00468340230306182)
--(axis cs:296,0.00466726401856284)
--(axis cs:297,0.00470970211722089)
--(axis cs:298,0.00471236506849859)
--(axis cs:299,0.00469850357109236)
--(axis cs:299,0.00908721993153708)
--(axis cs:299,0.00908721993153708)
--(axis cs:298,0.00913259300119774)
--(axis cs:297,0.00913602909828881)
--(axis cs:296,0.00921021755522817)
--(axis cs:295,0.00924871157910112)
--(axis cs:294,0.00924823339356056)
--(axis cs:293,0.00929186282567921)
--(axis cs:292,0.00931241897022777)
--(axis cs:291,0.00935977077023867)
--(axis cs:290,0.0093654636992132)
--(axis cs:289,0.00935302472348601)
--(axis cs:288,0.00933344934309678)
--(axis cs:287,0.00940066617445654)
--(axis cs:286,0.00939397458552744)
--(axis cs:285,0.00943055660334379)
--(axis cs:284,0.00944042524763611)
--(axis cs:283,0.00950647897467993)
--(axis cs:282,0.00950006761706293)
--(axis cs:281,0.00949112524595203)
--(axis cs:280,0.00953335903402853)
--(axis cs:279,0.00957341637409614)
--(axis cs:278,0.00965343067498565)
--(axis cs:277,0.00969470763365974)
--(axis cs:276,0.00968540054196424)
--(axis cs:275,0.00967480097569697)
--(axis cs:274,0.00964935969656001)
--(axis cs:273,0.00969642215140246)
--(axis cs:272,0.00973494542116671)
--(axis cs:271,0.00978657989991093)
--(axis cs:270,0.00982484772170706)
--(axis cs:269,0.00981120363114869)
--(axis cs:268,0.00985002744126073)
--(axis cs:267,0.00990660308844919)
--(axis cs:266,0.00991120937745235)
--(axis cs:265,0.00994071224610978)
--(axis cs:264,0.00994673983462772)
--(axis cs:263,0.00992570661127875)
--(axis cs:262,0.00993056606044127)
--(axis cs:261,0.00995337391710292)
--(axis cs:260,0.0099842950015682)
--(axis cs:259,0.00997447990675306)
--(axis cs:258,0.0100136130812858)
--(axis cs:257,0.0100178520771503)
--(axis cs:256,0.010035039014199)
--(axis cs:255,0.0100402328557229)
--(axis cs:254,0.0100052730879924)
--(axis cs:253,0.01003191674109)
--(axis cs:252,0.0100525860822333)
--(axis cs:251,0.0100760853649006)
--(axis cs:250,0.0100702656278228)
--(axis cs:249,0.0101252867179398)
--(axis cs:248,0.0101588463093346)
--(axis cs:247,0.0101746628969592)
--(axis cs:246,0.0101847970668543)
--(axis cs:245,0.0102479084354477)
--(axis cs:244,0.0102454044529381)
--(axis cs:243,0.0103218684200498)
--(axis cs:242,0.0104141686588776)
--(axis cs:241,0.0104395394174824)
--(axis cs:240,0.0105097800959733)
--(axis cs:239,0.0104911890345222)
--(axis cs:238,0.0104838563527162)
--(axis cs:237,0.0104732812791391)
--(axis cs:236,0.0105298624886292)
--(axis cs:235,0.010555336459761)
--(axis cs:234,0.0106008000781856)
--(axis cs:233,0.0105651728033248)
--(axis cs:232,0.0105556966608571)
--(axis cs:231,0.0106031529839056)
--(axis cs:230,0.0106167219599627)
--(axis cs:229,0.010626640017117)
--(axis cs:228,0.0106812957610784)
--(axis cs:227,0.0106864383586239)
--(axis cs:226,0.0107061049475599)
--(axis cs:225,0.0107049753035144)
--(axis cs:224,0.0107536022500495)
--(axis cs:223,0.0108382660108456)
--(axis cs:222,0.0109139952443785)
--(axis cs:221,0.0109374745241501)
--(axis cs:220,0.0109692886450974)
--(axis cs:219,0.0109893489414545)
--(axis cs:218,0.0110668114000024)
--(axis cs:217,0.0111013962583506)
--(axis cs:216,0.0111540717755657)
--(axis cs:215,0.0112078612508426)
--(axis cs:214,0.011208235162733)
--(axis cs:213,0.0112803566479524)
--(axis cs:212,0.0113384217041145)
--(axis cs:211,0.0114123803301605)
--(axis cs:210,0.0114443508986498)
--(axis cs:209,0.0114886305117758)
--(axis cs:208,0.0114826162771426)
--(axis cs:207,0.0115703821178795)
--(axis cs:206,0.0116666684917513)
--(axis cs:205,0.0117023450401036)
--(axis cs:204,0.0117399906277113)
--(axis cs:203,0.0117969159708647)
--(axis cs:202,0.011853829505418)
--(axis cs:201,0.0119489472252067)
--(axis cs:200,0.0119913061154072)
--(axis cs:199,0.0120378446252988)
--(axis cs:198,0.0120356363737095)
--(axis cs:197,0.0121307364362157)
--(axis cs:196,0.0122251874855709)
--(axis cs:195,0.0122806393655253)
--(axis cs:194,0.0122849005230243)
--(axis cs:193,0.012422724218042)
--(axis cs:192,0.0124275929867031)
--(axis cs:191,0.0124665028264623)
--(axis cs:190,0.0124969166134451)
--(axis cs:189,0.0125104403898641)
--(axis cs:188,0.0125644303294315)
--(axis cs:187,0.0126017495931387)
--(axis cs:186,0.012624046578204)
--(axis cs:185,0.0126417931385693)
--(axis cs:184,0.0126868486903937)
--(axis cs:183,0.0126748730132494)
--(axis cs:182,0.0127628910693886)
--(axis cs:181,0.0127562760390592)
--(axis cs:180,0.0128362634700052)
--(axis cs:179,0.0128974234680716)
--(axis cs:178,0.0129515836156469)
--(axis cs:177,0.0130134537080957)
--(axis cs:176,0.0129708976780443)
--(axis cs:175,0.0130129583050648)
--(axis cs:174,0.0130163080830532)
--(axis cs:173,0.0130482239042925)
--(axis cs:172,0.0131462298203478)
--(axis cs:171,0.0131610362750726)
--(axis cs:170,0.0132111488810431)
--(axis cs:169,0.0133024928163216)
--(axis cs:168,0.0133784866981998)
--(axis cs:167,0.0133248917132889)
--(axis cs:166,0.0133757514534269)
--(axis cs:165,0.0134492286720283)
--(axis cs:164,0.0135565342501293)
--(axis cs:163,0.0135715019674751)
--(axis cs:162,0.0135718572202243)
--(axis cs:161,0.0136777591104015)
--(axis cs:160,0.0136872240533243)
--(axis cs:159,0.0138034003597917)
--(axis cs:158,0.0138486487034778)
--(axis cs:157,0.0138599060383862)
--(axis cs:156,0.0138658868439682)
--(axis cs:155,0.0139181739960338)
--(axis cs:154,0.0140303538176625)
--(axis cs:153,0.0140666330461312)
--(axis cs:152,0.0140895606980697)
--(axis cs:151,0.0139628812976992)
--(axis cs:150,0.0139091474248136)
--(axis cs:149,0.013971808297659)
--(axis cs:148,0.014103210334916)
--(axis cs:147,0.0142399572085795)
--(axis cs:146,0.0142550587032538)
--(axis cs:145,0.0142870996607699)
--(axis cs:144,0.0143175649665774)
--(axis cs:143,0.0142830670212983)
--(axis cs:142,0.0142042486476882)
--(axis cs:141,0.0142389416231501)
--(axis cs:140,0.0143157994724519)
--(axis cs:139,0.0143431275608502)
--(axis cs:138,0.0143976765458976)
--(axis cs:137,0.0144717322697159)
--(axis cs:136,0.0145053981779196)
--(axis cs:135,0.0145762352813079)
--(axis cs:134,0.0146703969401667)
--(axis cs:133,0.0147624590177575)
--(axis cs:132,0.0148647456290879)
--(axis cs:131,0.0149313266427265)
--(axis cs:130,0.0150222448427167)
--(axis cs:129,0.0150680559164598)
--(axis cs:128,0.0151179364258225)
--(axis cs:127,0.0151262463531809)
--(axis cs:126,0.015476222643755)
--(axis cs:125,0.0154975672555938)
--(axis cs:124,0.0154484658878701)
--(axis cs:123,0.0155023255352788)
--(axis cs:122,0.0155966932607157)
--(axis cs:121,0.0157350551711336)
--(axis cs:120,0.0157923997321848)
--(axis cs:119,0.015889633759631)
--(axis cs:118,0.0159954992571256)
--(axis cs:117,0.0161450326751929)
--(axis cs:116,0.0164689948848795)
--(axis cs:115,0.0164911651215445)
--(axis cs:114,0.0164608105029258)
--(axis cs:113,0.0166307091354589)
--(axis cs:112,0.016736025954162)
--(axis cs:111,0.0167557120495487)
--(axis cs:110,0.016789350917987)
--(axis cs:109,0.0169784908225838)
--(axis cs:108,0.017010661781597)
--(axis cs:107,0.0170279490164139)
--(axis cs:106,0.0170895593023393)
--(axis cs:105,0.0171609501886292)
--(axis cs:104,0.0171630037079409)
--(axis cs:103,0.0171788949813927)
--(axis cs:102,0.0172392116079284)
--(axis cs:101,0.0174080516000523)
--(axis cs:100,0.0175439981576874)
--(axis cs:99,0.0174924622011584)
--(axis cs:98,0.0175732713343389)
--(axis cs:97,0.0176724366947358)
--(axis cs:96,0.0178609663127053)
--(axis cs:95,0.0179456696761807)
--(axis cs:94,0.0180313221158303)
--(axis cs:93,0.0179627675530674)
--(axis cs:92,0.0182180180426165)
--(axis cs:91,0.0181836174180135)
--(axis cs:90,0.018358547375061)
--(axis cs:89,0.0183454985082853)
--(axis cs:88,0.0185858078363328)
--(axis cs:87,0.0186314597124536)
--(axis cs:86,0.0187413005830477)
--(axis cs:85,0.018830699953733)
--(axis cs:84,0.0188510482071744)
--(axis cs:83,0.019062368935068)
--(axis cs:82,0.0191640297590185)
--(axis cs:81,0.0192935723672063)
--(axis cs:80,0.019436959523199)
--(axis cs:79,0.0194909341573136)
--(axis cs:78,0.0195834112465299)
--(axis cs:77,0.0198173207649684)
--(axis cs:76,0.0198457788428472)
--(axis cs:75,0.0200348960755618)
--(axis cs:74,0.0202457880456277)
--(axis cs:73,0.0202838585516724)
--(axis cs:72,0.020346276875691)
--(axis cs:71,0.0203265807263725)
--(axis cs:70,0.020497354736943)
--(axis cs:69,0.0205382085482184)
--(axis cs:68,0.0206377505071013)
--(axis cs:67,0.0206120653104716)
--(axis cs:66,0.020865679282653)
--(axis cs:65,0.0210819683500686)
--(axis cs:64,0.0212923911254901)
--(axis cs:63,0.0212155472502345)
--(axis cs:62,0.0213818402870124)
--(axis cs:61,0.0214274552188085)
--(axis cs:60,0.0214426105946432)
--(axis cs:59,0.0214017456910296)
--(axis cs:58,0.0217805681001562)
--(axis cs:57,0.0221105525088887)
--(axis cs:56,0.0222254705131535)
--(axis cs:55,0.0223568508919758)
--(axis cs:54,0.0224040984648866)
--(axis cs:53,0.0226373046993984)
--(axis cs:52,0.0227650888498621)
--(axis cs:51,0.0229525582324456)
--(axis cs:50,0.0230807364097246)
--(axis cs:49,0.023147203474728)
--(axis cs:48,0.0230767203624663)
--(axis cs:47,0.0231447254682764)
--(axis cs:46,0.0231710331900909)
--(axis cs:45,0.0232621567316165)
--(axis cs:44,0.0235109355903987)
--(axis cs:43,0.0238279898282824)
--(axis cs:42,0.0238175659349793)
--(axis cs:41,0.0241309398809282)
--(axis cs:40,0.0240745124696332)
--(axis cs:39,0.0241706985931994)
--(axis cs:38,0.0243052469039647)
--(axis cs:37,0.0242968337395248)
--(axis cs:36,0.0246224594834496)
--(axis cs:35,0.0248883403447735)
--(axis cs:34,0.0251618634987214)
--(axis cs:33,0.0253551927561889)
--(axis cs:32,0.0255166681965505)
--(axis cs:31,0.0255438242692814)
--(axis cs:30,0.0257375799046515)
--(axis cs:29,0.0256630069696348)
--(axis cs:28,0.0257999322759221)
--(axis cs:27,0.0260024778496244)
--(axis cs:26,0.0260604067781671)
--(axis cs:25,0.0263810194115465)
--(axis cs:24,0.0266223139517882)
--(axis cs:23,0.0267591167362091)
--(axis cs:22,0.0273404522918502)
--(axis cs:21,0.0274518820539433)
--(axis cs:20,0.0273765960915834)
--(axis cs:19,0.027904236057975)
--(axis cs:18,0.0278962875300709)
--(axis cs:17,0.0280970321822894)
--(axis cs:16,0.028369207049545)
--(axis cs:15,0.0285249394652015)
--(axis cs:14,0.0292085777557746)
--(axis cs:13,0.0295541440865203)
--(axis cs:12,0.0292947955330972)
--(axis cs:11,0.0300979788357112)
--(axis cs:10,0.0303638078028808)
--(axis cs:9,0.0305438010936563)
--(axis cs:8,0.0305392409181208)
--(axis cs:7,0.0304901004641262)
--(axis cs:6,0.0311920990754408)
--(axis cs:5,0.0319434164402975)
--(axis cs:4,0.0328018753392044)
--(axis cs:3,0.0329160612481429)
--(axis cs:2,0.0335547516214372)
--(axis cs:1,0.0361853934848999)
--(axis cs:0,0.0420064363530193)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,0.0420045086060821)
--(axis cs:0,0.011855815707552)
--(axis cs:1,0.00877937060814338)
--(axis cs:2,0.00887185314673515)
--(axis cs:3,0.00253167689882867)
--(axis cs:4,-0.001591438051051)
--(axis cs:5,-0.00140812896811475)
--(axis cs:6,-0.00135947012817919)
--(axis cs:7,-0.00242618421694922)
--(axis cs:8,-0.00444913634299476)
--(axis cs:9,-0.00685212013031451)
--(axis cs:10,-0.0075595785585531)
--(axis cs:11,-0.00762747623555761)
--(axis cs:12,-0.00963618055076161)
--(axis cs:13,-0.0105155812867498)
--(axis cs:14,-0.0104950449546901)
--(axis cs:15,-0.0112192929571531)
--(axis cs:16,-0.0124794778506455)
--(axis cs:17,-0.0123897462633163)
--(axis cs:18,-0.0123711859778454)
--(axis cs:19,-0.0139469999430057)
--(axis cs:20,-0.0137153914619363)
--(axis cs:21,-0.014471385202076)
--(axis cs:22,-0.0151442798529816)
--(axis cs:23,-0.0157308020262469)
--(axis cs:24,-0.0159329741375968)
--(axis cs:25,-0.0151226128975841)
--(axis cs:26,-0.0164314253661064)
--(axis cs:27,-0.0156292099586571)
--(axis cs:28,-0.0158746224158802)
--(axis cs:29,-0.0161727419543315)
--(axis cs:30,-0.0156673871018671)
--(axis cs:31,-0.0162353667470982)
--(axis cs:32,-0.0165969752178716)
--(axis cs:33,-0.0164258278174569)
--(axis cs:34,-0.0164208251562131)
--(axis cs:35,-0.016617067852337)
--(axis cs:36,-0.0165850126878201)
--(axis cs:37,-0.0167505730799518)
--(axis cs:38,-0.0170242676467316)
--(axis cs:39,-0.0170090212132073)
--(axis cs:40,-0.0168159244805694)
--(axis cs:41,-0.0170692748873762)
--(axis cs:42,-0.017223852446389)
--(axis cs:43,-0.0170685910320674)
--(axis cs:44,-0.0175005268019146)
--(axis cs:45,-0.0174395152077087)
--(axis cs:46,-0.0170127836051136)
--(axis cs:47,-0.017573504974606)
--(axis cs:48,-0.0176949141135515)
--(axis cs:49,-0.0177685398937489)
--(axis cs:50,-0.0180210185847849)
--(axis cs:51,-0.0181791452086146)
--(axis cs:52,-0.0178081383437171)
--(axis cs:53,-0.0176338872751289)
--(axis cs:54,-0.0182195511904032)
--(axis cs:55,-0.0183596959174236)
--(axis cs:56,-0.0186200761771645)
--(axis cs:57,-0.0182666824969913)
--(axis cs:58,-0.0186757607030029)
--(axis cs:59,-0.0185884675002853)
--(axis cs:60,-0.0186660354444277)
--(axis cs:61,-0.0186613899120969)
--(axis cs:62,-0.018556692702405)
--(axis cs:63,-0.0188464469885606)
--(axis cs:64,-0.0189400283599604)
--(axis cs:65,-0.0191484319984279)
--(axis cs:66,-0.0188951220016395)
--(axis cs:67,-0.0190640257106819)
--(axis cs:68,-0.0192412558125088)
--(axis cs:69,-0.0188751671095288)
--(axis cs:70,-0.019322470558762)
--(axis cs:71,-0.0190353248928548)
--(axis cs:72,-0.0194323570362414)
--(axis cs:73,-0.0193879600120782)
--(axis cs:74,-0.0194493324512852)
--(axis cs:75,-0.0194163335760673)
--(axis cs:76,-0.0193959869425998)
--(axis cs:77,-0.0194685345128886)
--(axis cs:78,-0.0196253812909284)
--(axis cs:79,-0.0197175888207497)
--(axis cs:80,-0.0198365845848132)
--(axis cs:81,-0.0198770026034674)
--(axis cs:82,-0.0199196911008042)
--(axis cs:83,-0.0197599485540571)
--(axis cs:84,-0.0199060771354421)
--(axis cs:85,-0.0198657736132478)
--(axis cs:86,-0.019913298861091)
--(axis cs:87,-0.0197802353337575)
--(axis cs:88,-0.0196877726116687)
--(axis cs:89,-0.0198843242471638)
--(axis cs:90,-0.0196897124573493)
--(axis cs:91,-0.0197195262268062)
--(axis cs:92,-0.0197327964567556)
--(axis cs:93,-0.0196309541758063)
--(axis cs:94,-0.0197091220232616)
--(axis cs:95,-0.0197259391751802)
--(axis cs:96,-0.0197418290128649)
--(axis cs:97,-0.0196652944724798)
--(axis cs:98,-0.0197141984518808)
--(axis cs:99,-0.0197398086458241)
--(axis cs:100,-0.0197639592715467)
--(axis cs:101,-0.0198879819270523)
--(axis cs:102,-0.0197396059854797)
--(axis cs:103,-0.0198094503664315)
--(axis cs:104,-0.0198202250499909)
--(axis cs:105,-0.0199581827445452)
--(axis cs:106,-0.0199295328757584)
--(axis cs:107,-0.0199622229595299)
--(axis cs:108,-0.0198267887070688)
--(axis cs:109,-0.0198910940372374)
--(axis cs:110,-0.0200538790227673)
--(axis cs:111,-0.0199926326867999)
--(axis cs:112,-0.0199212677777745)
--(axis cs:113,-0.0200714939455052)
--(axis cs:114,-0.0201528936090365)
--(axis cs:115,-0.0201230974467395)
--(axis cs:116,-0.0202079001513684)
--(axis cs:117,-0.0201972025206184)
--(axis cs:118,-0.020201059506648)
--(axis cs:119,-0.0203239910373414)
--(axis cs:120,-0.0202413599586696)
--(axis cs:121,-0.0202831137416489)
--(axis cs:122,-0.0203859332552728)
--(axis cs:123,-0.0202373670467069)
--(axis cs:124,-0.0203683390986106)
--(axis cs:125,-0.0203469007241589)
--(axis cs:126,-0.0203434438776379)
--(axis cs:127,-0.0204033241562036)
--(axis cs:128,-0.0205647811612456)
--(axis cs:129,-0.020516311157397)
--(axis cs:130,-0.020632563953781)
--(axis cs:131,-0.0205405474088527)
--(axis cs:132,-0.0205767183047994)
--(axis cs:133,-0.0206136016977851)
--(axis cs:134,-0.0206752749913504)
--(axis cs:135,-0.0206242341093836)
--(axis cs:136,-0.0206554502126999)
--(axis cs:137,-0.020694573348559)
--(axis cs:138,-0.0206294173653849)
--(axis cs:139,-0.0206462256724726)
--(axis cs:140,-0.0207718362558598)
--(axis cs:141,-0.0207766660239266)
--(axis cs:142,-0.0207249789728455)
--(axis cs:143,-0.0206920057002268)
--(axis cs:144,-0.02085008422364)
--(axis cs:145,-0.0206172764773857)
--(axis cs:146,-0.020779469370884)
--(axis cs:147,-0.0207264421332922)
--(axis cs:148,-0.0206752827151945)
--(axis cs:149,-0.0207406817962298)
--(axis cs:150,-0.0208162588077607)
--(axis cs:151,-0.0206934990913122)
--(axis cs:152,-0.0208523457347516)
--(axis cs:153,-0.0207132985366837)
--(axis cs:154,-0.0208004828192379)
--(axis cs:155,-0.0207115191551334)
--(axis cs:156,-0.0207642839635899)
--(axis cs:157,-0.0207376259033538)
--(axis cs:158,-0.0208225719967267)
--(axis cs:159,-0.0207856028088266)
--(axis cs:160,-0.0208371860729923)
--(axis cs:161,-0.0208591387916091)
--(axis cs:162,-0.0208504716019685)
--(axis cs:163,-0.0207872095681298)
--(axis cs:164,-0.0208619037781783)
--(axis cs:165,-0.0208497609951167)
--(axis cs:166,-0.0208785611509011)
--(axis cs:167,-0.0208147297623337)
--(axis cs:168,-0.0209768862259431)
--(axis cs:169,-0.0208357836911359)
--(axis cs:170,-0.0208163861587903)
--(axis cs:171,-0.0207788031593744)
--(axis cs:172,-0.0208331668581234)
--(axis cs:173,-0.0208195856331955)
--(axis cs:174,-0.0208963348251011)
--(axis cs:175,-0.0208159583652257)
--(axis cs:176,-0.0207797992206325)
--(axis cs:177,-0.0208368772945424)
--(axis cs:178,-0.0208638064802661)
--(axis cs:179,-0.0207806405377324)
--(axis cs:180,-0.0208012481499029)
--(axis cs:181,-0.0208028874538804)
--(axis cs:182,-0.0208849304371534)
--(axis cs:183,-0.0207736400779634)
--(axis cs:184,-0.0208838651046329)
--(axis cs:185,-0.0209257035932437)
--(axis cs:186,-0.0208319491735036)
--(axis cs:187,-0.0208542408897231)
--(axis cs:188,-0.0207947663439727)
--(axis cs:189,-0.0207540161270598)
--(axis cs:190,-0.0207500518515571)
--(axis cs:191,-0.0207974441569991)
--(axis cs:192,-0.0207909092123938)
--(axis cs:193,-0.020758165895376)
--(axis cs:194,-0.0207769748065277)
--(axis cs:195,-0.0206987617063835)
--(axis cs:196,-0.0207191775241478)
--(axis cs:197,-0.0208237274055622)
--(axis cs:198,-0.0207487157838044)
--(axis cs:199,-0.0207998912702881)
--(axis cs:200,-0.0207692188846058)
--(axis cs:201,-0.0207565697763254)
--(axis cs:202,-0.0207683302012083)
--(axis cs:203,-0.0207451021757654)
--(axis cs:204,-0.0207510166875801)
--(axis cs:205,-0.0207744139779118)
--(axis cs:206,-0.0207424355043889)
--(axis cs:207,-0.0208201533723624)
--(axis cs:208,-0.0207203457386695)
--(axis cs:209,-0.0207697706536008)
--(axis cs:210,-0.0207745464877226)
--(axis cs:211,-0.0207758850672303)
--(axis cs:212,-0.0207385649913161)
--(axis cs:213,-0.0208387141256433)
--(axis cs:214,-0.0208238287405188)
--(axis cs:215,-0.0208492831632776)
--(axis cs:216,-0.0208558526412036)
--(axis cs:217,-0.0208324739951386)
--(axis cs:218,-0.0209087064447154)
--(axis cs:219,-0.0208533339684612)
--(axis cs:220,-0.0209023442713289)
--(axis cs:221,-0.0208702155960051)
--(axis cs:222,-0.020900521564196)
--(axis cs:223,-0.0208552367950277)
--(axis cs:224,-0.0209411478443111)
--(axis cs:225,-0.0209675709938404)
--(axis cs:226,-0.0209060775964899)
--(axis cs:227,-0.0208937578468124)
--(axis cs:228,-0.0208960209301271)
--(axis cs:229,-0.0209201470622326)
--(axis cs:230,-0.0209236985722039)
--(axis cs:231,-0.0208796017889737)
--(axis cs:232,-0.0208444927102891)
--(axis cs:233,-0.0208685602732631)
--(axis cs:234,-0.0208948003928542)
--(axis cs:235,-0.0208992641976296)
--(axis cs:236,-0.0209087530669042)
--(axis cs:237,-0.0209107763271618)
--(axis cs:238,-0.0209857040568823)
--(axis cs:239,-0.0209484826471049)
--(axis cs:240,-0.0209819036508875)
--(axis cs:241,-0.021016061795307)
--(axis cs:242,-0.0209673034204406)
--(axis cs:243,-0.0209715396136781)
--(axis cs:244,-0.0209911852174271)
--(axis cs:245,-0.0210236045441707)
--(axis cs:246,-0.0210341125955042)
--(axis cs:247,-0.0210366698727953)
--(axis cs:248,-0.0210637645532667)
--(axis cs:249,-0.0210111548458783)
--(axis cs:250,-0.0210698203349803)
--(axis cs:251,-0.0210275981590929)
--(axis cs:252,-0.0211221881360077)
--(axis cs:253,-0.0210647783235347)
--(axis cs:254,-0.0210455027493336)
--(axis cs:255,-0.0210632033565177)
--(axis cs:256,-0.0210807899129225)
--(axis cs:257,-0.021084873098841)
--(axis cs:258,-0.0210878884178823)
--(axis cs:259,-0.0210577185144838)
--(axis cs:260,-0.0211224596209348)
--(axis cs:261,-0.0211128590979539)
--(axis cs:262,-0.0211317031167982)
--(axis cs:263,-0.0211561919707976)
--(axis cs:264,-0.0211372824377309)
--(axis cs:265,-0.0211655641190963)
--(axis cs:266,-0.0211322414569888)
--(axis cs:267,-0.0210971208164484)
--(axis cs:268,-0.0211228363417237)
--(axis cs:269,-0.0211107052830271)
--(axis cs:270,-0.0211064431257263)
--(axis cs:271,-0.0211176773879869)
--(axis cs:272,-0.0210943609351718)
--(axis cs:273,-0.0210836016607783)
--(axis cs:274,-0.0210587610254725)
--(axis cs:275,-0.0211069670027831)
--(axis cs:276,-0.0210431890364706)
--(axis cs:277,-0.0210652363279324)
--(axis cs:278,-0.0210960691268126)
--(axis cs:279,-0.0210834556828846)
--(axis cs:280,-0.021124192081983)
--(axis cs:281,-0.0211041497680865)
--(axis cs:282,-0.021136417798958)
--(axis cs:283,-0.0211177746478321)
--(axis cs:284,-0.0211722109248762)
--(axis cs:285,-0.0211292408062735)
--(axis cs:286,-0.0211850435945158)
--(axis cs:287,-0.0211441276258991)
--(axis cs:288,-0.0211446652901084)
--(axis cs:289,-0.0211747490453498)
--(axis cs:290,-0.0211403365020443)
--(axis cs:291,-0.0211985143121272)
--(axis cs:292,-0.0211819236974063)
--(axis cs:293,-0.0211697042315492)
--(axis cs:294,-0.0212088616843236)
--(axis cs:295,-0.0211794732332174)
--(axis cs:296,-0.0211942336019021)
--(axis cs:297,-0.021224881951529)
--(axis cs:298,-0.0211627357230127)
--(axis cs:299,-0.0212575346540146)
--(axis cs:299,-0.0159501023633238)
--(axis cs:299,-0.0159501023633238)
--(axis cs:298,-0.0158790378060706)
--(axis cs:297,-0.0158677112795878)
--(axis cs:296,-0.0158867142888835)
--(axis cs:295,-0.0158852149980426)
--(axis cs:294,-0.0158674195213279)
--(axis cs:293,-0.0158540278225881)
--(axis cs:292,-0.0158197839784244)
--(axis cs:291,-0.015826042948974)
--(axis cs:290,-0.0158348519258143)
--(axis cs:289,-0.0158743060290245)
--(axis cs:288,-0.0158128946223986)
--(axis cs:287,-0.0158568115975959)
--(axis cs:286,-0.0158049240425224)
--(axis cs:285,-0.0158149666622964)
--(axis cs:284,-0.0158071692421933)
--(axis cs:283,-0.0157722532095726)
--(axis cs:282,-0.0157660759415268)
--(axis cs:281,-0.0157758125656145)
--(axis cs:280,-0.015774094903565)
--(axis cs:279,-0.0157338750617981)
--(axis cs:278,-0.0157281041970167)
--(axis cs:277,-0.015738383547601)
--(axis cs:276,-0.0156793287402976)
--(axis cs:275,-0.0156879996784456)
--(axis cs:274,-0.015638576893978)
--(axis cs:273,-0.0156624329498336)
--(axis cs:272,-0.0155933723804556)
--(axis cs:271,-0.0155941879781344)
--(axis cs:270,-0.0155461110538814)
--(axis cs:269,-0.01565017757077)
--(axis cs:268,-0.0155494419743725)
--(axis cs:267,-0.01557222627882)
--(axis cs:266,-0.0155765628169657)
--(axis cs:265,-0.0155892540899754)
--(axis cs:264,-0.0155248747473016)
--(axis cs:263,-0.0155365859126357)
--(axis cs:262,-0.0155281237714779)
--(axis cs:261,-0.0155008720874687)
--(axis cs:260,-0.0154702824147577)
--(axis cs:259,-0.0154390021439275)
--(axis cs:258,-0.0153934376379005)
--(axis cs:257,-0.0154250904666025)
--(axis cs:256,-0.0153825680076308)
--(axis cs:255,-0.0153870806904271)
--(axis cs:254,-0.0154118231967517)
--(axis cs:253,-0.015294532167827)
--(axis cs:252,-0.0153675717262847)
--(axis cs:251,-0.0152805341669699)
--(axis cs:250,-0.015290571567051)
--(axis cs:249,-0.0152416262555677)
--(axis cs:248,-0.015322978817644)
--(axis cs:247,-0.0152474884592392)
--(axis cs:246,-0.0152819952596225)
--(axis cs:245,-0.0152164466776945)
--(axis cs:244,-0.0152302104087137)
--(axis cs:243,-0.0152318022351497)
--(axis cs:242,-0.0152613848966684)
--(axis cs:241,-0.0152518698345765)
--(axis cs:240,-0.0152224388334966)
--(axis cs:239,-0.0152543444393699)
--(axis cs:238,-0.0152238528043485)
--(axis cs:237,-0.0152536063917798)
--(axis cs:236,-0.0151972849918822)
--(axis cs:235,-0.0152300168952326)
--(axis cs:234,-0.0151755362861189)
--(axis cs:233,-0.0152384500418726)
--(axis cs:232,-0.0152029494579892)
--(axis cs:231,-0.0152405216295182)
--(axis cs:230,-0.015198179250646)
--(axis cs:229,-0.0152089853262448)
--(axis cs:228,-0.0152072595074568)
--(axis cs:227,-0.0151536965819974)
--(axis cs:226,-0.0151683352381626)
--(axis cs:225,-0.015180426062155)
--(axis cs:224,-0.0151299304245401)
--(axis cs:223,-0.0151869739058266)
--(axis cs:222,-0.0151305503376476)
--(axis cs:221,-0.0151607812193251)
--(axis cs:220,-0.0151607654693386)
--(axis cs:219,-0.015172842289442)
--(axis cs:218,-0.0151376738551763)
--(axis cs:217,-0.0151275193058196)
--(axis cs:216,-0.0151367834613181)
--(axis cs:215,-0.0150692924991032)
--(axis cs:214,-0.0150509439341075)
--(axis cs:213,-0.0150626403897385)
--(axis cs:212,-0.0150656592216947)
--(axis cs:211,-0.0150636360205829)
--(axis cs:210,-0.0149698787323355)
--(axis cs:209,-0.0149060089376518)
--(axis cs:208,-0.01500085232658)
--(axis cs:207,-0.0148875102135596)
--(axis cs:206,-0.0148678493865177)
--(axis cs:205,-0.0148040404344229)
--(axis cs:204,-0.0148940673609506)
--(axis cs:203,-0.0148724520627989)
--(axis cs:202,-0.0149354903790264)
--(axis cs:201,-0.0148548572075328)
--(axis cs:200,-0.0148675564164496)
--(axis cs:199,-0.0148879740638135)
--(axis cs:198,-0.0149142897407559)
--(axis cs:197,-0.014814671149653)
--(axis cs:196,-0.0147550854079742)
--(axis cs:195,-0.014797484254377)
--(axis cs:194,-0.0147712169006777)
--(axis cs:193,-0.0148485281406437)
--(axis cs:192,-0.0146947405281255)
--(axis cs:191,-0.0147320837902421)
--(axis cs:190,-0.0146488693175957)
--(axis cs:189,-0.0146176693131977)
--(axis cs:188,-0.0146748397930125)
--(axis cs:187,-0.0146461444342036)
--(axis cs:186,-0.014632573877102)
--(axis cs:185,-0.0146118804771483)
--(axis cs:184,-0.0146157716721048)
--(axis cs:183,-0.0146037267837354)
--(axis cs:182,-0.0145642047703547)
--(axis cs:181,-0.01454131341532)
--(axis cs:180,-0.0145235948823687)
--(axis cs:179,-0.0145603916639291)
--(axis cs:178,-0.0145110556474698)
--(axis cs:177,-0.0144620649513578)
--(axis cs:176,-0.0144934939746152)
--(axis cs:175,-0.0144319399222212)
--(axis cs:174,-0.0144787318928902)
--(axis cs:173,-0.0144483889081769)
--(axis cs:172,-0.0143791452878606)
--(axis cs:171,-0.0144772548394977)
--(axis cs:170,-0.0144034783634115)
--(axis cs:169,-0.0143783908836132)
--(axis cs:168,-0.0143082233242116)
--(axis cs:167,-0.0143634518103292)
--(axis cs:166,-0.0143080573894133)
--(axis cs:165,-0.0143761424158271)
--(axis cs:164,-0.0143188397884402)
--(axis cs:163,-0.0143624172097691)
--(axis cs:162,-0.0142164531983242)
--(axis cs:161,-0.0142806766652493)
--(axis cs:160,-0.0141818517960574)
--(axis cs:159,-0.014180503398406)
--(axis cs:158,-0.0141536677309268)
--(axis cs:157,-0.014149828134131)
--(axis cs:156,-0.0140871222360611)
--(axis cs:155,-0.0140348207143535)
--(axis cs:154,-0.014072287320276)
--(axis cs:153,-0.0139854502178131)
--(axis cs:152,-0.0140514263181229)
--(axis cs:151,-0.0138869476869514)
--(axis cs:150,-0.0138837525596713)
--(axis cs:149,-0.0138513054171116)
--(axis cs:148,-0.0138421262979259)
--(axis cs:147,-0.013864720087252)
--(axis cs:146,-0.0138641352476323)
--(axis cs:145,-0.0137797159666817)
--(axis cs:144,-0.0138121607930023)
--(axis cs:143,-0.0137484237228102)
--(axis cs:142,-0.0138053610504474)
--(axis cs:141,-0.0137255310741977)
--(axis cs:140,-0.0137155297397125)
--(axis cs:139,-0.0136796336344546)
--(axis cs:138,-0.0136536093710012)
--(axis cs:137,-0.0136656808060382)
--(axis cs:136,-0.0135297360529859)
--(axis cs:135,-0.013522094949046)
--(axis cs:134,-0.013413824421381)
--(axis cs:133,-0.0134296753181828)
--(axis cs:132,-0.0133940630462525)
--(axis cs:131,-0.0133853704044333)
--(axis cs:130,-0.013269855531346)
--(axis cs:129,-0.0133826486609433)
--(axis cs:128,-0.0133542602668085)
--(axis cs:127,-0.0132774350472319)
--(axis cs:126,-0.0131751358516534)
--(axis cs:125,-0.0132658049684661)
--(axis cs:124,-0.0132142680063919)
--(axis cs:123,-0.0130976152369438)
--(axis cs:122,-0.0130888662067503)
--(axis cs:121,-0.0130498804756276)
--(axis cs:120,-0.0128867456325203)
--(axis cs:119,-0.0129958645134681)
--(axis cs:118,-0.0129642951686147)
--(axis cs:117,-0.0130616095583319)
--(axis cs:116,-0.0129802679019739)
--(axis cs:115,-0.0129960512080886)
--(axis cs:114,-0.0128263277064309)
--(axis cs:113,-0.0128324001639441)
--(axis cs:112,-0.0126925008623942)
--(axis cs:111,-0.0127485323541688)
--(axis cs:110,-0.0126535366763895)
--(axis cs:109,-0.0125512571470825)
--(axis cs:108,-0.0125511576127987)
--(axis cs:107,-0.0124395810997499)
--(axis cs:106,-0.0124571125626176)
--(axis cs:105,-0.0123626217539735)
--(axis cs:104,-0.0121804117501557)
--(axis cs:103,-0.0121733933701645)
--(axis cs:102,-0.0121154534833901)
--(axis cs:101,-0.0120497455387618)
--(axis cs:100,-0.0120866638713213)
--(axis cs:99,-0.0120472679719486)
--(axis cs:98,-0.0120149750351603)
--(axis cs:97,-0.011893981383543)
--(axis cs:96,-0.0119205789810039)
--(axis cs:95,-0.0117904682484553)
--(axis cs:94,-0.0116971762386247)
--(axis cs:93,-0.0116356809796063)
--(axis cs:92,-0.0116673365068032)
--(axis cs:91,-0.0115643999151475)
--(axis cs:90,-0.0115150724327566)
--(axis cs:89,-0.0115988987029037)
--(axis cs:88,-0.0115501060781093)
--(axis cs:87,-0.0114842276503177)
--(axis cs:86,-0.011417836572948)
--(axis cs:85,-0.011177874643714)
--(axis cs:84,-0.0112697058252612)
--(axis cs:83,-0.0112560044063879)
--(axis cs:82,-0.0110023585346158)
--(axis cs:81,-0.0110721950240619)
--(axis cs:80,-0.0108187835066651)
--(axis cs:79,-0.0107908804058226)
--(axis cs:78,-0.0106389305109234)
--(axis cs:77,-0.0104882531263195)
--(axis cs:76,-0.0103903351530663)
--(axis cs:75,-0.0102404820363796)
--(axis cs:74,-0.0101665243028579)
--(axis cs:73,-0.0102698759166155)
--(axis cs:72,-0.00996996858680901)
--(axis cs:71,-0.0101901800612961)
--(axis cs:70,-0.00985078066530342)
--(axis cs:69,-0.0097873681559608)
--(axis cs:68,-0.00979385107743115)
--(axis cs:67,-0.00973028131424049)
--(axis cs:66,-0.0096008472893854)
--(axis cs:65,-0.00935781762682163)
--(axis cs:64,-0.00929320670161858)
--(axis cs:63,-0.00920117405578609)
--(axis cs:62,-0.00917471592058697)
--(axis cs:61,-0.00892126416055144)
--(axis cs:60,-0.00911064165342606)
--(axis cs:59,-0.00898738576135821)
--(axis cs:58,-0.00881903680119925)
--(axis cs:57,-0.00875355089486325)
--(axis cs:56,-0.00861400108285488)
--(axis cs:55,-0.00834886871796485)
--(axis cs:54,-0.00828312172786823)
--(axis cs:53,-0.00806335061286848)
--(axis cs:52,-0.00804176306614756)
--(axis cs:51,-0.00836888952178691)
--(axis cs:50,-0.00795841956520151)
--(axis cs:49,-0.00794115037820712)
--(axis cs:48,-0.00764456436478557)
--(axis cs:47,-0.00747783513027683)
--(axis cs:46,-0.00692553252394194)
--(axis cs:45,-0.00652423626672941)
--(axis cs:44,-0.00654859282530779)
--(axis cs:43,-0.00646827126784011)
--(axis cs:42,-0.00636520601179493)
--(axis cs:41,-0.00586985105352204)
--(axis cs:40,-0.00592917819561875)
--(axis cs:39,-0.00553595030104438)
--(axis cs:38,-0.004884153256851)
--(axis cs:37,-0.00492923527386427)
--(axis cs:36,-0.00483449439126356)
--(axis cs:35,-0.00433488531289784)
--(axis cs:34,-0.00401248749132235)
--(axis cs:33,-0.00418754989580844)
--(axis cs:32,-0.00388055088124455)
--(axis cs:31,-0.00347202797342406)
--(axis cs:30,-0.00387137331003268)
--(axis cs:29,-0.00327188654665374)
--(axis cs:28,-0.0030962060433429)
--(axis cs:27,-0.00315218095651587)
--(axis cs:26,-0.00297050962639053)
--(axis cs:25,-0.00223478310799655)
--(axis cs:24,-0.00170610234132634)
--(axis cs:23,-0.00112745632210851)
--(axis cs:22,-0.000429022629947075)
--(axis cs:21,0.000112067832331291)
--(axis cs:20,0.000723700397418444)
--(axis cs:19,0.00132770875110179)
--(axis cs:18,0.00251936608251463)
--(axis cs:17,0.00241261473169744)
--(axis cs:16,0.0029136873278232)
--(axis cs:15,0.00371715376850341)
--(axis cs:14,0.00577705923069761)
--(axis cs:13,0.00622930101356061)
--(axis cs:12,0.00768375265251137)
--(axis cs:11,0.0082031650367299)
--(axis cs:10,0.0101233773088801)
--(axis cs:9,0.0111471235136454)
--(axis cs:8,0.0141580335822249)
--(axis cs:7,0.0160406350500563)
--(axis cs:6,0.0184503198687393)
--(axis cs:5,0.0212546736950235)
--(axis cs:4,0.0272613682415865)
--(axis cs:3,0.0323523323475383)
--(axis cs:2,0.0345113976876035)
--(axis cs:1,0.036180224512837)
--(axis cs:0,0.0420045086060821)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.0118188858032227
1 -0.0118358135223389
2 -0.0118499994277954
3 -0.0118570327758789
4 -0.0118749141693115
5 -0.0118533372879028
6 -0.011870265007019
7 -0.0118846893310547
8 -0.011874794960022
9 -0.0118783712387085
10 -0.0118792057037354
11 -0.0118787288665771
12 -0.0118893384933472
13 -0.0118871927261353
14 -0.0118850469589233
15 -0.0118892192840576
16 -0.011892557144165
17 -0.0118823051452637
18 -0.0118817090988159
19 -0.0118818283081055
20 -0.0118831396102905
21 -0.011878490447998
22 -0.0118781328201294
23 -0.0118706226348877
24 -0.0118656158447266
25 -0.0118646621704102
26 -0.0118632316589355
27 -0.0118640661239624
28 -0.0118656158447266
29 -0.011864185333252
30 -0.0118633508682251
31 -0.0118652582168579
32 -0.0118676424026489
33 -0.0118688344955444
34 -0.0118683576583862
35 -0.0118653774261475
36 -0.0118621587753296
37 -0.0118653774261475
38 -0.0118633508682251
39 -0.0118650197982788
40 -0.0118696689605713
41 -0.0118657350540161
42 -0.0118627548217773
43 -0.0118635892868042
44 -0.0118645429611206
45 -0.0118628740310669
46 -0.0118623971939087
47 -0.0118625164031982
48 -0.0118602514266968
49 -0.0118604898452759
50 -0.0118602514266968
51 -0.0118579864501953
52 -0.0118584632873535
53 -0.0118579864501953
54 -0.0118471384048462
55 -0.011847972869873
56 -0.0118474960327148
57 -0.0118476152420044
58 -0.0118483304977417
59 -0.0118495225906372
60 -0.0118494033813477
61 -0.0118485689163208
62 -0.0118484497070312
63 -0.011850118637085
64 -0.0118509531021118
65 -0.0118517875671387
66 -0.0118521451950073
67 -0.0118505954742432
68 -0.0118499994277954
69 -0.0118488073348999
70 -0.0118485689163208
71 -0.0118471384048462
72 -0.0118476152420044
73 -0.0118476152420044
74 -0.0118486881256104
75 -0.0118485689163208
76 -0.0118491649627686
77 -0.0118497610092163
78 -0.0118484497070312
79 -0.0118483304977417
80 -0.0118488073348999
81 -0.0118483304977417
82 -0.011847972869873
83 -0.0118480920791626
84 -0.0118483304977417
85 -0.0118489265441895
86 -0.0118497610092163
87 -0.0118494033813477
88 -0.0118507146835327
89 -0.0118505954742432
90 -0.0118509531021118
91 -0.0118519067764282
92 -0.0118505954742432
93 -0.011850118637085
94 -0.0118495225906372
95 -0.0118499994277954
96 -0.0118486881256104
97 -0.0118489265441895
98 -0.0118477344512939
99 -0.0118465423583984
100 -0.0118460655212402
101 -0.0118463039398193
102 -0.0118467807769775
103 -0.011847972869873
104 -0.0118482112884521
105 -0.0118476152420044
106 -0.0118470191955566
107 -0.0118478536605835
108 -0.0118473768234253
109 -0.0118477344512939
110 -0.011847972869873
111 -0.0118480920791626
112 -0.0118483304977417
113 -0.0118485689163208
114 -0.0118485689163208
115 -0.0118491649627686
116 -0.0118489265441895
117 -0.0118491649627686
118 -0.0118505954742432
119 -0.0118509531021118
120 -0.01185142993927
121 -0.0118507146835327
122 -0.01185142993927
123 -0.0118507146835327
124 -0.0118508338928223
125 -0.0118508338928223
126 -0.0118508338928223
127 -0.0118510723114014
128 -0.0118507146835327
129 -0.0118511915206909
130 -0.0118510723114014
131 -0.0118507146835327
132 -0.011850118637085
133 -0.0118499994277954
134 -0.0118495225906372
135 -0.0118495225906372
136 -0.011849045753479
137 -0.0118491649627686
138 -0.0118499994277954
139 -0.0118492841720581
140 -0.0118497610092163
141 -0.011850118637085
142 -0.0118496417999268
143 -0.0118489265441895
144 -0.0118498802185059
145 -0.0118497610092163
146 -0.0118504762649536
147 -0.0118504762649536
148 -0.0118498802185059
149 -0.0118505954742432
150 -0.0118502378463745
151 -0.0118509531021118
152 -0.0118508338928223
153 -0.0118508338928223
154 -0.0118509531021118
155 -0.0118516683578491
156 -0.0118511915206909
157 -0.0118522644042969
158 -0.0118527412414551
159 -0.0118530988693237
160 -0.0118529796600342
161 -0.0118528604507446
162 -0.0118521451950073
163 -0.0118516683578491
164 -0.0118516683578491
165 -0.01185142993927
166 -0.0118515491485596
167 -0.0118508338928223
168 -0.0118509531021118
169 -0.0118509531021118
170 -0.0118507146835327
171 -0.0118507146835327
172 -0.0118511915206909
173 -0.0118511915206909
174 -0.0118509531021118
175 -0.0118503570556641
176 -0.0118499994277954
177 -0.0118499994277954
178 -0.0118502378463745
179 -0.0118503570556641
180 -0.011850118637085
181 -0.0118497610092163
182 -0.0118494033813477
183 -0.0118496417999268
184 -0.0118497610092163
185 -0.0118502378463745
186 -0.0118502378463745
187 -0.0118502378463745
188 -0.0118494033813477
189 -0.0118486881256104
190 -0.0118477344512939
191 -0.011847972869873
192 -0.0118478536605835
193 -0.0118482112884521
194 -0.0118480920791626
195 -0.011847972869873
196 -0.011847972869873
197 -0.0118485689163208
198 -0.0118486881256104
199 -0.0118484497070312
200 -0.0118484497070312
201 -0.0118482112884521
202 -0.0118474960327148
203 -0.0118471384048462
204 -0.0118467807769775
205 -0.0118465423583984
206 -0.0118467807769775
207 -0.0118467807769775
208 -0.0118468999862671
209 -0.0118473768234253
210 -0.011847972869873
211 -0.0118477344512939
212 -0.0118478536605835
213 -0.0118482112884521
214 -0.0118472576141357
215 -0.0118477344512939
216 -0.0118477344512939
217 -0.0118478536605835
218 -0.0118480920791626
219 -0.0118478536605835
220 -0.0118477344512939
221 -0.011847972869873
222 -0.011847972869873
223 -0.0118480920791626
224 -0.0118480920791626
225 -0.0118483304977417
226 -0.011847972869873
227 -0.0118478536605835
228 -0.0118473768234253
229 -0.0118477344512939
230 -0.011847972869873
231 -0.0118482112884521
232 -0.011847972869873
233 -0.0118478536605835
234 -0.011847972869873
235 -0.0118477344512939
236 -0.0118477344512939
237 -0.0118478536605835
238 -0.0118476152420044
239 -0.0118472576141357
240 -0.0118474960327148
241 -0.0118478536605835
242 -0.011847972869873
243 -0.0118480920791626
244 -0.0118491649627686
245 -0.0118494033813477
246 -0.0118495225906372
247 -0.0118497610092163
248 -0.0118491649627686
249 -0.011849045753479
250 -0.0118494033813477
251 -0.0118492841720581
252 -0.0118498802185059
253 -0.0118495225906372
254 -0.0118494033813477
255 -0.0118496417999268
256 -0.0118498802185059
257 -0.0118499994277954
258 -0.0118495225906372
259 -0.011849045753479
260 -0.0118495225906372
261 -0.0118499994277954
262 -0.0118496417999268
263 -0.0118499994277954
264 -0.0118497610092163
265 -0.0118497610092163
266 -0.0118497610092163
267 -0.0118497610092163
268 -0.0118495225906372
269 -0.0118497610092163
270 -0.0118499994277954
271 -0.011850118637085
272 -0.0118505954742432
273 -0.0118502378463745
274 -0.0118505954742432
275 -0.011850118637085
276 -0.0118503570556641
277 -0.0118498802185059
278 -0.0118497610092163
279 -0.0118499994277954
280 -0.011850118637085
281 -0.011850118637085
282 -0.0118504762649536
283 -0.0118504762649536
284 -0.0118511915206909
285 -0.0118510723114014
286 -0.0118510723114014
287 -0.0118513107299805
288 -0.0118513107299805
289 -0.0118510723114014
290 -0.0118515491485596
291 -0.0118513107299805
292 -0.0118510723114014
293 -0.0118505954742432
294 -0.0118507146835327
295 -0.0118510723114014
296 -0.0118511915206909
297 -0.0118511915206909
298 -0.0118510723114014
299 -0.0118509531021118
};
\addlegendentry{Safe BO}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.0252164602279663
1 0.0221973657608032
2 0.0221308469772339
3 0.0225967168807983
4 0.0231130123138428
5 0.0231273174285889
6 0.0230040550231934
7 0.0222126245498657
8 0.021831750869751
9 0.0219478607177734
10 0.0217751264572144
11 0.0218579769134521
12 0.0215597152709961
13 0.0220013856887817
14 0.0217831134796143
15 0.0215016603469849
16 0.0215482711791992
17 0.02131187915802
18 0.021064281463623
19 0.0207935571670532
20 0.0206265449523926
21 0.020790696144104
22 0.0207170248031616
23 0.0203773975372314
24 0.0201845169067383
25 0.0199131965637207
26 0.019481897354126
27 0.0196515321731567
28 0.0195493698120117
29 0.0193569660186768
30 0.0193121433258057
31 0.0194805860519409
32 0.0193812847137451
33 0.0193239450454712
34 0.0190086364746094
35 0.019013524055481
36 0.0188623666763306
37 0.0185374021530151
38 0.0184434652328491
39 0.0182473659515381
40 0.0182530879974365
41 0.018231987953186
42 0.0180399417877197
43 0.0180175304412842
44 0.01792311668396
45 0.0178501605987549
46 0.0177954435348511
47 0.0177915096282959
48 0.0176951885223389
49 0.0175217390060425
50 0.0174150466918945
51 0.0172996520996094
52 0.0172586441040039
53 0.0171858072280884
54 0.0171184539794922
55 0.0170214176177979
56 0.0169576406478882
57 0.0167349576950073
58 0.0165051221847534
59 0.0163408517837524
60 0.0163253545761108
61 0.0163640975952148
62 0.0162802934646606
63 0.0160931348800659
64 0.0161702632904053
65 0.0160613059997559
66 0.0158367156982422
67 0.0156165361404419
68 0.0155353546142578
69 0.0155553817749023
70 0.0155820846557617
71 0.01556396484375
72 0.015520453453064
73 0.0154999494552612
74 0.0154529809951782
75 0.015313982963562
76 0.0151529312133789
77 0.0150201320648193
78 0.0149408578872681
79 0.014891505241394
80 0.0148303508758545
81 0.0147757530212402
82 0.014601469039917
83 0.0145518779754639
84 0.0144308805465698
85 0.0144771337509155
86 0.0144060850143433
87 0.0143094062805176
88 0.0142700672149658
89 0.0141568183898926
90 0.0140941143035889
91 0.0139493942260742
92 0.013975977897644
93 0.0138511657714844
94 0.0138040781021118
95 0.013721227645874
96 0.0136346817016602
97 0.0134595632553101
98 0.0133470296859741
99 0.0133614540100098
100 0.0133345127105713
101 0.0131744146347046
102 0.0130716562271118
103 0.0130138397216797
104 0.0130313634872437
105 0.0129667520523071
106 0.0129338502883911
107 0.0128858089447021
108 0.012837290763855
109 0.0127348899841309
110 0.0127116441726685
111 0.0126831531524658
112 0.0126800537109375
113 0.0126296281814575
114 0.0125846862792969
115 0.0126135349273682
116 0.0126045942306519
117 0.012395977973938
118 0.0122667551040649
119 0.0121862888336182
120 0.0120779275894165
121 0.0120333433151245
122 0.0119622945785522
123 0.011863112449646
124 0.0117928981781006
125 0.0117650032043457
126 0.0117415189743042
127 0.0115290880203247
128 0.0115352869033813
129 0.0114750862121582
130 0.0114679336547852
131 0.0114287137985229
132 0.0114129781723022
133 0.0113155841827393
134 0.0112419128417969
135 0.0111509561538696
136 0.011102557182312
137 0.0111129283905029
138 0.0110486745834351
139 0.0110275745391846
140 0.0109515190124512
141 0.0109231472015381
142 0.0108782052993774
143 0.0108801126480103
144 0.0108864307403564
145 0.0108824968338013
146 0.0108782052993774
147 0.0108450651168823
148 0.0107303857803345
149 0.0106415748596191
150 0.0106114149093628
151 0.0105865001678467
152 0.0106152296066284
153 0.0105756521224976
154 0.0105487108230591
155 0.0105090141296387
156 0.0104521512985229
157 0.0104836225509644
158 0.0104954242706299
159 0.0104681253433228
160 0.0104242563247681
161 0.0104103088378906
162 0.010347843170166
163 0.0102906227111816
164 0.0102607011795044
165 0.0101665258407593
166 0.0101202726364136
167 0.0100822448730469
168 0.0101010799407959
169 0.0100694894790649
170 0.00999224185943604
171 0.00993740558624268
172 0.00989675521850586
173 0.00983524322509766
174 0.00979065895080566
175 0.00975263118743896
176 0.00973474979400635
177 0.00972557067871094
178 0.00971329212188721
179 0.00970208644866943
180 0.00969099998474121
181 0.00960183143615723
182 0.00959086418151855
183 0.00955688953399658
184 0.0095897912979126
185 0.00957143306732178
186 0.00955712795257568
187 0.00951981544494629
188 0.00951492786407471
189 0.00944423675537109
190 0.00935626029968262
191 0.00930356979370117
192 0.00926113128662109
193 0.00924861431121826
194 0.00918853282928467
195 0.00919699668884277
196 0.00915312767028809
197 0.0091017484664917
198 0.00904536247253418
199 0.00903785228729248
200 0.00904989242553711
201 0.00903499126434326
202 0.00899481773376465
203 0.00895226001739502
204 0.00887084007263184
205 0.0088188648223877
206 0.00879120826721191
207 0.00869262218475342
208 0.00862574577331543
209 0.00862789154052734
210 0.00859415531158447
211 0.00856697559356689
212 0.008536696434021
213 0.00850164890289307
214 0.00846278667449951
215 0.0084843635559082
216 0.00846099853515625
217 0.00841772556304932
218 0.00837075710296631
219 0.00831115245819092
220 0.00825917720794678
221 0.00823712348937988
222 0.00821101665496826
223 0.00817990303039551
224 0.00811326503753662
225 0.00804686546325684
226 0.00801324844360352
227 0.00801467895507812
228 0.00802075862884521
229 0.00798428058624268
230 0.00799036026000977
231 0.00799155235290527
232 0.0079803466796875
233 0.0079953670501709
234 0.00799381732940674
235 0.00795018672943115
236 0.0079418420791626
237 0.00790202617645264
238 0.00789868831634521
239 0.00785648822784424
240 0.00783145427703857
241 0.00778412818908691
242 0.00777256488800049
243 0.00772249698638916
244 0.00770318508148193
245 0.00770401954650879
246 0.00769507884979248
247 0.0076833963394165
248 0.00765120983123779
249 0.00763571262359619
250 0.00760149955749512
251 0.00761210918426514
252 0.00758934020996094
253 0.00755763053894043
254 0.00754272937774658
255 0.00754392147064209
256 0.00750458240509033
257 0.00748896598815918
258 0.00749373435974121
259 0.00748825073242188
260 0.00750744342803955
261 0.00749659538269043
262 0.00749218463897705
263 0.00747215747833252
264 0.00747501850128174
265 0.00745964050292969
266 0.00742077827453613
267 0.00741136074066162
268 0.00736057758331299
269 0.00733804702758789
270 0.00733602046966553
271 0.00733602046966553
272 0.00729537010192871
273 0.00729668140411377
274 0.00722086429595947
275 0.00724780559539795
276 0.00724709033966064
277 0.00723922252655029
278 0.00723564624786377
279 0.00718677043914795
280 0.00716543197631836
281 0.00714325904846191
282 0.00716745853424072
283 0.00719082355499268
284 0.0071486234664917
285 0.00715386867523193
286 0.00713872909545898
287 0.00714981555938721
288 0.00710105895996094
289 0.0070871114730835
290 0.00710117816925049
291 0.00707769393920898
292 0.0070425271987915
293 0.00703811645507812
294 0.00698757171630859
295 0.00696611404418945
296 0.00693869590759277
297 0.00692284107208252
298 0.00692248344421387
299 0.00689291954040527
};
\addlegendentry{CEI}
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.0269302129745483
1 0.022479772567749
2 0.0216916799545288
3 0.017441987991333
4 0.012834906578064
5 0.00992321968078613
6 0.0085453987121582
7 0.00680720806121826
8 0.00485444068908691
9 0.00214755535125732
10 0.00128185749053955
11 0.000287890434265137
12 -0.000976204872131348
13 -0.00214314460754395
14 -0.00235903263092041
15 -0.00375103950500488
16 -0.00478291511535645
17 -0.00498855113983154
18 -0.00492596626281738
19 -0.0063096284866333
20 -0.00649583339691162
21 -0.0071796178817749
22 -0.00778663158416748
23 -0.00842916965484619
24 -0.008819580078125
25 -0.00867867469787598
26 -0.00970101356506348
27 -0.00939071178436279
28 -0.00948536396026611
29 -0.00972235202789307
30 -0.00976943969726562
31 -0.00985372066497803
32 -0.0102387666702271
33 -0.010306715965271
34 -0.0102167129516602
35 -0.0104759931564331
36 -0.0107097625732422
37 -0.0108399391174316
38 -0.0109542608261108
39 -0.0112724304199219
40 -0.0113725662231445
41 -0.0114696025848389
42 -0.0117945671081543
43 -0.0117684602737427
44 -0.0120245218276978
45 -0.0119818449020386
46 -0.0119692087173462
47 -0.0125256776809692
48 -0.0126696825027466
49 -0.0128548145294189
50 -0.0129897594451904
51 -0.013274073600769
52 -0.0129249095916748
53 -0.0128486156463623
54 -0.0132513046264648
55 -0.0133543014526367
56 -0.0136170387268066
57 -0.0135101079940796
58 -0.0137474536895752
59 -0.0137879848480225
60 -0.0138883590698242
61 -0.0137913227081299
62 -0.0138657093048096
63 -0.0140237808227539
64 -0.014116644859314
65 -0.0142531394958496
66 -0.0142480134963989
67 -0.014397144317627
68 -0.0145175457000732
69 -0.0143312215805054
70 -0.0145865678787231
71 -0.0146127939224243
72 -0.0147011280059814
73 -0.0148289203643799
74 -0.0148079395294189
75 -0.0148284435272217
76 -0.0148931741714478
77 -0.0149784088134766
78 -0.0151321887969971
79 -0.0152542591094971
80 -0.0153276920318604
81 -0.0154745578765869
82 -0.0154609680175781
83 -0.0155079364776611
84 -0.0155879259109497
85 -0.015521764755249
86 -0.0156655311584473
87 -0.0156322717666626
88 -0.0156189203262329
89 -0.0157415866851807
90 -0.0156023502349854
91 -0.0156419277191162
92 -0.015700101852417
93 -0.0156333446502686
94 -0.0157032012939453
95 -0.0157581567764282
96 -0.0158312320709229
97 -0.0157796144485474
98 -0.0158646106719971
99 -0.0158935785293579
100 -0.0159252882003784
101 -0.015968918800354
102 -0.0159275531768799
103 -0.0159914493560791
104 -0.0160002708435059
105 -0.0161603689193726
106 -0.0161932706832886
107 -0.0162009000778198
108 -0.0161889791488647
109 -0.0162211656570435
110 -0.0163537263870239
111 -0.0163705348968506
112 -0.0163068771362305
113 -0.0164519548416138
114 -0.0164896249771118
115 -0.0165596008300781
116 -0.0165940523147583
117 -0.0166294574737549
118 -0.016582727432251
119 -0.0166599750518799
120 -0.0165640115737915
121 -0.0166665315628052
122 -0.0167373418807983
123 -0.0166674852371216
124 -0.0167913436889648
125 -0.0168063640594482
126 -0.0167592763900757
127 -0.0168403387069702
128 -0.016959547996521
129 -0.0169495344161987
130 -0.0169512033462524
131 -0.016963005065918
132 -0.0169854164123535
133 -0.017021656036377
134 -0.0170445442199707
135 -0.0170731544494629
136 -0.0170925855636597
137 -0.0171800851821899
138 -0.0171414613723755
139 -0.0171629190444946
140 -0.0172436237335205
141 -0.0172511339187622
142 -0.0172652006149292
143 -0.0172202587127686
144 -0.0173311233520508
145 -0.0171984434127808
146 -0.0173218250274658
147 -0.0172955989837646
148 -0.0172586441040039
149 -0.0172959566116333
150 -0.0173499584197998
151 -0.0172902345657349
152 -0.0174518823623657
153 -0.0173493623733521
154 -0.0174363851547241
155 -0.0173732042312622
156 -0.0174256563186646
157 -0.0174437761306763
158 -0.0174881219863892
159 -0.0174829959869385
160 -0.0175094604492188
161 -0.017569899559021
162 -0.0175334215164185
163 -0.0175747871398926
164 -0.0175904035568237
165 -0.0176129341125488
166 -0.0175932645797729
167 -0.0175890922546387
168 -0.0176424980163574
169 -0.0176070928573608
170 -0.0176099538803101
171 -0.0176280736923218
172 -0.0176061391830444
173 -0.0176340341567993
174 -0.0176875591278076
175 -0.0176239013671875
176 -0.0176366567611694
177 -0.0176494121551514
178 -0.0176874399185181
179 -0.0176705121994019
180 -0.0176624059677124
181 -0.017672061920166
182 -0.0177245140075684
183 -0.0176886320114136
184 -0.0177497863769531
185 -0.0177687406539917
186 -0.0177322626113892
187 -0.0177501440048218
188 -0.0177347660064697
189 -0.0176858901977539
190 -0.0176994800567627
191 -0.0177648067474365
192 -0.0177428722381592
193 -0.0178033113479614
194 -0.0177741050720215
195 -0.0177481174468994
196 -0.0177371501922607
197 -0.0178191661834717
198 -0.0178314447402954
199 -0.0178439617156982
200 -0.0178183317184448
201 -0.0178056955337524
202 -0.0178519487380981
203 -0.0178087949752808
204 -0.0178225040435791
205 -0.0177892446517944
206 -0.0178050994873047
207 -0.017853856086731
208 -0.0178606510162354
209 -0.0178378820419312
210 -0.0178722143173218
211 -0.0179197788238525
212 -0.017902135848999
213 -0.0179506540298462
214 -0.0179374217987061
215 -0.0179592370986938
216 -0.0179963111877441
217 -0.0179799795150757
218 -0.0180231332778931
219 -0.0180131196975708
220 -0.0180315971374512
221 -0.0180155038833618
222 -0.0180155038833618
223 -0.0180211067199707
224 -0.0180355310440063
225 -0.0180740356445312
226 -0.0180371999740601
227 -0.0180237293243408
228 -0.0180516242980957
229 -0.0180646181106567
230 -0.0180609226226807
231 -0.0180600881576538
232 -0.0180237293243408
233 -0.0180535316467285
234 -0.0180351734161377
235 -0.0180646181106567
236 -0.0180530548095703
237 -0.0180821418762207
238 -0.0181047916412354
239 -0.0181014537811279
240 -0.0181021690368652
241 -0.0181339979171753
242 -0.0181143283843994
243 -0.018101692199707
244 -0.0181107521057129
245 -0.0181200504302979
246 -0.0181580781936646
247 -0.0181421041488647
248 -0.0181933641433716
249 -0.018126368522644
250 -0.018180251121521
251 -0.0181540250778198
252 -0.0182448625564575
253 -0.0181796550750732
254 -0.0182286500930786
255 -0.0182251930236816
256 -0.0182316303253174
257 -0.0182549953460693
258 -0.0182406902313232
259 -0.0182483196258545
260 -0.0182963609695435
261 -0.0183068513870239
262 -0.0183298587799072
263 -0.0183464288711548
264 -0.0183310508728027
265 -0.018377423286438
266 -0.0183544158935547
267 -0.0183346271514893
268 -0.0183361768722534
269 -0.0183804035186768
270 -0.0183262825012207
271 -0.0183559656143188
272 -0.0183439254760742
273 -0.0183730125427246
274 -0.0183486938476562
275 -0.0183974504470825
276 -0.0183612108230591
277 -0.0184018611907959
278 -0.0184121131896973
279 -0.0184086561203003
280 -0.0184491872787476
281 -0.0184400081634521
282 -0.0184512138366699
283 -0.0184450149536133
284 -0.0184897184371948
285 -0.0184720754623413
286 -0.0184949636459351
287 -0.0185004472732544
288 -0.0184787511825562
289 -0.0185245275497437
290 -0.0184875726699829
291 -0.0185122489929199
292 -0.018500804901123
293 -0.0185118913650513
294 -0.0185381174087524
295 -0.018532395362854
296 -0.0185405015945435
297 -0.0185463428497314
298 -0.0185208320617676
299 -0.0186038017272949
};
\addlegendentry{PDCBO}
\end{groupplot}

\end{tikzpicture}


==> fig/cumu_dyr_and_constraints.tex <==
% This file was created with tikzplotlib v0.10.1.

\renewcommand\pointInt{17}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.3cm}, label style={font=\mtlarge}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0.0, xmax=500.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Contextual Regret},
ymin=-41.3873279755949, ymax=885.432338650175,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,1.92590092859939)
--(axis cs:0,0.982715733979397)
--(axis cs:1,2.28836886534428)
--(axis cs:2,3.16962855942727)
--(axis cs:3,4.40243102464876)
--(axis cs:4,5.64137000800404)
--(axis cs:5,6.94422623035329)
--(axis cs:6,8.24787272357899)
--(axis cs:7,9.56783006146967)
--(axis cs:8,10.7324891984566)
--(axis cs:9,12.1472831620777)
--(axis cs:10,13.2295853293955)
--(axis cs:11,14.4313771491574)
--(axis cs:12,15.733967680208)
--(axis cs:13,17.2787838950149)
--(axis cs:14,18.3531696369614)
--(axis cs:15,19.7051382297912)
--(axis cs:16,20.8828277330082)
--(axis cs:17,22.2098835939209)
--(axis cs:18,23.3632753664589)
--(axis cs:19,24.7436089485132)
--(axis cs:20,26.11482075008)
--(axis cs:21,27.2810053822929)
--(axis cs:22,29.0091923729062)
--(axis cs:23,30.7234008069102)
--(axis cs:24,32.1019614004011)
--(axis cs:25,33.3116565256124)
--(axis cs:26,34.4344427837243)
--(axis cs:27,35.6992931663912)
--(axis cs:28,37.0915918289576)
--(axis cs:29,38.4597804574429)
--(axis cs:30,39.9192151193451)
--(axis cs:31,41.2118656224195)
--(axis cs:32,41.9516458472443)
--(axis cs:33,43.3378470606151)
--(axis cs:34,44.2417271492466)
--(axis cs:35,45.2287343440412)
--(axis cs:36,46.3217019232687)
--(axis cs:37,47.4760615639709)
--(axis cs:38,48.5296146700522)
--(axis cs:39,49.7660117587732)
--(axis cs:40,50.977452950441)
--(axis cs:41,51.8946957723128)
--(axis cs:42,52.89248105654)
--(axis cs:43,54.087405679329)
--(axis cs:44,55.1081312165306)
--(axis cs:45,56.126296181703)
--(axis cs:46,56.839429044341)
--(axis cs:47,57.5781839438944)
--(axis cs:48,58.4615230211207)
--(axis cs:49,59.4771765402154)
--(axis cs:50,60.6102091168176)
--(axis cs:51,61.4347088897821)
--(axis cs:52,62.3237760022879)
--(axis cs:53,63.0020570011191)
--(axis cs:54,64.0749348484903)
--(axis cs:55,65.0214553996114)
--(axis cs:56,65.9556344818672)
--(axis cs:57,66.9628878815454)
--(axis cs:58,67.6675992841285)
--(axis cs:59,68.5222515590376)
--(axis cs:60,69.1670940748503)
--(axis cs:61,69.917136122687)
--(axis cs:62,70.5943773209894)
--(axis cs:63,71.2013280434292)
--(axis cs:64,72.0086971873792)
--(axis cs:65,73.0105425537595)
--(axis cs:66,73.7965863407172)
--(axis cs:67,74.5126983139223)
--(axis cs:68,75.2745050119782)
--(axis cs:69,76.0525077949943)
--(axis cs:70,76.8887322053421)
--(axis cs:71,77.7339669542319)
--(axis cs:72,78.2922721602788)
--(axis cs:73,78.8968661768158)
--(axis cs:74,79.7100325920259)
--(axis cs:75,80.2546207556062)
--(axis cs:76,81.0744475893274)
--(axis cs:77,81.8250270491441)
--(axis cs:78,82.2097870566827)
--(axis cs:79,82.8293026605519)
--(axis cs:80,83.363366597889)
--(axis cs:81,83.9954760122521)
--(axis cs:82,84.3604187321921)
--(axis cs:83,84.9862193533182)
--(axis cs:84,85.7046230266127)
--(axis cs:85,86.2932651448295)
--(axis cs:86,86.8589278874528)
--(axis cs:87,87.4978676562599)
--(axis cs:88,87.8181584674633)
--(axis cs:89,88.6015988572898)
--(axis cs:90,89.2955873992111)
--(axis cs:91,90.0087966698977)
--(axis cs:92,90.5556110711946)
--(axis cs:93,91.2098434676865)
--(axis cs:94,91.7672646362252)
--(axis cs:95,92.3710522474721)
--(axis cs:96,93.0867412948544)
--(axis cs:97,93.7556460224367)
--(axis cs:98,94.2845710857592)
--(axis cs:99,94.7216277622646)
--(axis cs:100,95.2522739560947)
--(axis cs:101,95.68931753301)
--(axis cs:102,96.3061920104934)
--(axis cs:103,96.9171914513467)
--(axis cs:104,97.2250464763734)
--(axis cs:105,97.8339983882543)
--(axis cs:106,98.3280475375833)
--(axis cs:107,98.6938606800798)
--(axis cs:108,99.1923549566024)
--(axis cs:109,99.781575398443)
--(axis cs:110,100.315190586458)
--(axis cs:111,100.904867978651)
--(axis cs:112,101.544925752863)
--(axis cs:113,102.242970101921)
--(axis cs:114,102.605115730171)
--(axis cs:115,103.37233367415)
--(axis cs:116,104.07085053363)
--(axis cs:117,104.456067163737)
--(axis cs:118,104.919800087179)
--(axis cs:119,105.452337146302)
--(axis cs:120,106.053351750428)
--(axis cs:121,106.393844959691)
--(axis cs:122,107.089037924629)
--(axis cs:123,107.335282206906)
--(axis cs:124,107.868030751592)
--(axis cs:125,108.19325667714)
--(axis cs:126,108.680957311781)
--(axis cs:127,109.28601232813)
--(axis cs:128,109.8773722958)
--(axis cs:129,110.575114093522)
--(axis cs:130,111.079667826308)
--(axis cs:131,111.720050379713)
--(axis cs:132,112.210812693991)
--(axis cs:133,112.602977931234)
--(axis cs:134,112.973230323458)
--(axis cs:135,113.588857204327)
--(axis cs:136,113.998236072295)
--(axis cs:137,114.529124922814)
--(axis cs:138,114.800537228661)
--(axis cs:139,115.260637276121)
--(axis cs:140,115.614379805675)
--(axis cs:141,115.998666210253)
--(axis cs:142,116.503521441554)
--(axis cs:143,116.803461502976)
--(axis cs:144,117.306712224019)
--(axis cs:145,117.817293378002)
--(axis cs:146,118.281481120408)
--(axis cs:147,118.619337491398)
--(axis cs:148,118.859213805496)
--(axis cs:149,119.138831800274)
--(axis cs:150,119.595837885847)
--(axis cs:151,120.109243184688)
--(axis cs:152,120.502824903711)
--(axis cs:153,120.964340056254)
--(axis cs:154,121.24944590875)
--(axis cs:155,121.561266845178)
--(axis cs:156,121.924487042151)
--(axis cs:157,122.335081965902)
--(axis cs:158,122.742326082315)
--(axis cs:159,123.136079214232)
--(axis cs:160,123.604068321505)
--(axis cs:161,124.160944124539)
--(axis cs:162,124.633366099028)
--(axis cs:163,125.025035408542)
--(axis cs:164,125.365234047983)
--(axis cs:165,125.971554473367)
--(axis cs:166,126.394363372139)
--(axis cs:167,126.821212420026)
--(axis cs:168,127.302532577098)
--(axis cs:169,127.6447945972)
--(axis cs:170,127.898624276925)
--(axis cs:171,128.283560502214)
--(axis cs:172,128.788380516681)
--(axis cs:173,129.087539149575)
--(axis cs:174,129.451799134704)
--(axis cs:175,129.88168592418)
--(axis cs:176,130.228845513548)
--(axis cs:177,130.487976572956)
--(axis cs:178,130.803977343666)
--(axis cs:179,131.294442011826)
--(axis cs:180,131.694486306649)
--(axis cs:181,131.971184462848)
--(axis cs:182,132.432635124952)
--(axis cs:183,132.700783639116)
--(axis cs:184,132.980066080094)
--(axis cs:185,133.305030026643)
--(axis cs:186,133.593211927595)
--(axis cs:187,133.936042638904)
--(axis cs:188,134.240774507741)
--(axis cs:189,134.774505725223)
--(axis cs:190,135.166007471024)
--(axis cs:191,135.66089918668)
--(axis cs:192,136.035069160209)
--(axis cs:193,136.300967605836)
--(axis cs:194,136.696414927366)
--(axis cs:195,137.087767241658)
--(axis cs:196,137.453656404249)
--(axis cs:197,137.660886346557)
--(axis cs:198,138.006851409787)
--(axis cs:199,138.273668613504)
--(axis cs:200,138.905909217701)
--(axis cs:201,139.334339128957)
--(axis cs:202,139.626676014613)
--(axis cs:203,139.985991870304)
--(axis cs:204,140.489431131264)
--(axis cs:205,140.808786117097)
--(axis cs:206,141.213206163957)
--(axis cs:207,141.548935129843)
--(axis cs:208,141.907930452537)
--(axis cs:209,142.271425804553)
--(axis cs:210,142.592006713036)
--(axis cs:211,143.013813871137)
--(axis cs:212,143.270194103886)
--(axis cs:213,143.722505353298)
--(axis cs:214,144.029580171404)
--(axis cs:215,144.23488035711)
--(axis cs:216,144.658938131731)
--(axis cs:217,144.927912585896)
--(axis cs:218,145.302585313261)
--(axis cs:219,145.693235923847)
--(axis cs:220,145.9738846395)
--(axis cs:221,146.243813566636)
--(axis cs:222,146.512726014843)
--(axis cs:223,146.826898946712)
--(axis cs:224,147.052811800328)
--(axis cs:225,147.305567131918)
--(axis cs:226,147.578652030616)
--(axis cs:227,148.00923756394)
--(axis cs:228,148.212870740814)
--(axis cs:229,148.543355050927)
--(axis cs:230,149.018241349025)
--(axis cs:231,149.305392338763)
--(axis cs:232,149.673196656302)
--(axis cs:233,150.108734740589)
--(axis cs:234,150.521036508296)
--(axis cs:235,150.704888585513)
--(axis cs:236,150.975143795701)
--(axis cs:237,151.327455506968)
--(axis cs:238,151.823798235119)
--(axis cs:239,152.070926137071)
--(axis cs:240,152.305386630132)
--(axis cs:241,152.576123993155)
--(axis cs:242,152.930281040909)
--(axis cs:243,153.158398515992)
--(axis cs:244,153.477684170502)
--(axis cs:245,153.789034665423)
--(axis cs:246,154.065428604622)
--(axis cs:247,154.367539338662)
--(axis cs:248,154.673863146544)
--(axis cs:249,154.927887023558)
--(axis cs:250,155.152599553795)
--(axis cs:251,155.436940789461)
--(axis cs:252,155.767934887196)
--(axis cs:253,156.128133398492)
--(axis cs:254,156.420837202334)
--(axis cs:255,156.603949332098)
--(axis cs:256,156.919442370933)
--(axis cs:257,157.157099156135)
--(axis cs:258,157.369674248782)
--(axis cs:259,157.657323222384)
--(axis cs:260,158.0575186986)
--(axis cs:261,158.425681570452)
--(axis cs:262,158.745206227302)
--(axis cs:263,158.895575237329)
--(axis cs:264,159.374715735269)
--(axis cs:265,159.722960166777)
--(axis cs:266,160.110872421111)
--(axis cs:267,160.411427105765)
--(axis cs:268,160.798190666566)
--(axis cs:269,161.143006432996)
--(axis cs:270,161.435495615786)
--(axis cs:271,161.641317482146)
--(axis cs:272,161.898773720445)
--(axis cs:273,162.359993256799)
--(axis cs:274,162.6613354151)
--(axis cs:275,162.906993665141)
--(axis cs:276,163.336315579083)
--(axis cs:277,163.620403013192)
--(axis cs:278,163.834248713363)
--(axis cs:279,164.01266607242)
--(axis cs:280,164.297193280877)
--(axis cs:281,164.569062362541)
--(axis cs:282,164.908779276718)
--(axis cs:283,165.216237177049)
--(axis cs:284,165.54636520803)
--(axis cs:285,166.02303173141)
--(axis cs:286,166.271801710953)
--(axis cs:287,166.550774260032)
--(axis cs:288,166.935676994105)
--(axis cs:289,167.231774936077)
--(axis cs:290,167.533618391913)
--(axis cs:291,167.898656595384)
--(axis cs:292,168.266288869775)
--(axis cs:293,168.46620479441)
--(axis cs:294,168.623142911743)
--(axis cs:295,169.016837576918)
--(axis cs:296,169.311363970094)
--(axis cs:297,169.552919523858)
--(axis cs:298,169.823672925872)
--(axis cs:299,170.119286546359)
--(axis cs:300,170.492891175799)
--(axis cs:301,170.846489376968)
--(axis cs:302,171.184119751189)
--(axis cs:303,171.454683278132)
--(axis cs:304,171.821530665877)
--(axis cs:305,172.097018908488)
--(axis cs:306,172.414161319301)
--(axis cs:307,172.680801853588)
--(axis cs:308,173.009395008685)
--(axis cs:309,173.242128402634)
--(axis cs:310,173.507011992605)
--(axis cs:311,173.760514990595)
--(axis cs:312,174.005082203932)
--(axis cs:313,174.289284212867)
--(axis cs:314,174.632574837369)
--(axis cs:315,174.925229602051)
--(axis cs:316,175.205087130402)
--(axis cs:317,175.435603633096)
--(axis cs:318,175.713375371003)
--(axis cs:319,175.97145788066)
--(axis cs:320,176.23198712643)
--(axis cs:321,176.491628278178)
--(axis cs:322,176.772920955372)
--(axis cs:323,177.08762984858)
--(axis cs:324,177.523100928371)
--(axis cs:325,177.913539360022)
--(axis cs:326,178.242945323927)
--(axis cs:327,178.585508654588)
--(axis cs:328,178.861242309776)
--(axis cs:329,179.077763364263)
--(axis cs:330,179.388425517439)
--(axis cs:331,179.512215298118)
--(axis cs:332,179.901804283624)
--(axis cs:333,180.206054785822)
--(axis cs:334,180.46778611827)
--(axis cs:335,180.806071249313)
--(axis cs:336,180.90185673167)
--(axis cs:337,181.128148754064)
--(axis cs:338,181.441353202157)
--(axis cs:339,181.683035949931)
--(axis cs:340,181.995381054469)
--(axis cs:341,182.122427011562)
--(axis cs:342,182.45364642816)
--(axis cs:343,182.773532150736)
--(axis cs:344,183.037180129062)
--(axis cs:345,183.48126327492)
--(axis cs:346,183.720237964006)
--(axis cs:347,184.017088219087)
--(axis cs:348,184.389647169444)
--(axis cs:349,184.623134689699)
--(axis cs:350,184.963770439776)
--(axis cs:351,185.209162699317)
--(axis cs:352,185.433996310974)
--(axis cs:353,185.768048246833)
--(axis cs:354,186.090664751299)
--(axis cs:355,186.455662096008)
--(axis cs:356,186.713650170772)
--(axis cs:357,186.8964952985)
--(axis cs:358,187.193536129495)
--(axis cs:359,187.437843040916)
--(axis cs:360,187.807670679503)
--(axis cs:361,188.138938351629)
--(axis cs:362,188.385993413102)
--(axis cs:363,188.645021611352)
--(axis cs:364,189.004496089051)
--(axis cs:365,189.323546131127)
--(axis cs:366,189.670339112649)
--(axis cs:367,189.923639866873)
--(axis cs:368,190.277010193395)
--(axis cs:369,190.555338272769)
--(axis cs:370,190.691931419326)
--(axis cs:371,190.945420520998)
--(axis cs:372,191.244277394637)
--(axis cs:373,191.460412412066)
--(axis cs:374,191.713266179691)
--(axis cs:375,192.091571420805)
--(axis cs:376,192.573154493049)
--(axis cs:377,192.913895776755)
--(axis cs:378,193.091717501365)
--(axis cs:379,193.342948507701)
--(axis cs:380,193.624723335525)
--(axis cs:381,193.986882025293)
--(axis cs:382,194.144298325401)
--(axis cs:383,194.50885567721)
--(axis cs:384,194.752537563208)
--(axis cs:385,195.093929743267)
--(axis cs:386,195.329765001687)
--(axis cs:387,195.73344485774)
--(axis cs:388,195.982191622466)
--(axis cs:389,196.337603586944)
--(axis cs:390,196.522195567446)
--(axis cs:391,196.647409358096)
--(axis cs:392,197.084301337906)
--(axis cs:393,197.341941755023)
--(axis cs:394,197.64509036208)
--(axis cs:395,197.965056970857)
--(axis cs:396,198.169491541748)
--(axis cs:397,198.363688485604)
--(axis cs:398,198.519140683568)
--(axis cs:399,198.767704509711)
--(axis cs:400,199.023508310068)
--(axis cs:401,199.332898221318)
--(axis cs:402,199.654468699305)
--(axis cs:403,199.82453492514)
--(axis cs:404,200.011752775901)
--(axis cs:405,200.247557218247)
--(axis cs:406,200.705423418273)
--(axis cs:407,201.017521146105)
--(axis cs:408,201.379215721761)
--(axis cs:409,201.703138247522)
--(axis cs:410,201.824763583357)
--(axis cs:411,202.114506866224)
--(axis cs:412,202.46032970122)
--(axis cs:413,202.734703658501)
--(axis cs:414,203.125179702173)
--(axis cs:415,203.459450835916)
--(axis cs:416,203.686081485511)
--(axis cs:417,204.072994538777)
--(axis cs:418,204.394571081487)
--(axis cs:419,204.632167647794)
--(axis cs:420,204.815715802668)
--(axis cs:421,205.006956673082)
--(axis cs:422,205.303382364003)
--(axis cs:423,205.639810304135)
--(axis cs:424,205.850224766609)
--(axis cs:425,206.181598261842)
--(axis cs:426,206.445432969508)
--(axis cs:427,206.733955264601)
--(axis cs:428,206.983537486019)
--(axis cs:429,207.334344501364)
--(axis cs:430,207.520105652695)
--(axis cs:431,207.796237738053)
--(axis cs:432,208.082128582019)
--(axis cs:433,208.412969702012)
--(axis cs:434,208.580982940398)
--(axis cs:435,208.778225238394)
--(axis cs:436,209.05861193107)
--(axis cs:437,209.266352518458)
--(axis cs:438,209.482935040803)
--(axis cs:439,209.708499151191)
--(axis cs:440,209.951142864235)
--(axis cs:441,210.385696732037)
--(axis cs:442,210.70026385269)
--(axis cs:443,210.945806740653)
--(axis cs:444,211.11808055902)
--(axis cs:445,211.315074929334)
--(axis cs:446,211.513338553406)
--(axis cs:447,211.781268497318)
--(axis cs:448,212.057490868593)
--(axis cs:449,212.309794894842)
--(axis cs:450,212.628732574251)
--(axis cs:451,212.810230254703)
--(axis cs:452,213.079176049004)
--(axis cs:453,213.375908326551)
--(axis cs:454,213.633631548381)
--(axis cs:455,213.96958558614)
--(axis cs:456,214.193606196744)
--(axis cs:457,214.485313706256)
--(axis cs:458,214.741871728289)
--(axis cs:459,215.081303453731)
--(axis cs:460,215.394661292334)
--(axis cs:461,215.512310942335)
--(axis cs:462,215.804424993353)
--(axis cs:463,215.964662653318)
--(axis cs:464,216.221527771532)
--(axis cs:465,216.521771431083)
--(axis cs:466,216.967997572848)
--(axis cs:467,217.190472578856)
--(axis cs:468,217.394696928561)
--(axis cs:469,217.538172317662)
--(axis cs:470,217.889658739319)
--(axis cs:471,218.044621547803)
--(axis cs:472,218.323719617494)
--(axis cs:473,218.658987009402)
--(axis cs:474,218.913997806899)
--(axis cs:475,219.189484902022)
--(axis cs:476,219.492581163448)
--(axis cs:477,219.656751070411)
--(axis cs:478,219.89819465763)
--(axis cs:479,220.139690782555)
--(axis cs:480,220.436703248357)
--(axis cs:481,220.776498283295)
--(axis cs:482,221.028257176456)
--(axis cs:483,221.366511204465)
--(axis cs:484,221.6853602063)
--(axis cs:485,221.965095647341)
--(axis cs:486,222.123280258927)
--(axis cs:487,222.38023554642)
--(axis cs:488,222.592585628196)
--(axis cs:489,222.817954872265)
--(axis cs:490,223.081876348789)
--(axis cs:491,223.312027662016)
--(axis cs:492,223.477456671125)
--(axis cs:493,223.786021907052)
--(axis cs:494,224.054179756157)
--(axis cs:495,224.267557516382)
--(axis cs:496,224.489116809395)
--(axis cs:497,224.809855262134)
--(axis cs:498,225.111094311199)
--(axis cs:499,225.358043332659)
--(axis cs:499,323.195100777504)
--(axis cs:499,323.195100777504)
--(axis cs:498,322.864175870691)
--(axis cs:497,322.275142493278)
--(axis cs:496,321.780897825899)
--(axis cs:495,321.441818430324)
--(axis cs:494,320.955253590994)
--(axis cs:493,320.55262279469)
--(axis cs:492,319.995532574439)
--(axis cs:491,319.657043555147)
--(axis cs:490,319.001671042303)
--(axis cs:489,318.555114767582)
--(axis cs:488,318.101495080465)
--(axis cs:487,317.627782585003)
--(axis cs:486,317.189970768568)
--(axis cs:485,316.824507485341)
--(axis cs:484,316.516472843207)
--(axis cs:483,315.824642555943)
--(axis cs:482,315.384158805055)
--(axis cs:481,314.999159549632)
--(axis cs:480,314.512282705606)
--(axis cs:479,314.147494335765)
--(axis cs:478,313.705879669801)
--(axis cs:477,313.38956776993)
--(axis cs:476,313.135678403593)
--(axis cs:475,312.653191280541)
--(axis cs:474,312.271620060455)
--(axis cs:473,311.741159020008)
--(axis cs:472,311.376027154837)
--(axis cs:471,310.99488968116)
--(axis cs:470,310.833988865153)
--(axis cs:469,310.334667207349)
--(axis cs:468,309.93030873134)
--(axis cs:467,309.624188110994)
--(axis cs:466,309.18847595585)
--(axis cs:465,308.435959715884)
--(axis cs:464,307.842162555133)
--(axis cs:463,307.4517761334)
--(axis cs:462,307.003965132015)
--(axis cs:461,306.405823184303)
--(axis cs:460,306.094365779234)
--(axis cs:459,305.693101761839)
--(axis cs:458,305.197961484512)
--(axis cs:457,304.847405588685)
--(axis cs:456,304.339097873588)
--(axis cs:455,303.998721609178)
--(axis cs:454,303.460400526646)
--(axis cs:453,302.844307382864)
--(axis cs:452,302.505325540431)
--(axis cs:451,302.103135225362)
--(axis cs:450,301.628340402166)
--(axis cs:449,301.121778306814)
--(axis cs:448,300.617522920038)
--(axis cs:447,300.072621568338)
--(axis cs:446,299.544286835056)
--(axis cs:445,299.220453768107)
--(axis cs:444,298.810838153949)
--(axis cs:443,298.436372223783)
--(axis cs:442,298.10946066964)
--(axis cs:441,297.585881250271)
--(axis cs:440,296.947133445181)
--(axis cs:439,296.54526793478)
--(axis cs:438,296.137714189788)
--(axis cs:437,295.777491810869)
--(axis cs:436,295.314732175044)
--(axis cs:435,294.897874850391)
--(axis cs:434,294.540212778845)
--(axis cs:433,294.346980809437)
--(axis cs:432,293.755030922238)
--(axis cs:431,293.15077134196)
--(axis cs:430,292.757054397327)
--(axis cs:429,292.515622607362)
--(axis cs:428,291.82689471458)
--(axis cs:427,291.276776824981)
--(axis cs:426,290.745099941495)
--(axis cs:425,290.186835860478)
--(axis cs:424,289.627429639584)
--(axis cs:423,289.274209950544)
--(axis cs:422,288.913695542364)
--(axis cs:421,288.47186336021)
--(axis cs:420,288.199416250899)
--(axis cs:419,287.824024360503)
--(axis cs:418,287.565736099944)
--(axis cs:417,287.147662470722)
--(axis cs:416,286.517103836387)
--(axis cs:415,286.039759414954)
--(axis cs:414,285.553060087502)
--(axis cs:413,285.035926831739)
--(axis cs:412,284.600711058768)
--(axis cs:411,284.040976235313)
--(axis cs:410,283.542140500132)
--(axis cs:409,283.194959844951)
--(axis cs:408,282.607908611008)
--(axis cs:407,281.892340040917)
--(axis cs:406,281.350829114039)
--(axis cs:405,280.631292951331)
--(axis cs:404,280.258976704419)
--(axis cs:403,279.984399631124)
--(axis cs:402,279.602556906978)
--(axis cs:401,279.115861042727)
--(axis cs:400,278.46140140214)
--(axis cs:399,278.132701179714)
--(axis cs:398,277.809179135289)
--(axis cs:397,277.573288109368)
--(axis cs:396,277.103798953982)
--(axis cs:395,276.725642835863)
--(axis cs:394,276.271841943454)
--(axis cs:393,275.779151795562)
--(axis cs:392,275.513828606745)
--(axis cs:391,274.936958135133)
--(axis cs:390,274.715464689307)
--(axis cs:389,274.496415987578)
--(axis cs:388,273.768149684872)
--(axis cs:387,273.41521740493)
--(axis cs:386,272.859533663742)
--(axis cs:385,272.495431044143)
--(axis cs:384,271.913502804698)
--(axis cs:383,271.298613136013)
--(axis cs:382,270.981615405766)
--(axis cs:381,270.768620891831)
--(axis cs:380,270.197814504828)
--(axis cs:379,269.536893188822)
--(axis cs:378,269.116408589866)
--(axis cs:377,268.762841631713)
--(axis cs:376,268.300260255183)
--(axis cs:375,267.759670145514)
--(axis cs:374,267.183866308204)
--(axis cs:373,266.632946809885)
--(axis cs:372,266.116871439663)
--(axis cs:371,265.42363397235)
--(axis cs:370,264.958766191105)
--(axis cs:369,264.740709806535)
--(axis cs:368,264.252938630393)
--(axis cs:367,263.640683855973)
--(axis cs:366,263.229683173318)
--(axis cs:365,262.63592446661)
--(axis cs:364,262.075828671408)
--(axis cs:363,261.442876052113)
--(axis cs:362,260.898241832492)
--(axis cs:361,260.584685882442)
--(axis cs:360,260.047051988268)
--(axis cs:359,259.643266281253)
--(axis cs:358,259.226443923545)
--(axis cs:357,258.697264814767)
--(axis cs:356,258.293618473324)
--(axis cs:355,257.929877018952)
--(axis cs:354,257.378949687733)
--(axis cs:353,256.781791005391)
--(axis cs:352,256.095591928517)
--(axis cs:351,255.693546588222)
--(axis cs:350,255.20475537594)
--(axis cs:349,254.655151769899)
--(axis cs:348,254.158512853217)
--(axis cs:347,253.657136229581)
--(axis cs:346,253.183926580462)
--(axis cs:345,252.77400448536)
--(axis cs:344,252.151062727276)
--(axis cs:343,251.5623209816)
--(axis cs:342,251.12888851477)
--(axis cs:341,250.507562017079)
--(axis cs:340,250.234342346577)
--(axis cs:339,249.636077056199)
--(axis cs:338,249.232274671437)
--(axis cs:337,248.700468486959)
--(axis cs:336,248.354491067194)
--(axis cs:335,247.91195265183)
--(axis cs:334,247.448957639776)
--(axis cs:333,247.094315055838)
--(axis cs:332,246.549789679022)
--(axis cs:331,245.900777342849)
--(axis cs:330,245.576442687379)
--(axis cs:329,245.050285877045)
--(axis cs:328,244.694125052146)
--(axis cs:327,244.355191724924)
--(axis cs:326,243.82462932871)
--(axis cs:325,243.443538490942)
--(axis cs:324,242.952134711121)
--(axis cs:323,242.230062946765)
--(axis cs:322,241.835659264132)
--(axis cs:321,241.255890657986)
--(axis cs:320,240.705610977923)
--(axis cs:319,240.198653049671)
--(axis cs:318,239.763681304421)
--(axis cs:317,239.257600723213)
--(axis cs:316,238.860984994668)
--(axis cs:315,238.456818538945)
--(axis cs:314,237.824696939834)
--(axis cs:313,237.343878326228)
--(axis cs:312,236.849959359785)
--(axis cs:311,236.498977884829)
--(axis cs:310,236.074799752034)
--(axis cs:309,235.477540605534)
--(axis cs:308,235.081778843324)
--(axis cs:307,234.579197260243)
--(axis cs:306,233.988828752668)
--(axis cs:305,233.446213144547)
--(axis cs:304,233.030147548699)
--(axis cs:303,232.410246695373)
--(axis cs:302,231.999760034068)
--(axis cs:301,231.515050970218)
--(axis cs:300,230.948427652294)
--(axis cs:299,230.39569990608)
--(axis cs:298,229.943981266841)
--(axis cs:297,229.582910689696)
--(axis cs:296,229.287049478498)
--(axis cs:295,228.767885321154)
--(axis cs:294,228.339354573446)
--(axis cs:293,228.009135804617)
--(axis cs:292,227.771693626981)
--(axis cs:291,227.323935105188)
--(axis cs:290,226.753713863387)
--(axis cs:289,226.310760698122)
--(axis cs:288,225.819975016927)
--(axis cs:287,225.144290638556)
--(axis cs:286,224.701857299326)
--(axis cs:285,224.143157378399)
--(axis cs:284,223.299757154143)
--(axis cs:283,222.780109504596)
--(axis cs:282,222.296802753144)
--(axis cs:281,221.905662841664)
--(axis cs:280,221.273731235823)
--(axis cs:279,220.765125643402)
--(axis cs:278,220.422211312704)
--(axis cs:277,219.90355641437)
--(axis cs:276,219.391959343284)
--(axis cs:275,218.797284615292)
--(axis cs:274,218.386563806759)
--(axis cs:273,217.90671697909)
--(axis cs:272,217.199772872073)
--(axis cs:271,216.904076157972)
--(axis cs:270,216.583443003374)
--(axis cs:269,216.004064594432)
--(axis cs:268,215.561802322298)
--(axis cs:267,214.972906204824)
--(axis cs:266,214.554323194582)
--(axis cs:265,213.925414243991)
--(axis cs:264,213.223546630329)
--(axis cs:263,212.755731630111)
--(axis cs:262,212.440740223271)
--(axis cs:261,211.960536171062)
--(axis cs:260,211.493916368165)
--(axis cs:259,210.804968990747)
--(axis cs:258,210.27484971263)
--(axis cs:257,209.801206354724)
--(axis cs:256,209.433318552011)
--(axis cs:255,209.06234200697)
--(axis cs:254,208.739434115096)
--(axis cs:253,208.269909743142)
--(axis cs:252,207.635679289998)
--(axis cs:251,207.165305818322)
--(axis cs:250,206.73205084114)
--(axis cs:249,206.225863053525)
--(axis cs:248,205.815394777968)
--(axis cs:247,205.428053215541)
--(axis cs:246,204.915510112439)
--(axis cs:245,204.613618100247)
--(axis cs:244,204.091631244297)
--(axis cs:243,203.447760560427)
--(axis cs:242,203.049955512954)
--(axis cs:241,202.385196127315)
--(axis cs:240,202.079377818799)
--(axis cs:239,201.747722688063)
--(axis cs:238,201.381250234648)
--(axis cs:237,200.5794832475)
--(axis cs:236,200.167191468034)
--(axis cs:235,199.758377611029)
--(axis cs:234,199.384694907841)
--(axis cs:233,198.459246650963)
--(axis cs:232,197.654972487891)
--(axis cs:231,197.021495637379)
--(axis cs:230,196.60800519483)
--(axis cs:229,195.900544814734)
--(axis cs:228,195.325732329639)
--(axis cs:227,195.078170681939)
--(axis cs:226,194.415063164549)
--(axis cs:225,194.044597446077)
--(axis cs:224,193.588942965061)
--(axis cs:223,193.125957124248)
--(axis cs:222,192.628520955872)
--(axis cs:221,192.085706525659)
--(axis cs:220,191.749842610581)
--(axis cs:219,191.294500790862)
--(axis cs:218,190.777214227822)
--(axis cs:217,190.276482155978)
--(axis cs:216,189.946343691286)
--(axis cs:215,189.349376659664)
--(axis cs:214,188.795984464119)
--(axis cs:213,188.450815067262)
--(axis cs:212,187.797034163895)
--(axis cs:211,187.182003031485)
--(axis cs:210,186.603285966542)
--(axis cs:209,185.995204333666)
--(axis cs:208,185.403894441666)
--(axis cs:207,184.794197494568)
--(axis cs:206,184.242455531171)
--(axis cs:205,183.600713854075)
--(axis cs:204,183.049539386185)
--(axis cs:203,182.280029379899)
--(axis cs:202,181.818374630073)
--(axis cs:201,181.282401737929)
--(axis cs:200,180.657270699241)
--(axis cs:199,179.843957106775)
--(axis cs:198,179.330412342384)
--(axis cs:197,178.709410927837)
--(axis cs:196,178.359070615435)
--(axis cs:195,177.948787771776)
--(axis cs:194,177.351161947473)
--(axis cs:193,176.747800388061)
--(axis cs:192,176.260724506715)
--(axis cs:191,175.740133228224)
--(axis cs:190,175.043480554341)
--(axis cs:189,174.357455174158)
--(axis cs:188,173.779480723251)
--(axis cs:187,173.343376471957)
--(axis cs:186,172.885457337186)
--(axis cs:185,172.389052250348)
--(axis cs:184,171.779078376746)
--(axis cs:183,171.424792790422)
--(axis cs:182,170.942436876011)
--(axis cs:181,170.262306907086)
--(axis cs:180,169.686177840382)
--(axis cs:179,169.187577594278)
--(axis cs:178,168.63587650522)
--(axis cs:177,168.193957142328)
--(axis cs:176,167.711816668686)
--(axis cs:175,166.997529253354)
--(axis cs:174,166.316760423828)
--(axis cs:173,165.894279728438)
--(axis cs:172,165.210726277375)
--(axis cs:171,164.617017990864)
--(axis cs:170,163.996245470849)
--(axis cs:169,163.669189030051)
--(axis cs:168,163.075999581032)
--(axis cs:167,162.388979317571)
--(axis cs:166,161.79380792419)
--(axis cs:165,161.219330431808)
--(axis cs:164,160.461260041425)
--(axis cs:163,159.88170116095)
--(axis cs:162,159.285522662576)
--(axis cs:161,158.573955910999)
--(axis cs:160,158.087937808447)
--(axis cs:159,157.514958980596)
--(axis cs:158,157.112648882457)
--(axis cs:157,156.678801446889)
--(axis cs:156,155.950662847426)
--(axis cs:155,155.39366515414)
--(axis cs:154,154.930396820893)
--(axis cs:153,154.397316856316)
--(axis cs:152,153.867558572939)
--(axis cs:151,153.281720302237)
--(axis cs:150,152.548884287683)
--(axis cs:149,151.871728110507)
--(axis cs:148,151.315804341167)
--(axis cs:147,151.057150931314)
--(axis cs:146,150.5330442236)
--(axis cs:145,149.950645719613)
--(axis cs:144,149.564437332384)
--(axis cs:143,148.807453436459)
--(axis cs:142,148.172940800224)
--(axis cs:141,147.614663750436)
--(axis cs:140,147.143365427458)
--(axis cs:139,146.7461620776)
--(axis cs:138,145.87903045331)
--(axis cs:137,145.362292391415)
--(axis cs:136,144.713992617592)
--(axis cs:135,144.084273803058)
--(axis cs:134,143.3939149331)
--(axis cs:133,143.0204170864)
--(axis cs:132,142.482811073723)
--(axis cs:131,141.842448395938)
--(axis cs:130,141.144055802914)
--(axis cs:129,140.606583388083)
--(axis cs:128,139.835788067588)
--(axis cs:127,138.84989442186)
--(axis cs:126,137.93759117358)
--(axis cs:125,137.35492638689)
--(axis cs:124,136.784740220543)
--(axis cs:123,136.197842381266)
--(axis cs:122,135.611391672455)
--(axis cs:121,134.711228762328)
--(axis cs:120,133.912529792196)
--(axis cs:119,133.107801410086)
--(axis cs:118,132.434980826799)
--(axis cs:117,131.882853715037)
--(axis cs:116,131.290582418227)
--(axis cs:115,130.539088233744)
--(axis cs:114,129.44011149335)
--(axis cs:113,129.013629226321)
--(axis cs:112,128.356541934195)
--(axis cs:111,127.549598964732)
--(axis cs:110,126.896392125547)
--(axis cs:109,126.077897278377)
--(axis cs:108,125.073165432311)
--(axis cs:107,124.503229941589)
--(axis cs:106,123.936940600848)
--(axis cs:105,123.268496956296)
--(axis cs:104,122.52095786862)
--(axis cs:103,121.955569115276)
--(axis cs:102,121.343484006601)
--(axis cs:101,120.667372071051)
--(axis cs:100,120.157717957722)
--(axis cs:99,119.486537089198)
--(axis cs:98,118.926851409919)
--(axis cs:97,118.168596091585)
--(axis cs:96,117.273257978426)
--(axis cs:95,116.187414710744)
--(axis cs:94,115.345756295484)
--(axis cs:93,114.672730999716)
--(axis cs:92,114.018015713695)
--(axis cs:91,113.331923841647)
--(axis cs:90,112.524188869664)
--(axis cs:89,111.696478799667)
--(axis cs:88,111.015286271328)
--(axis cs:87,110.400965280794)
--(axis cs:86,109.336444723834)
--(axis cs:85,108.704894350842)
--(axis cs:84,107.895000899567)
--(axis cs:83,107.12934414713)
--(axis cs:82,106.150827933492)
--(axis cs:81,105.328795191292)
--(axis cs:80,104.521844740507)
--(axis cs:79,103.620317055467)
--(axis cs:78,102.970781385923)
--(axis cs:77,102.488777778391)
--(axis cs:76,101.678471975051)
--(axis cs:75,100.642963899291)
--(axis cs:74,100.16767554628)
--(axis cs:73,99.168177968345)
--(axis cs:72,98.4631421119064)
--(axis cs:71,97.7173925560999)
--(axis cs:70,96.9535539337054)
--(axis cs:69,95.9487029571777)
--(axis cs:68,94.9169616881914)
--(axis cs:67,93.6695289823433)
--(axis cs:66,92.7600404185734)
--(axis cs:65,91.724778682042)
--(axis cs:64,90.7690560258967)
--(axis cs:63,89.7510025933921)
--(axis cs:62,88.7666126264711)
--(axis cs:61,87.8261741720871)
--(axis cs:60,86.5554306878664)
--(axis cs:59,85.8579422287018)
--(axis cs:58,84.9586915386496)
--(axis cs:57,83.9451504518921)
--(axis cs:56,82.6743187090478)
--(axis cs:55,81.4939215064394)
--(axis cs:54,80.4458222259056)
--(axis cs:53,79.0346957313727)
--(axis cs:52,77.8424407125017)
--(axis cs:51,76.6136990963085)
--(axis cs:50,75.8085461487422)
--(axis cs:49,74.5098812778506)
--(axis cs:48,73.1891278218038)
--(axis cs:47,72.3102079446039)
--(axis cs:46,71.3231531044991)
--(axis cs:45,70.4549624324347)
--(axis cs:44,69.1770154821885)
--(axis cs:43,68.0849012812295)
--(axis cs:42,66.7227975173197)
--(axis cs:41,65.5277314143245)
--(axis cs:40,64.3813133649961)
--(axis cs:39,62.9167338532798)
--(axis cs:38,61.6089147445495)
--(axis cs:37,60.2564809246792)
--(axis cs:36,59.0781926055937)
--(axis cs:35,57.7937976134658)
--(axis cs:34,56.5261402509564)
--(axis cs:33,55.4364780422461)
--(axis cs:32,53.8289225079747)
--(axis cs:31,52.8172504044816)
--(axis cs:30,51.2722143810838)
--(axis cs:29,49.9922759643426)
--(axis cs:28,48.2686153555154)
--(axis cs:27,46.4550057454691)
--(axis cs:26,45.1433138260565)
--(axis cs:25,43.9753308708684)
--(axis cs:24,42.6006130691618)
--(axis cs:23,40.7882310112674)
--(axis cs:22,38.953224647713)
--(axis cs:21,36.9250668542148)
--(axis cs:20,35.5452204633159)
--(axis cs:19,34.0954789706294)
--(axis cs:18,32.4380348649448)
--(axis cs:17,30.9062113453981)
--(axis cs:16,29.2879016163582)
--(axis cs:15,27.7486301882171)
--(axis cs:14,26.0546631635308)
--(axis cs:13,24.2798353931885)
--(axis cs:12,22.8128282776649)
--(axis cs:11,21.14681651212)
--(axis cs:10,19.3787016968968)
--(axis cs:9,17.7662689615459)
--(axis cs:8,15.7739294229504)
--(axis cs:7,14.3247045979371)
--(axis cs:6,12.7937940312758)
--(axis cs:5,11.3088430753803)
--(axis cs:4,9.15188964880644)
--(axis cs:3,7.3321124961003)
--(axis cs:2,5.65233968185315)
--(axis cs:1,4.00848732986508)
--(axis cs:0,1.92590092859939)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,1.95217301889414)
--(axis cs:0,0.740838689212844)
--(axis cs:1,1.83417764281298)
--(axis cs:2,2.98638969584727)
--(axis cs:3,4.01577905975666)
--(axis cs:4,5.52533228774456)
--(axis cs:5,6.96078243322062)
--(axis cs:6,8.03454902571813)
--(axis cs:7,9.29806044145243)
--(axis cs:8,10.2017688598251)
--(axis cs:9,11.5748954284574)
--(axis cs:10,12.8090070623618)
--(axis cs:11,14.0557484726108)
--(axis cs:12,15.0398032505616)
--(axis cs:13,16.0707269987966)
--(axis cs:14,16.9146787433861)
--(axis cs:15,18.099564075516)
--(axis cs:16,19.3970011369997)
--(axis cs:17,20.5541734246681)
--(axis cs:18,21.790154025774)
--(axis cs:19,22.812814404432)
--(axis cs:20,24.0388863157296)
--(axis cs:21,25.2384599456252)
--(axis cs:22,26.383791858894)
--(axis cs:23,27.7974481020939)
--(axis cs:24,29.0340140418474)
--(axis cs:25,30.1747637790548)
--(axis cs:26,31.2989709973704)
--(axis cs:27,32.3141118428813)
--(axis cs:28,33.7444191515243)
--(axis cs:29,34.8410787633857)
--(axis cs:30,35.9589710772683)
--(axis cs:31,37.2664983199703)
--(axis cs:32,38.0330077992881)
--(axis cs:33,39.1950088550236)
--(axis cs:34,40.0788397407417)
--(axis cs:35,41.1739718742832)
--(axis cs:36,42.4880137406923)
--(axis cs:37,43.3886364032483)
--(axis cs:38,44.6035599014162)
--(axis cs:39,45.7049314249267)
--(axis cs:40,46.7412658556107)
--(axis cs:41,47.8850683873531)
--(axis cs:42,49.2172833485976)
--(axis cs:43,50.2790933964451)
--(axis cs:44,51.3399094362113)
--(axis cs:45,52.5767820528953)
--(axis cs:46,53.7092566121493)
--(axis cs:47,54.7938745337467)
--(axis cs:48,56.3108954990734)
--(axis cs:49,57.5637235002559)
--(axis cs:50,58.5511091076982)
--(axis cs:51,59.7183683011053)
--(axis cs:52,60.9676283599721)
--(axis cs:53,61.7454485148743)
--(axis cs:54,62.9388559222625)
--(axis cs:55,64.0329844999687)
--(axis cs:56,65.192943695117)
--(axis cs:57,66.4444641559024)
--(axis cs:58,67.6790606320149)
--(axis cs:59,68.696094277229)
--(axis cs:60,69.6976883540908)
--(axis cs:61,71.0172986233724)
--(axis cs:62,72.2120183043928)
--(axis cs:63,73.0573037094042)
--(axis cs:64,74.1734826472983)
--(axis cs:65,75.3213726549635)
--(axis cs:66,76.4310021481667)
--(axis cs:67,77.4349533333697)
--(axis cs:68,78.7105511315393)
--(axis cs:69,80.2747048990308)
--(axis cs:70,81.5672889326698)
--(axis cs:71,82.9024034805776)
--(axis cs:72,84.4792663553288)
--(axis cs:73,85.658163091702)
--(axis cs:74,86.7217455973506)
--(axis cs:75,87.329837602443)
--(axis cs:76,88.2175678032581)
--(axis cs:77,89.208483036166)
--(axis cs:78,90.4373303148283)
--(axis cs:79,91.4113175970748)
--(axis cs:80,92.5594400163263)
--(axis cs:81,93.8320135745265)
--(axis cs:82,94.8144099606698)
--(axis cs:83,96.172194536412)
--(axis cs:84,97.3424316820472)
--(axis cs:85,98.6312394582934)
--(axis cs:86,99.8817700372287)
--(axis cs:87,101.040594741378)
--(axis cs:88,102.369624293104)
--(axis cs:89,103.28006183255)
--(axis cs:90,104.300987892252)
--(axis cs:91,105.428101180181)
--(axis cs:92,106.660347676571)
--(axis cs:93,107.777225164442)
--(axis cs:94,108.89605124967)
--(axis cs:95,109.81600805695)
--(axis cs:96,111.031572402479)
--(axis cs:97,112.232495919002)
--(axis cs:98,113.404724367249)
--(axis cs:99,114.811463935227)
--(axis cs:100,116.093984758728)
--(axis cs:101,117.070305042636)
--(axis cs:102,118.117154642681)
--(axis cs:103,119.329466326359)
--(axis cs:104,120.38441182614)
--(axis cs:105,121.513985137337)
--(axis cs:106,122.889584784524)
--(axis cs:107,124.154968636929)
--(axis cs:108,125.481557521074)
--(axis cs:109,126.514298252524)
--(axis cs:110,127.669428847625)
--(axis cs:111,128.750977789187)
--(axis cs:112,130.310413800051)
--(axis cs:113,131.575084282337)
--(axis cs:114,132.780343806537)
--(axis cs:115,134.052099616121)
--(axis cs:116,135.292194162516)
--(axis cs:117,136.435651143051)
--(axis cs:118,137.578569625765)
--(axis cs:119,138.819629505082)
--(axis cs:120,139.916777248913)
--(axis cs:121,140.97089536084)
--(axis cs:122,142.260765596248)
--(axis cs:123,143.269432298668)
--(axis cs:124,144.627462849612)
--(axis cs:125,145.94791367066)
--(axis cs:126,146.951598260479)
--(axis cs:127,148.240193360476)
--(axis cs:128,149.480355718389)
--(axis cs:129,150.878965023079)
--(axis cs:130,152.129501316197)
--(axis cs:131,153.372790044234)
--(axis cs:132,154.465883892233)
--(axis cs:133,155.977575058925)
--(axis cs:134,156.974104263875)
--(axis cs:135,157.933507476552)
--(axis cs:136,159.126915001669)
--(axis cs:137,160.517057772858)
--(axis cs:138,161.730791140964)
--(axis cs:139,163.220476764833)
--(axis cs:140,164.370798567327)
--(axis cs:141,165.795810747289)
--(axis cs:142,167.273945739263)
--(axis cs:143,168.438352519152)
--(axis cs:144,169.568119528208)
--(axis cs:145,170.672416671632)
--(axis cs:146,171.816566662652)
--(axis cs:147,172.84881536835)
--(axis cs:148,173.715658660131)
--(axis cs:149,174.665653519831)
--(axis cs:150,176.245733341381)
--(axis cs:151,177.558085432416)
--(axis cs:152,178.661377183436)
--(axis cs:153,179.909657154587)
--(axis cs:154,181.140939732235)
--(axis cs:155,182.461382374407)
--(axis cs:156,183.807998431345)
--(axis cs:157,184.968688554023)
--(axis cs:158,186.041133896998)
--(axis cs:159,187.434519390298)
--(axis cs:160,188.573859011054)
--(axis cs:161,189.351131414056)
--(axis cs:162,190.622301683637)
--(axis cs:163,191.796284888868)
--(axis cs:164,193.037480925969)
--(axis cs:165,194.143943826632)
--(axis cs:166,195.797037760014)
--(axis cs:167,196.958027958525)
--(axis cs:168,198.0743351184)
--(axis cs:169,199.037179944192)
--(axis cs:170,199.708609482705)
--(axis cs:171,200.692153232069)
--(axis cs:172,202.035851305478)
--(axis cs:173,203.298481449791)
--(axis cs:174,204.242836621739)
--(axis cs:175,205.195439079136)
--(axis cs:176,206.565284324886)
--(axis cs:177,207.847397099566)
--(axis cs:178,209.019105347763)
--(axis cs:179,209.879219839084)
--(axis cs:180,211.223574036054)
--(axis cs:181,212.365403091747)
--(axis cs:182,213.687907002141)
--(axis cs:183,215.098405443075)
--(axis cs:184,216.229614720244)
--(axis cs:185,217.173388894256)
--(axis cs:186,218.136658158167)
--(axis cs:187,219.061342674881)
--(axis cs:188,220.528787622306)
--(axis cs:189,221.69602316209)
--(axis cs:190,222.687575967539)
--(axis cs:191,223.837878004323)
--(axis cs:192,225.192478110757)
--(axis cs:193,226.630882091618)
--(axis cs:194,228.097213745663)
--(axis cs:195,229.505179287841)
--(axis cs:196,230.514807774311)
--(axis cs:197,231.559773821591)
--(axis cs:198,232.637125052555)
--(axis cs:199,233.651496462211)
--(axis cs:200,234.825489693374)
--(axis cs:201,235.936537829135)
--(axis cs:202,237.284412750181)
--(axis cs:203,238.464152825639)
--(axis cs:204,239.955824277963)
--(axis cs:205,241.256351420836)
--(axis cs:206,242.700778255858)
--(axis cs:207,243.764836613153)
--(axis cs:208,245.097060316182)
--(axis cs:209,246.556815539899)
--(axis cs:210,247.767981743183)
--(axis cs:211,249.296420357546)
--(axis cs:212,250.633781843474)
--(axis cs:213,252.191678390598)
--(axis cs:214,253.098171664883)
--(axis cs:215,254.222436151675)
--(axis cs:216,255.301983372592)
--(axis cs:217,256.66243284081)
--(axis cs:218,257.899920217282)
--(axis cs:219,259.166886160309)
--(axis cs:220,260.605582318904)
--(axis cs:221,261.524924042394)
--(axis cs:222,262.888863136811)
--(axis cs:223,264.035925242843)
--(axis cs:224,265.041917853339)
--(axis cs:225,266.027811912577)
--(axis cs:226,267.036775729135)
--(axis cs:227,268.225647065894)
--(axis cs:228,269.403438099393)
--(axis cs:229,270.713590098946)
--(axis cs:230,272.062333670296)
--(axis cs:231,273.183651062209)
--(axis cs:232,274.282591779587)
--(axis cs:233,275.839376248138)
--(axis cs:234,277.20095303133)
--(axis cs:235,278.189812307681)
--(axis cs:236,279.112539632406)
--(axis cs:237,280.135820445878)
--(axis cs:238,281.44246681277)
--(axis cs:239,282.51814252727)
--(axis cs:240,283.89783516756)
--(axis cs:241,284.774309145676)
--(axis cs:242,286.033302782008)
--(axis cs:243,287.143589116014)
--(axis cs:244,288.427403787072)
--(axis cs:245,289.535245430381)
--(axis cs:246,290.652169548822)
--(axis cs:247,292.055692685427)
--(axis cs:248,293.404906768197)
--(axis cs:249,294.675499475696)
--(axis cs:250,295.619686687382)
--(axis cs:251,296.789622118209)
--(axis cs:252,297.810562318264)
--(axis cs:253,299.034488423706)
--(axis cs:254,300.26846171934)
--(axis cs:255,301.368732957793)
--(axis cs:256,302.477758858582)
--(axis cs:257,303.703493760828)
--(axis cs:258,304.784671515996)
--(axis cs:259,306.389039049492)
--(axis cs:260,307.736814592616)
--(axis cs:261,309.016747635557)
--(axis cs:262,310.268777484333)
--(axis cs:263,311.793070205665)
--(axis cs:264,313.103564583991)
--(axis cs:265,314.43268239437)
--(axis cs:266,315.433904548334)
--(axis cs:267,316.599535078782)
--(axis cs:268,317.742685147821)
--(axis cs:269,318.914193646095)
--(axis cs:270,320.232300721662)
--(axis cs:271,321.292861931391)
--(axis cs:272,322.297571273745)
--(axis cs:273,323.609167145199)
--(axis cs:274,324.628627734652)
--(axis cs:275,325.634286283471)
--(axis cs:276,326.772023447044)
--(axis cs:277,328.141400921438)
--(axis cs:278,329.428431474508)
--(axis cs:279,330.55305598513)
--(axis cs:280,331.646061202001)
--(axis cs:281,333.135691800331)
--(axis cs:282,334.061781173713)
--(axis cs:283,335.184854994334)
--(axis cs:284,336.524606294589)
--(axis cs:285,337.927509738844)
--(axis cs:286,339.064542926339)
--(axis cs:287,340.154816291158)
--(axis cs:288,341.537552175805)
--(axis cs:289,342.870565849413)
--(axis cs:290,343.793803113303)
--(axis cs:291,345.185866952032)
--(axis cs:292,346.491394994311)
--(axis cs:293,347.365122864084)
--(axis cs:294,348.731984984126)
--(axis cs:295,349.942621535557)
--(axis cs:296,351.056218163053)
--(axis cs:297,352.229571316438)
--(axis cs:298,353.402535665375)
--(axis cs:299,354.331865614821)
--(axis cs:300,355.666386226558)
--(axis cs:301,356.632201701244)
--(axis cs:302,357.57695428702)
--(axis cs:303,358.701413560701)
--(axis cs:304,360.267389600863)
--(axis cs:305,361.619390469277)
--(axis cs:306,362.92638113203)
--(axis cs:307,364.195301118715)
--(axis cs:308,365.540981949115)
--(axis cs:309,366.836088817861)
--(axis cs:310,368.213836267333)
--(axis cs:311,369.359936783294)
--(axis cs:312,370.684026361314)
--(axis cs:313,371.772940670432)
--(axis cs:314,372.88478224029)
--(axis cs:315,373.949298942581)
--(axis cs:316,375.199665297211)
--(axis cs:317,376.155972776716)
--(axis cs:318,377.43344057674)
--(axis cs:319,378.674957145142)
--(axis cs:320,379.638700081124)
--(axis cs:321,380.939389282142)
--(axis cs:322,381.883387112936)
--(axis cs:323,382.757061743194)
--(axis cs:324,384.278724196941)
--(axis cs:325,385.378710937925)
--(axis cs:326,386.6541926518)
--(axis cs:327,388.005340154487)
--(axis cs:328,389.125535618908)
--(axis cs:329,389.996768447467)
--(axis cs:330,391.301325515393)
--(axis cs:331,392.043532021621)
--(axis cs:332,393.498086816246)
--(axis cs:333,394.82552649919)
--(axis cs:334,396.014530516796)
--(axis cs:335,397.474545286053)
--(axis cs:336,398.552722087203)
--(axis cs:337,399.917136686079)
--(axis cs:338,401.393959853966)
--(axis cs:339,402.80543062893)
--(axis cs:340,404.194864828827)
--(axis cs:341,405.389710178382)
--(axis cs:342,406.853007877309)
--(axis cs:343,407.694252615975)
--(axis cs:344,408.954082235687)
--(axis cs:345,410.288681236171)
--(axis cs:346,411.683388269485)
--(axis cs:347,412.76718919392)
--(axis cs:348,413.681686914643)
--(axis cs:349,415.06117757808)
--(axis cs:350,416.340811866073)
--(axis cs:351,417.511272626488)
--(axis cs:352,418.900962631335)
--(axis cs:353,420.453038644083)
--(axis cs:354,421.193360040401)
--(axis cs:355,422.134793565617)
--(axis cs:356,423.137078344938)
--(axis cs:357,423.968769934463)
--(axis cs:358,425.091578805249)
--(axis cs:359,426.075440302703)
--(axis cs:360,427.22552698969)
--(axis cs:361,428.336749545255)
--(axis cs:362,429.63358041536)
--(axis cs:363,430.817520043785)
--(axis cs:364,432.156576646179)
--(axis cs:365,433.203755702648)
--(axis cs:366,434.394244829916)
--(axis cs:367,435.82656684581)
--(axis cs:368,437.179981440574)
--(axis cs:369,438.501792736202)
--(axis cs:370,439.487738668067)
--(axis cs:371,440.782245901915)
--(axis cs:372,441.790375165615)
--(axis cs:373,442.970976064255)
--(axis cs:374,444.086412744461)
--(axis cs:375,445.397290658614)
--(axis cs:376,446.356895840953)
--(axis cs:377,447.372591540818)
--(axis cs:378,448.315946870777)
--(axis cs:379,449.796939915612)
--(axis cs:380,450.83371817958)
--(axis cs:381,451.953100456476)
--(axis cs:382,452.907420575866)
--(axis cs:383,454.126120091652)
--(axis cs:384,455.098307632237)
--(axis cs:385,456.480204928861)
--(axis cs:386,457.424732771717)
--(axis cs:387,458.710057530838)
--(axis cs:388,459.965198559932)
--(axis cs:389,461.126914638733)
--(axis cs:390,461.767263985263)
--(axis cs:391,463.077361359149)
--(axis cs:392,464.205169936676)
--(axis cs:393,465.424379307197)
--(axis cs:394,466.599261557115)
--(axis cs:395,467.645541142399)
--(axis cs:396,468.61978573155)
--(axis cs:397,469.798517840797)
--(axis cs:398,471.198094034988)
--(axis cs:399,472.330796318659)
--(axis cs:400,473.517848926824)
--(axis cs:401,474.892072156341)
--(axis cs:402,476.364755701856)
--(axis cs:403,477.557414082131)
--(axis cs:404,478.456880907799)
--(axis cs:405,479.533200022745)
--(axis cs:406,480.815368143417)
--(axis cs:407,482.090455208296)
--(axis cs:408,483.188941793068)
--(axis cs:409,484.421381328687)
--(axis cs:410,485.592205342313)
--(axis cs:411,486.977458504919)
--(axis cs:412,488.051690752004)
--(axis cs:413,489.103051525592)
--(axis cs:414,490.455070935166)
--(axis cs:415,491.660979358487)
--(axis cs:416,492.832286872756)
--(axis cs:417,494.318236055238)
--(axis cs:418,495.46793383667)
--(axis cs:419,496.60069169004)
--(axis cs:420,497.87172295337)
--(axis cs:421,498.635394312327)
--(axis cs:422,499.666415872535)
--(axis cs:423,500.568816899278)
--(axis cs:424,501.609360261476)
--(axis cs:425,502.804176450137)
--(axis cs:426,503.915681818961)
--(axis cs:427,505.357977910769)
--(axis cs:428,506.345973739721)
--(axis cs:429,507.538312917327)
--(axis cs:430,508.515988981956)
--(axis cs:431,509.806190956996)
--(axis cs:432,511.034070920208)
--(axis cs:433,512.591349009106)
--(axis cs:434,513.855502713449)
--(axis cs:435,515.056481051487)
--(axis cs:436,516.392658195277)
--(axis cs:437,517.601363690195)
--(axis cs:438,518.63421538677)
--(axis cs:439,519.538240928033)
--(axis cs:440,520.977844533694)
--(axis cs:441,522.275824435373)
--(axis cs:442,523.574792289049)
--(axis cs:443,524.704576878153)
--(axis cs:444,525.852552426112)
--(axis cs:445,527.089742545527)
--(axis cs:446,528.319814791733)
--(axis cs:447,529.741134144039)
--(axis cs:448,531.153286098746)
--(axis cs:449,532.382489496165)
--(axis cs:450,533.735473083967)
--(axis cs:451,535.110129153016)
--(axis cs:452,536.587142840528)
--(axis cs:453,537.997821046834)
--(axis cs:454,539.421978565471)
--(axis cs:455,540.560645178227)
--(axis cs:456,541.868095599573)
--(axis cs:457,543.321282575956)
--(axis cs:458,544.865373100416)
--(axis cs:459,546.224228135354)
--(axis cs:460,547.261146425024)
--(axis cs:461,548.506814194014)
--(axis cs:462,549.814467088518)
--(axis cs:463,550.980211646899)
--(axis cs:464,552.108439825157)
--(axis cs:465,553.374579744366)
--(axis cs:466,554.760225789789)
--(axis cs:467,555.789180754052)
--(axis cs:468,556.949063541398)
--(axis cs:469,558.023681027691)
--(axis cs:470,559.343423338071)
--(axis cs:471,560.431711399778)
--(axis cs:472,561.551928235748)
--(axis cs:473,562.573705575606)
--(axis cs:474,563.483814920939)
--(axis cs:475,564.403228392548)
--(axis cs:476,565.334126023734)
--(axis cs:477,566.381762231129)
--(axis cs:478,567.412696535855)
--(axis cs:479,568.833355016065)
--(axis cs:480,570.050664589328)
--(axis cs:481,571.414352252263)
--(axis cs:482,572.741304359181)
--(axis cs:483,574.106162398766)
--(axis cs:484,575.337073340449)
--(axis cs:485,576.62839672829)
--(axis cs:486,577.499156111841)
--(axis cs:487,578.620343274851)
--(axis cs:488,579.74045034826)
--(axis cs:489,581.313053176552)
--(axis cs:490,582.691829493997)
--(axis cs:491,583.938282189414)
--(axis cs:492,584.999659938116)
--(axis cs:493,586.296646576115)
--(axis cs:494,587.130410818437)
--(axis cs:495,588.160425002262)
--(axis cs:496,589.373898739775)
--(axis cs:497,590.474646574483)
--(axis cs:498,591.729626265981)
--(axis cs:499,592.831602279126)
--(axis cs:499,843.304171985367)
--(axis cs:499,843.304171985367)
--(axis cs:498,841.500108870427)
--(axis cs:497,839.692404863648)
--(axis cs:496,838.174921928422)
--(axis cs:495,836.102654735141)
--(axis cs:494,834.508019162551)
--(axis cs:493,832.944045542671)
--(axis cs:492,831.092254369847)
--(axis cs:491,829.502472050627)
--(axis cs:490,827.756768475027)
--(axis cs:489,825.888428125795)
--(axis cs:488,823.660094018197)
--(axis cs:487,821.785940782103)
--(axis cs:486,819.89780620858)
--(axis cs:485,818.387608522087)
--(axis cs:484,816.784282566869)
--(axis cs:483,815.048083495931)
--(axis cs:482,813.102139304626)
--(axis cs:481,811.221909879854)
--(axis cs:480,809.335149413319)
--(axis cs:479,807.677962732061)
--(axis cs:478,805.921985028358)
--(axis cs:477,804.607380079521)
--(axis cs:476,803.075964907446)
--(axis cs:475,801.449247745566)
--(axis cs:474,800.013995056832)
--(axis cs:473,798.60090048075)
--(axis cs:472,796.964827502708)
--(axis cs:471,795.3573920713)
--(axis cs:470,793.763538713341)
--(axis cs:469,792.084535101453)
--(axis cs:468,790.248223882674)
--(axis cs:467,788.62559567732)
--(axis cs:466,787.194906000238)
--(axis cs:465,785.288354410838)
--(axis cs:464,783.727797207767)
--(axis cs:463,782.14323567929)
--(axis cs:462,780.437846955867)
--(axis cs:461,778.75737199948)
--(axis cs:460,776.871047609233)
--(axis cs:459,775.132190062594)
--(axis cs:458,773.247221823622)
--(axis cs:457,771.365745656749)
--(axis cs:456,769.446021855557)
--(axis cs:455,767.573390622449)
--(axis cs:454,765.821370868702)
--(axis cs:453,763.958461900456)
--(axis cs:452,762.330838483092)
--(axis cs:451,760.335011716224)
--(axis cs:450,758.377770789835)
--(axis cs:449,756.374780639821)
--(axis cs:448,754.569655030019)
--(axis cs:447,752.793812041787)
--(axis cs:446,750.672611513889)
--(axis cs:445,748.882841008096)
--(axis cs:444,747.063372711158)
--(axis cs:443,745.299647298701)
--(axis cs:442,743.509088750416)
--(axis cs:441,741.533730443768)
--(axis cs:440,739.918398188254)
--(axis cs:439,737.882611380497)
--(axis cs:438,736.355966438204)
--(axis cs:437,734.531123828786)
--(axis cs:436,732.885145585248)
--(axis cs:435,731.444411523129)
--(axis cs:434,729.632214985292)
--(axis cs:433,727.789805118294)
--(axis cs:432,725.905156799261)
--(axis cs:431,724.26721571174)
--(axis cs:430,722.549225442729)
--(axis cs:429,721.064493780273)
--(axis cs:428,719.360981428322)
--(axis cs:427,717.54445774464)
--(axis cs:426,715.876589847932)
--(axis cs:425,714.13311088353)
--(axis cs:424,712.438313472694)
--(axis cs:423,710.866035337694)
--(axis cs:422,709.356338172634)
--(axis cs:421,707.765991240798)
--(axis cs:420,706.545116731391)
--(axis cs:419,704.696663942231)
--(axis cs:418,703.013371353705)
--(axis cs:417,701.279848056318)
--(axis cs:416,699.207579914406)
--(axis cs:415,697.609864605639)
--(axis cs:414,696.148116616359)
--(axis cs:413,694.119538394495)
--(axis cs:412,692.443352848166)
--(axis cs:411,690.799190465516)
--(axis cs:410,688.848974305252)
--(axis cs:409,687.176056827099)
--(axis cs:408,685.31434875892)
--(axis cs:407,683.479896744439)
--(axis cs:406,681.663277834708)
--(axis cs:405,679.724095288178)
--(axis cs:404,677.758219749248)
--(axis cs:403,676.368429488594)
--(axis cs:402,674.803389515087)
--(axis cs:401,672.803097245463)
--(axis cs:400,670.658732479819)
--(axis cs:399,669.042571239771)
--(axis cs:398,667.513596085923)
--(axis cs:397,665.400134227664)
--(axis cs:396,663.691717095363)
--(axis cs:395,662.287008429151)
--(axis cs:394,660.532717578485)
--(axis cs:393,658.90685159398)
--(axis cs:392,657.253329367012)
--(axis cs:391,655.363606288409)
--(axis cs:390,653.55035017171)
--(axis cs:389,652.241282274707)
--(axis cs:388,650.581768179076)
--(axis cs:387,648.677889359376)
--(axis cs:386,646.864605895691)
--(axis cs:385,645.352434785813)
--(axis cs:384,643.487820874937)
--(axis cs:383,641.660575820436)
--(axis cs:382,639.913385645245)
--(axis cs:381,638.451946328903)
--(axis cs:380,636.897816966781)
--(axis cs:379,635.41527929668)
--(axis cs:378,633.339528037871)
--(axis cs:377,631.755323028152)
--(axis cs:376,630.252074483941)
--(axis cs:375,628.893280141839)
--(axis cs:374,626.971600317678)
--(axis cs:373,625.242599149491)
--(axis cs:372,623.424975172469)
--(axis cs:371,621.960236250694)
--(axis cs:370,620.362573506415)
--(axis cs:369,619.113607002677)
--(axis cs:368,617.318911340881)
--(axis cs:367,615.526084745074)
--(axis cs:366,613.455584677765)
--(axis cs:365,611.749538715933)
--(axis cs:364,610.157996291984)
--(axis cs:363,608.329772424896)
--(axis cs:362,606.720951177329)
--(axis cs:361,605.034116300596)
--(axis cs:360,603.536575618923)
--(axis cs:359,601.7638817584)
--(axis cs:358,600.205072261812)
--(axis cs:357,598.73300994281)
--(axis cs:356,597.276121795063)
--(axis cs:355,595.461154358204)
--(axis cs:354,593.855405283611)
--(axis cs:353,592.461725289845)
--(axis cs:352,590.661023282265)
--(axis cs:351,588.964469475355)
--(axis cs:350,587.374660968665)
--(axis cs:349,585.744551165016)
--(axis cs:348,584.004923653681)
--(axis cs:347,582.304881658826)
--(axis cs:346,580.42178551788)
--(axis cs:345,578.106427866065)
--(axis cs:344,576.479559516298)
--(axis cs:343,574.649129537841)
--(axis cs:342,573.077161515717)
--(axis cs:341,571.34385319027)
--(axis cs:340,569.570413738596)
--(axis cs:339,567.901178750688)
--(axis cs:338,566.136512325372)
--(axis cs:337,564.299231036102)
--(axis cs:336,562.419191740737)
--(axis cs:335,560.831636630884)
--(axis cs:334,558.969951443057)
--(axis cs:333,557.372597370304)
--(axis cs:332,555.976210393045)
--(axis cs:331,553.992925816749)
--(axis cs:330,552.722146795844)
--(axis cs:329,550.894320946735)
--(axis cs:328,549.417041160103)
--(axis cs:327,547.660127635637)
--(axis cs:326,545.733698067719)
--(axis cs:325,544.175335153824)
--(axis cs:324,542.674412780485)
--(axis cs:323,540.723083104638)
--(axis cs:322,539.365045020243)
--(axis cs:321,537.917780042922)
--(axis cs:320,536.202379707515)
--(axis cs:319,534.569344115452)
--(axis cs:318,532.610786175002)
--(axis cs:317,530.66205971336)
--(axis cs:316,529.324831923791)
--(axis cs:315,527.706169253422)
--(axis cs:314,525.68465911328)
--(axis cs:313,523.798954498989)
--(axis cs:312,522.139972564064)
--(axis cs:311,520.444679829984)
--(axis cs:310,518.646307583554)
--(axis cs:309,516.974548315776)
--(axis cs:308,515.061491818024)
--(axis cs:307,513.400561032807)
--(axis cs:306,511.60099403309)
--(axis cs:305,509.909355376691)
--(axis cs:304,507.872414123835)
--(axis cs:303,505.624996819361)
--(axis cs:302,504.024551377172)
--(axis cs:301,502.543061398736)
--(axis cs:300,500.758527513413)
--(axis cs:299,498.709177769881)
--(axis cs:298,497.21069822847)
--(axis cs:297,495.736641716202)
--(axis cs:296,494.159380675403)
--(axis cs:295,492.47617222154)
--(axis cs:294,490.897137408131)
--(axis cs:293,489.076411477165)
--(axis cs:292,487.209221623827)
--(axis cs:291,485.37710990799)
--(axis cs:290,483.939534649409)
--(axis cs:289,482.626024622256)
--(axis cs:288,480.774834284176)
--(axis cs:287,478.745941284482)
--(axis cs:286,477.226010543928)
--(axis cs:285,475.560415375998)
--(axis cs:284,473.761525625576)
--(axis cs:283,472.014218808231)
--(axis cs:282,470.094953142993)
--(axis cs:281,468.4521754523)
--(axis cs:280,466.584199600173)
--(axis cs:279,464.927918378516)
--(axis cs:278,463.282253533089)
--(axis cs:277,461.33166546735)
--(axis cs:276,459.427528050282)
--(axis cs:275,457.485237901248)
--(axis cs:274,456.051833119256)
--(axis cs:273,454.449611243345)
--(axis cs:272,452.52880259455)
--(axis cs:271,450.891759982608)
--(axis cs:270,449.118668679655)
--(axis cs:269,447.364663075773)
--(axis cs:268,445.765083610995)
--(axis cs:267,444.125800508682)
--(axis cs:266,442.350744983337)
--(axis cs:265,440.802454965436)
--(axis cs:264,438.704556646907)
--(axis cs:263,436.868835978605)
--(axis cs:262,434.912561805523)
--(axis cs:261,433.043105183234)
--(axis cs:260,430.890770049321)
--(axis cs:259,428.75518892802)
--(axis cs:258,426.754930604137)
--(axis cs:257,425.10548563082)
--(axis cs:256,423.351780311022)
--(axis cs:255,421.783963402258)
--(axis cs:254,420.392892714453)
--(axis cs:253,418.586083118376)
--(axis cs:252,416.777167963508)
--(axis cs:251,415.431832107972)
--(axis cs:250,413.733099873497)
--(axis cs:249,412.212678575749)
--(axis cs:248,410.339493505998)
--(axis cs:247,408.480836193544)
--(axis cs:246,406.735367554872)
--(axis cs:245,405.13155474758)
--(axis cs:244,403.424808050688)
--(axis cs:243,401.527136779863)
--(axis cs:242,400.127044345265)
--(axis cs:241,398.026940437691)
--(axis cs:240,396.759767534275)
--(axis cs:239,394.857786359967)
--(axis cs:238,393.279935494263)
--(axis cs:237,391.43816231107)
--(axis cs:236,389.738012596624)
--(axis cs:235,388.06140934611)
--(axis cs:234,386.290101138423)
--(axis cs:233,384.222721756969)
--(axis cs:232,382.197514205925)
--(axis cs:231,380.556674764325)
--(axis cs:230,378.792799592408)
--(axis cs:229,376.84495052093)
--(axis cs:228,374.975163847871)
--(axis cs:227,373.442293861347)
--(axis cs:226,371.908596037319)
--(axis cs:225,370.435916090519)
--(axis cs:224,369.080076528781)
--(axis cs:223,367.454056011428)
--(axis cs:222,365.924785433905)
--(axis cs:221,364.22781357666)
--(axis cs:220,362.824196146412)
--(axis cs:219,360.883018177527)
--(axis cs:218,358.962414789236)
--(axis cs:217,357.268428604197)
--(axis cs:216,355.409855125289)
--(axis cs:215,353.808042082298)
--(axis cs:214,352.127111281364)
--(axis cs:213,350.71466063053)
--(axis cs:212,348.674177057235)
--(axis cs:211,346.997474063646)
--(axis cs:210,345.083110367855)
--(axis cs:209,343.373308600472)
--(axis cs:208,341.384290278562)
--(axis cs:207,339.493215685376)
--(axis cs:206,337.726487192005)
--(axis cs:205,335.642800131276)
--(axis cs:204,333.877846464619)
--(axis cs:203,331.93964374537)
--(axis cs:202,330.061743467322)
--(axis cs:201,328.160985350225)
--(axis cs:200,326.577738772634)
--(axis cs:199,324.942488273715)
--(axis cs:198,323.231077997098)
--(axis cs:197,321.630500700593)
--(axis cs:196,319.92932740508)
--(axis cs:195,318.530429453151)
--(axis cs:194,316.533263245166)
--(axis cs:193,314.405684888482)
--(axis cs:192,312.583433757486)
--(axis cs:191,310.684568985485)
--(axis cs:190,308.850463666329)
--(axis cs:189,307.048512134126)
--(axis cs:188,305.562508325634)
--(axis cs:187,303.642910306181)
--(axis cs:186,302.082070892636)
--(axis cs:185,300.402449247281)
--(axis cs:184,298.689030811232)
--(axis cs:183,297.25108216965)
--(axis cs:182,295.503382449293)
--(axis cs:181,293.499086466013)
--(axis cs:180,291.932564840476)
--(axis cs:179,290.184484651645)
--(axis cs:178,288.870486739853)
--(axis cs:177,287.0103309421)
--(axis cs:176,285.390035143482)
--(axis cs:175,283.446478517657)
--(axis cs:174,281.843427089568)
--(axis cs:173,280.397238601122)
--(axis cs:172,278.746878136424)
--(axis cs:171,276.937440293874)
--(axis cs:170,275.47218518166)
--(axis cs:169,274.09771650199)
--(axis cs:168,272.474733221807)
--(axis cs:167,271.011548660544)
--(axis cs:166,269.312241466103)
--(axis cs:165,267.385909022544)
--(axis cs:164,265.759168050517)
--(axis cs:163,264.006911386985)
--(axis cs:162,262.451495625137)
--(axis cs:161,260.765264437351)
--(axis cs:160,259.186827630496)
--(axis cs:159,257.340930149763)
--(axis cs:158,255.326604950868)
--(axis cs:157,253.833240202855)
--(axis cs:156,252.013741222357)
--(axis cs:155,250.308838056299)
--(axis cs:154,248.455859814442)
--(axis cs:153,246.743449611054)
--(axis cs:152,244.722798209351)
--(axis cs:151,242.965920900189)
--(axis cs:150,241.024348088243)
--(axis cs:149,238.766322698252)
--(axis cs:148,237.089166194477)
--(axis cs:147,235.703604709247)
--(axis cs:146,233.992554944327)
--(axis cs:145,232.448157282497)
--(axis cs:144,231.042911821998)
--(axis cs:143,229.213272319731)
--(axis cs:142,227.433756316685)
--(axis cs:141,225.422651728872)
--(axis cs:140,223.291305311531)
--(axis cs:139,221.708310158274)
--(axis cs:138,219.507308444061)
--(axis cs:137,217.852489146369)
--(axis cs:136,216.239934259835)
--(axis cs:135,214.461083297164)
--(axis cs:134,212.972791965336)
--(axis cs:133,211.281528079928)
--(axis cs:132,209.606485025464)
--(axis cs:131,207.95012964462)
--(axis cs:130,206.112066148306)
--(axis cs:129,204.443812767905)
--(axis cs:128,202.564585600971)
--(axis cs:127,200.958577007367)
--(axis cs:126,199.235139131471)
--(axis cs:125,197.806589122681)
--(axis cs:124,196.108611697665)
--(axis cs:123,194.18659795829)
--(axis cs:122,192.625572674514)
--(axis cs:121,190.802733227819)
--(axis cs:120,189.100959049713)
--(axis cs:119,187.301971650386)
--(axis cs:118,185.749882541982)
--(axis cs:117,184.170664311066)
--(axis cs:116,182.576846372826)
--(axis cs:115,180.82529453035)
--(axis cs:114,178.983058979877)
--(axis cs:113,177.208905276647)
--(axis cs:112,175.628991392944)
--(axis cs:111,173.345980097569)
--(axis cs:110,171.68471670671)
--(axis cs:109,170.135106484261)
--(axis cs:108,168.187781502588)
--(axis cs:107,166.611535093611)
--(axis cs:106,164.763880391402)
--(axis cs:105,162.88356109685)
--(axis cs:104,161.410686938015)
--(axis cs:103,159.962969773646)
--(axis cs:102,158.364299746184)
--(axis cs:101,156.967622386731)
--(axis cs:100,155.208542133992)
--(axis cs:99,153.420362106236)
--(axis cs:98,151.682408455887)
--(axis cs:97,149.9810494553)
--(axis cs:96,148.433501916428)
--(axis cs:95,146.648211356069)
--(axis cs:94,145.229239650695)
--(axis cs:93,143.56017438351)
--(axis cs:92,142.33674377491)
--(axis cs:91,140.832080833777)
--(axis cs:90,139.26652586595)
--(axis cs:89,137.773499851565)
--(axis cs:88,136.46841209854)
--(axis cs:87,134.923516371405)
--(axis cs:86,133.141307382066)
--(axis cs:85,131.500927778452)
--(axis cs:84,129.60712357753)
--(axis cs:83,128.090257442195)
--(axis cs:82,126.575679202671)
--(axis cs:81,124.828204445888)
--(axis cs:80,123.220080104429)
--(axis cs:79,121.327008082126)
--(axis cs:78,119.839041455956)
--(axis cs:77,118.350571059975)
--(axis cs:76,117.054507440744)
--(axis cs:75,115.852855178256)
--(axis cs:74,114.535577866628)
--(axis cs:73,112.882199639917)
--(axis cs:72,111.410289997226)
--(axis cs:71,109.549276027369)
--(axis cs:70,107.675762479435)
--(axis cs:69,106.067187087305)
--(axis cs:68,103.96661485222)
--(axis cs:67,102.299156044199)
--(axis cs:66,100.744323204111)
--(axis cs:65,99.2238961736673)
--(axis cs:64,97.6142066544574)
--(axis cs:63,95.886938578251)
--(axis cs:62,94.7372293656507)
--(axis cs:61,93.2226849508803)
--(axis cs:60,91.1379841959168)
--(axis cs:59,89.7339121701458)
--(axis cs:58,88.4860857284951)
--(axis cs:57,86.9505099304215)
--(axis cs:56,85.7552944806536)
--(axis cs:55,84.1739555424201)
--(axis cs:54,82.7539786181848)
--(axis cs:53,81.0381981014054)
--(axis cs:52,79.7236594688501)
--(axis cs:51,78.1008258980007)
--(axis cs:50,76.5576785499035)
--(axis cs:49,75.088136356759)
--(axis cs:48,73.5299830342929)
--(axis cs:47,71.7165918612349)
--(axis cs:46,70.1719485173597)
--(axis cs:45,68.7627379986958)
--(axis cs:44,67.171425825765)
--(axis cs:43,65.7551416150727)
--(axis cs:42,64.2536347714894)
--(axis cs:41,62.402386753748)
--(axis cs:40,60.6159056577181)
--(axis cs:39,58.9353859351721)
--(axis cs:38,57.4528873648053)
--(axis cs:37,55.7462741136905)
--(axis cs:36,54.3754219036486)
--(axis cs:35,52.8758817768939)
--(axis cs:34,51.4674861730394)
--(axis cs:33,50.2094475650182)
--(axis cs:32,48.7878585345171)
--(axis cs:31,47.9044218269469)
--(axis cs:30,46.1545965537656)
--(axis cs:29,44.9858580446059)
--(axis cs:28,43.5776080283865)
--(axis cs:27,41.9345908233021)
--(axis cs:26,40.647573775655)
--(axis cs:25,39.3031367332703)
--(axis cs:24,37.8101372585275)
--(axis cs:23,36.1023817508181)
--(axis cs:22,34.7926450794742)
--(axis cs:21,33.5189769555973)
--(axis cs:20,32.0860983607612)
--(axis cs:19,30.6334442939328)
--(axis cs:18,28.8875374113159)
--(axis cs:17,27.3642177752831)
--(axis cs:16,26.1836455071826)
--(axis cs:15,24.5429618325233)
--(axis cs:14,22.9393207582257)
--(axis cs:13,21.8021297039159)
--(axis cs:12,20.5559538364092)
--(axis cs:11,19.1705073200147)
--(axis cs:10,17.6726125725571)
--(axis cs:9,16.1072367861426)
--(axis cs:8,14.3608786922955)
--(axis cs:7,13.2370913599836)
--(axis cs:6,11.7490526077863)
--(axis cs:5,10.361419678849)
--(axis cs:4,8.57559492581119)
--(axis cs:3,6.8614844087145)
--(axis cs:2,5.40188814396954)
--(axis cs:1,3.9068439486512)
--(axis cs:0,1.95217301889414)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,1.94461979115257)
--(axis cs:0,0.843733091328872)
--(axis cs:1,1.98797509402584)
--(axis cs:2,3.02459847972733)
--(axis cs:3,4.26664439795961)
--(axis cs:4,5.66823316205308)
--(axis cs:5,6.63976668302352)
--(axis cs:6,7.73348562385184)
--(axis cs:7,8.69331761246433)
--(axis cs:8,9.73698831536576)
--(axis cs:9,10.7073364964069)
--(axis cs:10,12.0767280165502)
--(axis cs:11,13.26324543541)
--(axis cs:12,14.3755751894168)
--(axis cs:13,15.4903371640754)
--(axis cs:14,16.7989246551834)
--(axis cs:15,17.9268304564478)
--(axis cs:16,18.9767026268295)
--(axis cs:17,20.1450828798751)
--(axis cs:18,21.3841792339281)
--(axis cs:19,22.2588442235626)
--(axis cs:20,23.0054790286693)
--(axis cs:21,23.9392908826056)
--(axis cs:22,25.1629796886534)
--(axis cs:23,26.470300363298)
--(axis cs:24,27.8483896933749)
--(axis cs:25,28.4549281447172)
--(axis cs:26,29.7404321626812)
--(axis cs:27,30.6310548961342)
--(axis cs:28,31.8430535528071)
--(axis cs:29,32.9148353949573)
--(axis cs:30,33.6942879422557)
--(axis cs:31,34.8400999762917)
--(axis cs:32,35.7751181246502)
--(axis cs:33,36.8089610060046)
--(axis cs:34,37.8342612328071)
--(axis cs:35,38.6840119369137)
--(axis cs:36,40.0177523869715)
--(axis cs:37,41.0358798586358)
--(axis cs:38,41.9727106927959)
--(axis cs:39,43.0835898229732)
--(axis cs:40,44.2546177845525)
--(axis cs:41,44.9599179880371)
--(axis cs:42,45.7910884708983)
--(axis cs:43,46.9273223717477)
--(axis cs:44,47.8274868832562)
--(axis cs:45,48.4485642734366)
--(axis cs:46,49.5669452162811)
--(axis cs:47,50.4692215391843)
--(axis cs:48,51.9294136914245)
--(axis cs:49,52.9235377425006)
--(axis cs:50,53.5204714019667)
--(axis cs:51,54.6708470033202)
--(axis cs:52,55.5133616640099)
--(axis cs:53,56.109443919413)
--(axis cs:54,56.8950060471258)
--(axis cs:55,57.912548109276)
--(axis cs:56,58.6285648839787)
--(axis cs:57,59.3177625331667)
--(axis cs:58,60.1559602123782)
--(axis cs:59,60.6418440480257)
--(axis cs:60,61.3133355230186)
--(axis cs:61,62.0855450479921)
--(axis cs:62,62.7751028070743)
--(axis cs:63,63.4682153718506)
--(axis cs:64,64.114656070372)
--(axis cs:65,64.7463042200731)
--(axis cs:66,65.2171927758628)
--(axis cs:67,65.7680022410896)
--(axis cs:68,66.5848874686891)
--(axis cs:69,67.0340895304807)
--(axis cs:70,67.5745776323208)
--(axis cs:71,68.1832884013674)
--(axis cs:72,69.0824339433229)
--(axis cs:73,69.6034554688035)
--(axis cs:74,70.1940802726673)
--(axis cs:75,70.6042221993655)
--(axis cs:76,71.0889274993569)
--(axis cs:77,71.5385272656186)
--(axis cs:78,71.9111009405452)
--(axis cs:79,72.281522979509)
--(axis cs:80,72.7197764003055)
--(axis cs:81,72.9075127893548)
--(axis cs:82,73.6564200421972)
--(axis cs:83,73.8275868296194)
--(axis cs:84,74.5001274679722)
--(axis cs:85,74.9143261137425)
--(axis cs:86,75.514081480977)
--(axis cs:87,75.9171019420913)
--(axis cs:88,76.2533606149385)
--(axis cs:89,76.5980873012124)
--(axis cs:90,76.9107688067614)
--(axis cs:91,77.6486488551971)
--(axis cs:92,77.8012112605877)
--(axis cs:93,78.3348200838613)
--(axis cs:94,78.6521129967758)
--(axis cs:95,78.9282132222498)
--(axis cs:96,79.472719420503)
--(axis cs:97,79.608669075056)
--(axis cs:98,80.009007126705)
--(axis cs:99,80.4665074878489)
--(axis cs:100,80.7859414519638)
--(axis cs:101,81.2266148900768)
--(axis cs:102,81.4451267000036)
--(axis cs:103,81.7687937043676)
--(axis cs:104,82.0733596926474)
--(axis cs:105,82.3275642542312)
--(axis cs:106,82.6000166138332)
--(axis cs:107,82.7588906754714)
--(axis cs:108,83.0610025440038)
--(axis cs:109,83.2853654019179)
--(axis cs:110,83.5563802412918)
--(axis cs:111,83.9868239247466)
--(axis cs:112,84.2634273512903)
--(axis cs:113,84.5281952559635)
--(axis cs:114,84.6552199295717)
--(axis cs:115,84.9159965177567)
--(axis cs:116,85.3267710764132)
--(axis cs:117,85.5233850075168)
--(axis cs:118,85.6354797625538)
--(axis cs:119,85.9743238490422)
--(axis cs:120,86.2422924339999)
--(axis cs:121,86.5533196940543)
--(axis cs:122,87.2699591288553)
--(axis cs:123,87.396877919844)
--(axis cs:124,87.7733486798601)
--(axis cs:125,88.2497928322621)
--(axis cs:126,88.3622699060814)
--(axis cs:127,88.6675148407398)
--(axis cs:128,88.9466965033358)
--(axis cs:129,89.2124933184533)
--(axis cs:130,89.5457630958955)
--(axis cs:131,89.815176334608)
--(axis cs:132,90.2627643971374)
--(axis cs:133,90.4984263344387)
--(axis cs:134,90.7141738988285)
--(axis cs:135,90.9574957402378)
--(axis cs:136,91.408615742152)
--(axis cs:137,91.3405940412472)
--(axis cs:138,91.7533004846449)
--(axis cs:139,91.9894992153525)
--(axis cs:140,92.2868553807321)
--(axis cs:141,92.6974103904421)
--(axis cs:142,92.9235472106332)
--(axis cs:143,93.0745983442578)
--(axis cs:144,93.096736904483)
--(axis cs:145,93.3055793648808)
--(axis cs:146,93.3877552276128)
--(axis cs:147,93.4134311822245)
--(axis cs:148,93.679361764329)
--(axis cs:149,93.8651400240563)
--(axis cs:150,94.3096696031038)
--(axis cs:151,94.516467183276)
--(axis cs:152,94.6913663385559)
--(axis cs:153,94.9646752231261)
--(axis cs:154,95.0719601902895)
--(axis cs:155,95.3557223123725)
--(axis cs:156,95.6780687498558)
--(axis cs:157,95.7126111119227)
--(axis cs:158,96.1029246118667)
--(axis cs:159,96.2977874984305)
--(axis cs:160,96.4113402020259)
--(axis cs:161,96.5819252699621)
--(axis cs:162,96.886496766882)
--(axis cs:163,96.9934300877792)
--(axis cs:164,97.3712658429703)
--(axis cs:165,97.6520442485221)
--(axis cs:166,98.2289401700522)
--(axis cs:167,98.3130543556721)
--(axis cs:168,98.5132441766058)
--(axis cs:169,98.6465789523336)
--(axis cs:170,98.8131343046585)
--(axis cs:171,98.9769737536177)
--(axis cs:172,99.3934494877149)
--(axis cs:173,99.4271172960671)
--(axis cs:174,99.628705629171)
--(axis cs:175,99.8383670940029)
--(axis cs:176,100.235742349995)
--(axis cs:177,100.277791349051)
--(axis cs:178,100.356097173569)
--(axis cs:179,100.588257591834)
--(axis cs:180,100.821090643209)
--(axis cs:181,100.736099234025)
--(axis cs:182,101.062573103937)
--(axis cs:183,101.250242069286)
--(axis cs:184,101.598473940755)
--(axis cs:185,101.526761146072)
--(axis cs:186,101.790624296152)
--(axis cs:187,101.903520165849)
--(axis cs:188,102.260947304917)
--(axis cs:189,102.331630742221)
--(axis cs:190,102.473988459682)
--(axis cs:191,102.471526142519)
--(axis cs:192,102.874724349154)
--(axis cs:193,103.05692093343)
--(axis cs:194,103.21331306268)
--(axis cs:195,103.438982314494)
--(axis cs:196,103.443442753952)
--(axis cs:197,103.540302410317)
--(axis cs:198,103.654148765049)
--(axis cs:199,104.018784857304)
--(axis cs:200,104.234934678962)
--(axis cs:201,104.220173903787)
--(axis cs:202,104.357600539701)
--(axis cs:203,104.268620559547)
--(axis cs:204,104.573808687257)
--(axis cs:205,104.737724336504)
--(axis cs:206,104.901639731218)
--(axis cs:207,104.86250419235)
--(axis cs:208,104.900566777607)
--(axis cs:209,105.322923855891)
--(axis cs:210,105.183058197418)
--(axis cs:211,105.343129870518)
--(axis cs:212,105.406919353619)
--(axis cs:213,105.867560521658)
--(axis cs:214,106.141007710575)
--(axis cs:215,106.199492875513)
--(axis cs:216,106.428768049238)
--(axis cs:217,106.48646270572)
--(axis cs:218,106.751312895867)
--(axis cs:219,106.788600456634)
--(axis cs:220,106.902710341791)
--(axis cs:221,107.151872707945)
--(axis cs:222,107.228950840955)
--(axis cs:223,107.314825791688)
--(axis cs:224,107.478331268542)
--(axis cs:225,107.684552830098)
--(axis cs:226,107.67052510316)
--(axis cs:227,107.754925334184)
--(axis cs:228,107.827425591624)
--(axis cs:229,108.029913237754)
--(axis cs:230,108.132702914865)
--(axis cs:231,108.270841293219)
--(axis cs:232,108.218925202386)
--(axis cs:233,108.421927091636)
--(axis cs:234,108.488833691625)
--(axis cs:235,108.327533373417)
--(axis cs:236,108.230385752973)
--(axis cs:237,108.412734896198)
--(axis cs:238,108.622614507706)
--(axis cs:239,108.862291944959)
--(axis cs:240,108.951131990721)
--(axis cs:241,109.157241854415)
--(axis cs:242,109.117820475701)
--(axis cs:243,109.265141774107)
--(axis cs:244,109.433289400656)
--(axis cs:245,109.587219556836)
--(axis cs:246,109.469109139403)
--(axis cs:247,109.99976927988)
--(axis cs:248,110.215489647553)
--(axis cs:249,110.665885757501)
--(axis cs:250,110.581361195175)
--(axis cs:251,110.875874970872)
--(axis cs:252,110.766181641702)
--(axis cs:253,110.792930069659)
--(axis cs:254,110.83297808187)
--(axis cs:255,111.247607341845)
--(axis cs:256,111.477597266727)
--(axis cs:257,111.611837926876)
--(axis cs:258,111.656058342254)
--(axis cs:259,111.624834979234)
--(axis cs:260,111.790097447888)
--(axis cs:261,111.716030836881)
--(axis cs:262,111.779727660424)
--(axis cs:263,111.777743066158)
--(axis cs:264,111.951358592942)
--(axis cs:265,112.01019747098)
--(axis cs:266,112.176190990172)
--(axis cs:267,112.444344353675)
--(axis cs:268,112.384730941991)
--(axis cs:269,112.840395171552)
--(axis cs:270,112.851979556591)
--(axis cs:271,113.076966567295)
--(axis cs:272,113.127250786825)
--(axis cs:273,113.327354559518)
--(axis cs:274,113.447508860157)
--(axis cs:275,113.545005821476)
--(axis cs:276,113.531747766471)
--(axis cs:277,113.571246060727)
--(axis cs:278,113.814500223685)
--(axis cs:279,113.999475120697)
--(axis cs:280,114.137395078925)
--(axis cs:281,114.208059385109)
--(axis cs:282,114.069161763934)
--(axis cs:283,114.280964267155)
--(axis cs:284,114.292275856422)
--(axis cs:285,114.321251019412)
--(axis cs:286,114.396409034154)
--(axis cs:287,114.371021457893)
--(axis cs:288,114.520501959463)
--(axis cs:289,114.360147231692)
--(axis cs:290,114.319666165678)
--(axis cs:291,114.439667696026)
--(axis cs:292,114.536829868771)
--(axis cs:293,114.245909876311)
--(axis cs:294,114.176039967206)
--(axis cs:295,114.167856691353)
--(axis cs:296,114.230849129266)
--(axis cs:297,114.430196829454)
--(axis cs:298,114.603209090558)
--(axis cs:299,114.701827818092)
--(axis cs:300,114.656080835555)
--(axis cs:301,114.672708088954)
--(axis cs:302,114.694997303719)
--(axis cs:303,114.811552070473)
--(axis cs:304,115.032371897849)
--(axis cs:305,114.982983314759)
--(axis cs:306,115.092685842142)
--(axis cs:307,115.281215630002)
--(axis cs:308,115.152434188303)
--(axis cs:309,115.07103020587)
--(axis cs:310,115.340890399695)
--(axis cs:311,115.277248525518)
--(axis cs:312,115.330506006709)
--(axis cs:313,115.098194571499)
--(axis cs:314,115.188458178369)
--(axis cs:315,115.079631413297)
--(axis cs:316,115.277408564281)
--(axis cs:317,115.33512299354)
--(axis cs:318,115.471220099215)
--(axis cs:319,115.653211535936)
--(axis cs:320,115.477110091831)
--(axis cs:321,115.509016519091)
--(axis cs:322,115.665699078317)
--(axis cs:323,115.461704616064)
--(axis cs:324,115.720390589757)
--(axis cs:325,115.594848020497)
--(axis cs:326,115.585132257863)
--(axis cs:327,115.647974967022)
--(axis cs:328,115.54214669735)
--(axis cs:329,115.797901980405)
--(axis cs:330,115.765385285268)
--(axis cs:331,115.550341533233)
--(axis cs:332,115.46900055613)
--(axis cs:333,115.600856522969)
--(axis cs:334,115.695846148659)
--(axis cs:335,115.808494262413)
--(axis cs:336,115.559627792045)
--(axis cs:337,115.750583970166)
--(axis cs:338,115.915152270476)
--(axis cs:339,116.227373111679)
--(axis cs:340,116.294412277822)
--(axis cs:341,116.253887538555)
--(axis cs:342,116.214795345238)
--(axis cs:343,116.227327693396)
--(axis cs:344,116.347171683794)
--(axis cs:345,116.359546223271)
--(axis cs:346,116.706061866615)
--(axis cs:347,116.697097679098)
--(axis cs:348,116.68842941759)
--(axis cs:349,116.971440301188)
--(axis cs:350,116.924949676996)
--(axis cs:351,117.114471207511)
--(axis cs:352,117.077710868964)
--(axis cs:353,117.394818826442)
--(axis cs:354,117.399256319506)
--(axis cs:355,117.456094288813)
--(axis cs:356,117.470076767296)
--(axis cs:357,117.608352425606)
--(axis cs:358,117.688210371146)
--(axis cs:359,117.812455006967)
--(axis cs:360,117.887751570044)
--(axis cs:361,117.945435029056)
--(axis cs:362,117.978746709732)
--(axis cs:363,118.086268905584)
--(axis cs:364,118.31900837073)
--(axis cs:365,118.348252596217)
--(axis cs:366,118.431689364764)
--(axis cs:367,118.621030637037)
--(axis cs:368,118.683691770272)
--(axis cs:369,118.793046159771)
--(axis cs:370,118.996156599253)
--(axis cs:371,118.834784234424)
--(axis cs:372,118.811785200346)
--(axis cs:373,118.805360949467)
--(axis cs:374,118.768985940912)
--(axis cs:375,118.919981343048)
--(axis cs:376,118.949391986621)
--(axis cs:377,118.952546412352)
--(axis cs:378,118.961623171601)
--(axis cs:379,119.147964515667)
--(axis cs:380,119.174421711563)
--(axis cs:381,119.200236901364)
--(axis cs:382,119.098635872979)
--(axis cs:383,119.189378827392)
--(axis cs:384,119.22123027103)
--(axis cs:385,119.346511227636)
--(axis cs:386,119.503848020545)
--(axis cs:387,119.583624140877)
--(axis cs:388,119.663522805684)
--(axis cs:389,119.810916208315)
--(axis cs:390,119.765960713063)
--(axis cs:391,119.596915930022)
--(axis cs:392,119.901743403161)
--(axis cs:393,120.038206200089)
--(axis cs:394,120.390426928817)
--(axis cs:395,120.361565849248)
--(axis cs:396,120.451028907274)
--(axis cs:397,120.394110359991)
--(axis cs:398,120.454280445101)
--(axis cs:399,120.67001392426)
--(axis cs:400,120.627966801499)
--(axis cs:401,120.601907334951)
--(axis cs:402,120.585555506058)
--(axis cs:403,120.470770875267)
--(axis cs:404,120.545143023045)
--(axis cs:405,120.511273395752)
--(axis cs:406,120.469464606547)
--(axis cs:407,120.77818534048)
--(axis cs:408,120.644977312119)
--(axis cs:409,120.553259235365)
--(axis cs:410,120.512700251399)
--(axis cs:411,120.557235492798)
--(axis cs:412,120.770869639596)
--(axis cs:413,121.126154440039)
--(axis cs:414,121.243118766253)
--(axis cs:415,121.37395093752)
--(axis cs:416,121.403728124013)
--(axis cs:417,121.55152315402)
--(axis cs:418,121.568634579347)
--(axis cs:419,121.528880079482)
--(axis cs:420,121.635822969044)
--(axis cs:421,121.455171838217)
--(axis cs:422,121.620020317106)
--(axis cs:423,121.461125254203)
--(axis cs:424,121.456320985023)
--(axis cs:425,121.54011136144)
--(axis cs:426,121.673509314081)
--(axis cs:427,121.848103783164)
--(axis cs:428,121.819013506)
--(axis cs:429,121.962927048279)
--(axis cs:430,121.819349119642)
--(axis cs:431,122.019611512891)
--(axis cs:432,122.086769368032)
--(axis cs:433,122.271921832929)
--(axis cs:434,122.117313572687)
--(axis cs:435,122.032485053964)
--(axis cs:436,122.103965617061)
--(axis cs:437,122.089272831322)
--(axis cs:438,122.055239300226)
--(axis cs:439,122.128175724222)
--(axis cs:440,121.847795883638)
--(axis cs:441,121.920920646957)
--(axis cs:442,121.998630591935)
--(axis cs:443,121.878935902169)
--(axis cs:444,121.966157188517)
--(axis cs:445,122.145542051833)
--(axis cs:446,122.171646599741)
--(axis cs:447,122.340630560091)
--(axis cs:448,122.315910054437)
--(axis cs:449,122.362899215836)
--(axis cs:450,122.272318758682)
--(axis cs:451,122.41080967979)
--(axis cs:452,122.493109348372)
--(axis cs:453,122.362820062695)
--(axis cs:454,122.506363282873)
--(axis cs:455,122.590565020684)
--(axis cs:456,122.659098124029)
--(axis cs:457,122.737012633291)
--(axis cs:458,122.852794963624)
--(axis cs:459,122.981908077092)
--(axis cs:460,122.951720059604)
--(axis cs:461,123.050111082957)
--(axis cs:462,123.119567556529)
--(axis cs:463,123.087339490738)
--(axis cs:464,123.128784828404)
--(axis cs:465,123.292646028545)
--(axis cs:466,123.426221158419)
--(axis cs:467,123.324069256842)
--(axis cs:468,123.421875697099)
--(axis cs:469,123.524331615003)
--(axis cs:470,123.554506723451)
--(axis cs:471,123.412383817506)
--(axis cs:472,123.346574167399)
--(axis cs:473,123.298021433719)
--(axis cs:474,123.405242424905)
--(axis cs:475,123.44978930248)
--(axis cs:476,123.507373256867)
--(axis cs:477,123.668983445413)
--(axis cs:478,123.771130158472)
--(axis cs:479,123.729921486905)
--(axis cs:480,123.868371659652)
--(axis cs:481,124.046787543454)
--(axis cs:482,124.10002639039)
--(axis cs:483,124.18952746245)
--(axis cs:484,124.228963069227)
--(axis cs:485,124.286775408615)
--(axis cs:486,123.995450232198)
--(axis cs:487,124.183276516146)
--(axis cs:488,124.316896373105)
--(axis cs:489,124.624290572533)
--(axis cs:490,124.657908887674)
--(axis cs:491,124.815643286691)
--(axis cs:492,124.840507372698)
--(axis cs:493,124.697072364225)
--(axis cs:494,124.561052978001)
--(axis cs:495,124.553621451281)
--(axis cs:496,124.624789227977)
--(axis cs:497,124.663588680816)
--(axis cs:498,124.894165749959)
--(axis cs:499,125.054098909123)
--(axis cs:499,214.143408559607)
--(axis cs:499,214.143408559607)
--(axis cs:498,213.762094236895)
--(axis cs:497,213.502144068236)
--(axis cs:496,213.381321487741)
--(axis cs:495,213.147962813853)
--(axis cs:494,212.807634210582)
--(axis cs:493,212.712729455457)
--(axis cs:492,212.702314345546)
--(axis cs:491,212.651836048541)
--(axis cs:490,212.312445839716)
--(axis cs:489,212.200991552992)
--(axis cs:488,211.768339186611)
--(axis cs:487,211.532459955008)
--(axis cs:486,211.016934812621)
--(axis cs:485,211.079587584352)
--(axis cs:484,210.73462218383)
--(axis cs:483,210.503878601861)
--(axis cs:482,210.232610289674)
--(axis cs:481,210.017986122392)
--(axis cs:480,209.755227288948)
--(axis cs:479,209.512743612236)
--(axis cs:478,209.26253518721)
--(axis cs:477,209.181287421851)
--(axis cs:476,208.843795794977)
--(axis cs:475,208.665753140704)
--(axis cs:474,208.503693444338)
--(axis cs:473,208.380768765793)
--(axis cs:472,208.166676096008)
--(axis cs:471,208.051495594846)
--(axis cs:470,207.903309281574)
--(axis cs:469,207.695168937068)
--(axis cs:468,207.285870478309)
--(axis cs:467,207.14427334696)
--(axis cs:466,207.181007142743)
--(axis cs:465,206.840025190713)
--(axis cs:464,206.737080889019)
--(axis cs:463,206.565394335961)
--(axis cs:462,206.234529967559)
--(axis cs:461,206.097523290803)
--(axis cs:460,205.6804093921)
--(axis cs:459,205.436004138602)
--(axis cs:458,205.024773779716)
--(axis cs:457,204.90564412567)
--(axis cs:456,204.62671352157)
--(axis cs:455,204.188990603773)
--(axis cs:454,204.038082881429)
--(axis cs:453,203.852794642034)
--(axis cs:452,203.899994089559)
--(axis cs:451,203.649795582046)
--(axis cs:450,203.349792811192)
--(axis cs:449,203.239893616379)
--(axis cs:448,203.055264215679)
--(axis cs:447,202.886219794751)
--(axis cs:446,202.707975598148)
--(axis cs:445,202.579479128923)
--(axis cs:444,202.252787480818)
--(axis cs:443,202.06948928897)
--(axis cs:442,202.012554807176)
--(axis cs:441,201.723127961141)
--(axis cs:440,201.589200583639)
--(axis cs:439,201.553069817686)
--(axis cs:438,201.147075472791)
--(axis cs:437,201.009740896675)
--(axis cs:436,200.876802924949)
--(axis cs:435,200.810758297224)
--(axis cs:434,200.75690036479)
--(axis cs:433,200.556742903965)
--(axis cs:432,200.251558238469)
--(axis cs:431,200.009992141981)
--(axis cs:430,199.665950691582)
--(axis cs:429,199.459691264131)
--(axis cs:428,199.229352533681)
--(axis cs:427,199.132824915029)
--(axis cs:426,198.874590827672)
--(axis cs:425,198.505963813756)
--(axis cs:424,198.250573769221)
--(axis cs:423,198.149792216733)
--(axis cs:422,197.95708431126)
--(axis cs:421,197.615580384909)
--(axis cs:420,197.640678168497)
--(axis cs:419,197.413025285766)
--(axis cs:418,197.198906625131)
--(axis cs:417,196.889905389432)
--(axis cs:416,196.677392298754)
--(axis cs:415,196.549371039183)
--(axis cs:414,196.233285121916)
--(axis cs:413,195.947689770113)
--(axis cs:412,195.628625433573)
--(axis cs:411,195.262435176642)
--(axis cs:410,194.992241285004)
--(axis cs:409,194.969610598614)
--(axis cs:408,194.923094928748)
--(axis cs:407,194.849327242415)
--(axis cs:406,194.521159407125)
--(axis cs:405,194.326812588202)
--(axis cs:404,194.218850080402)
--(axis cs:403,193.932964503575)
--(axis cs:402,193.812161827721)
--(axis cs:401,193.43691769805)
--(axis cs:400,193.334714503486)
--(axis cs:399,193.13846410191)
--(axis cs:398,192.889018953768)
--(axis cs:397,192.582712566201)
--(axis cs:396,192.28900824421)
--(axis cs:395,192.115751914369)
--(axis cs:394,191.984574676458)
--(axis cs:393,191.564914963868)
--(axis cs:392,191.313700682881)
--(axis cs:391,190.969437180713)
--(axis cs:390,190.818827189466)
--(axis cs:389,190.749042789885)
--(axis cs:388,190.431495496033)
--(axis cs:387,190.175626470331)
--(axis cs:386,189.832619232007)
--(axis cs:385,189.585188184927)
--(axis cs:384,189.270419173033)
--(axis cs:383,189.111756456504)
--(axis cs:382,188.674349776323)
--(axis cs:381,188.684361366751)
--(axis cs:380,188.465530825883)
--(axis cs:379,188.244171342151)
--(axis cs:378,188.128476854524)
--(axis cs:377,188.060748808437)
--(axis cs:376,187.872263030271)
--(axis cs:375,187.646775880429)
--(axis cs:374,187.426288124764)
--(axis cs:373,187.310195315089)
--(axis cs:372,187.191739837821)
--(axis cs:371,186.937626618677)
--(axis cs:370,186.861913106193)
--(axis cs:369,186.654689936313)
--(axis cs:368,186.369165476234)
--(axis cs:367,186.177128813041)
--(axis cs:366,185.728417911497)
--(axis cs:365,185.577168248298)
--(axis cs:364,185.314425782541)
--(axis cs:363,184.826343657734)
--(axis cs:362,184.529941734908)
--(axis cs:361,184.260509454863)
--(axis cs:360,183.878432672307)
--(axis cs:359,183.581695116025)
--(axis cs:358,183.300587092707)
--(axis cs:357,183.092088205233)
--(axis cs:356,182.918904342104)
--(axis cs:355,182.634713963794)
--(axis cs:354,182.367245740727)
--(axis cs:353,182.179104191876)
--(axis cs:352,181.877403260566)
--(axis cs:351,181.790676300622)
--(axis cs:350,181.39526128028)
--(axis cs:349,181.133329470373)
--(axis cs:348,180.746800567125)
--(axis cs:347,180.548357707901)
--(axis cs:346,180.415104726957)
--(axis cs:345,180.048611225392)
--(axis cs:344,179.574439798365)
--(axis cs:343,179.202925170725)
--(axis cs:342,178.924339777306)
--(axis cs:341,178.793379700308)
--(axis cs:340,178.535090233732)
--(axis cs:339,178.209461518787)
--(axis cs:338,177.830822600859)
--(axis cs:337,177.554606997522)
--(axis cs:336,177.45647210665)
--(axis cs:335,177.376284331374)
--(axis cs:334,177.121390888751)
--(axis cs:333,176.985405842361)
--(axis cs:332,176.699686926454)
--(axis cs:331,176.564212973096)
--(axis cs:330,176.595404697052)
--(axis cs:329,176.510119634836)
--(axis cs:328,175.969420938854)
--(axis cs:327,175.819981864951)
--(axis cs:326,175.594491975379)
--(axis cs:325,175.334238681697)
--(axis cs:324,175.34088849035)
--(axis cs:323,175.074314641285)
--(axis cs:322,175.054792602435)
--(axis cs:321,174.677125890768)
--(axis cs:320,174.617494493878)
--(axis cs:319,174.38830628643)
--(axis cs:318,173.940780005849)
--(axis cs:317,173.533503900941)
--(axis cs:316,173.452807564883)
--(axis cs:315,173.154541963854)
--(axis cs:314,172.972399036163)
--(axis cs:313,172.669496207577)
--(axis cs:312,172.46249565584)
--(axis cs:311,172.366812128552)
--(axis cs:310,172.129526182067)
--(axis cs:309,171.891434513337)
--(axis cs:308,171.832602983359)
--(axis cs:307,171.621794116199)
--(axis cs:306,171.404199817968)
--(axis cs:305,171.214962256915)
--(axis cs:304,170.98914050326)
--(axis cs:303,170.607043604465)
--(axis cs:302,170.497942835895)
--(axis cs:301,170.283961706123)
--(axis cs:300,170.101543573561)
--(axis cs:299,169.869109547723)
--(axis cs:298,169.68946888575)
--(axis cs:297,169.286040046369)
--(axis cs:296,169.038414409497)
--(axis cs:295,168.790079528384)
--(axis cs:294,168.389590675853)
--(axis cs:293,168.341151216816)
--(axis cs:292,168.255758323682)
--(axis cs:291,168.067215253012)
--(axis cs:290,167.759715909116)
--(axis cs:289,167.646045825496)
--(axis cs:288,167.635966700749)
--(axis cs:287,167.397992711249)
--(axis cs:286,167.447678158334)
--(axis cs:285,167.206201675158)
--(axis cs:284,166.958195820767)
--(axis cs:283,166.805622301722)
--(axis cs:282,166.63200655715)
--(axis cs:281,166.605577975055)
--(axis cs:280,166.274279394396)
--(axis cs:279,165.841164629484)
--(axis cs:278,165.563277872277)
--(axis cs:277,165.023316855635)
--(axis cs:276,164.831663192543)
--(axis cs:275,164.564325165466)
--(axis cs:274,164.285095236066)
--(axis cs:273,164.098332771351)
--(axis cs:272,163.730217239481)
--(axis cs:271,163.316441816432)
--(axis cs:270,163.076297714885)
--(axis cs:269,162.975930536149)
--(axis cs:268,162.410823297935)
--(axis cs:267,162.159909680704)
--(axis cs:266,161.879215329221)
--(axis cs:265,161.693250874096)
--(axis cs:264,161.284742098023)
--(axis cs:263,160.983282670152)
--(axis cs:262,160.57879832496)
--(axis cs:261,160.287677403973)
--(axis cs:260,160.216809492494)
--(axis cs:259,160.012221211674)
--(axis cs:258,159.869000495738)
--(axis cs:257,159.59820128068)
--(axis cs:256,159.341845234039)
--(axis cs:255,158.98911730779)
--(axis cs:254,158.803220695483)
--(axis cs:253,158.475567739918)
--(axis cs:252,158.133592479188)
--(axis cs:251,158.06565222133)
--(axis cs:250,157.646443469644)
--(axis cs:249,157.414569718156)
--(axis cs:248,156.709405416295)
--(axis cs:247,156.394814238316)
--(axis cs:246,155.999662932413)
--(axis cs:245,155.610177792572)
--(axis cs:244,155.270340892535)
--(axis cs:243,155.069891983558)
--(axis cs:242,154.820112874676)
--(axis cs:241,154.553875852685)
--(axis cs:240,154.434812060026)
--(axis cs:239,153.974159716931)
--(axis cs:238,153.539687555107)
--(axis cs:237,153.195215720543)
--(axis cs:236,152.980355889582)
--(axis cs:235,152.762315978732)
--(axis cs:234,152.615859633765)
--(axis cs:233,152.229553674355)
--(axis cs:232,151.717770337113)
--(axis cs:231,151.740342257091)
--(axis cs:230,151.350494433213)
--(axis cs:229,151.155834152184)
--(axis cs:228,150.773811765236)
--(axis cs:227,150.502633489817)
--(axis cs:226,150.308060081578)
--(axis cs:225,150.098483324657)
--(axis cs:224,149.759224444956)
--(axis cs:223,149.577654796731)
--(axis cs:222,149.162845447065)
--(axis cs:221,148.923544308584)
--(axis cs:220,148.697784876035)
--(axis cs:219,148.378471796649)
--(axis cs:218,148.202690686243)
--(axis cs:217,147.841191622494)
--(axis cs:216,147.649211041535)
--(axis cs:215,147.383148737617)
--(axis cs:214,147.029690409375)
--(axis cs:213,146.972992034088)
--(axis cs:212,146.400142004261)
--(axis cs:211,146.018536675887)
--(axis cs:210,145.570077851447)
--(axis cs:209,145.314049089739)
--(axis cs:208,144.742302686241)
--(axis cs:207,144.479059879502)
--(axis cs:206,144.020933988992)
--(axis cs:205,143.769085781043)
--(axis cs:204,143.14517376276)
--(axis cs:203,142.853891406206)
--(axis cs:202,142.392902913661)
--(axis cs:201,142.048094283644)
--(axis cs:200,141.95211866653)
--(axis cs:199,141.521833576014)
--(axis cs:198,141.139932991015)
--(axis cs:197,140.727846028868)
--(axis cs:196,140.646925650495)
--(axis cs:195,140.205312924297)
--(axis cs:194,139.8077022463)
--(axis cs:193,139.432776596106)
--(axis cs:192,139.2929737889)
--(axis cs:191,138.706622349285)
--(axis cs:190,138.460662893201)
--(axis cs:189,137.996243729874)
--(axis cs:188,137.81173282234)
--(axis cs:187,137.455897138389)
--(axis cs:186,137.124685580237)
--(axis cs:185,136.75736548503)
--(axis cs:184,136.566251222919)
--(axis cs:183,136.139972986998)
--(axis cs:182,135.67162222468)
--(axis cs:181,135.161186939285)
--(axis cs:180,134.964242873442)
--(axis cs:179,134.478824967143)
--(axis cs:178,134.23214089673)
--(axis cs:177,134.102538036764)
--(axis cs:176,133.928296345705)
--(axis cs:175,133.390834640576)
--(axis cs:174,133.040676187518)
--(axis cs:173,132.515223491608)
--(axis cs:172,132.127506815023)
--(axis cs:171,131.663228844621)
--(axis cs:170,131.258050493707)
--(axis cs:169,130.960203083518)
--(axis cs:168,130.539944188884)
--(axis cs:167,130.271733615096)
--(axis cs:166,130.133345038109)
--(axis cs:165,129.550037360089)
--(axis cs:164,129.176611716988)
--(axis cs:163,128.810629285993)
--(axis cs:162,128.372466023296)
--(axis cs:161,127.865277666218)
--(axis cs:160,127.498020602853)
--(axis cs:159,127.324296189648)
--(axis cs:158,126.755513266131)
--(axis cs:157,126.486314774589)
--(axis cs:156,126.196527344012)
--(axis cs:155,125.610976362072)
--(axis cs:154,124.951211188274)
--(axis cs:153,124.640080098913)
--(axis cs:152,124.228333543955)
--(axis cs:151,123.855940396854)
--(axis cs:150,123.390286675832)
--(axis cs:149,122.786867130755)
--(axis cs:148,122.445829354512)
--(axis cs:147,122.005989989529)
--(axis cs:146,121.82697411304)
--(axis cs:145,121.472613228397)
--(axis cs:144,120.917575260667)
--(axis cs:143,120.641215751468)
--(axis cs:142,120.161103268289)
--(axis cs:141,119.737725882951)
--(axis cs:140,119.06132720539)
--(axis cs:139,118.694386017492)
--(axis cs:138,118.303407823354)
--(axis cs:137,118.119093462238)
--(axis cs:136,117.732275196095)
--(axis cs:135,117.306587202208)
--(axis cs:134,116.873826294847)
--(axis cs:133,116.459883589756)
--(axis cs:132,115.898768295786)
--(axis cs:131,115.324128030844)
--(axis cs:130,114.710480277741)
--(axis cs:129,114.159079784794)
--(axis cs:128,113.774833626953)
--(axis cs:127,113.257042782298)
--(axis cs:126,112.98522107456)
--(axis cs:125,112.690092884614)
--(axis cs:124,112.302124616811)
--(axis cs:123,111.976145495394)
--(axis cs:122,111.683327608049)
--(axis cs:121,111.01013905788)
--(axis cs:120,110.321951376812)
--(axis cs:119,109.731854657468)
--(axis cs:118,109.373673401664)
--(axis cs:117,109.01688294564)
--(axis cs:116,108.679996446928)
--(axis cs:115,108.260990605384)
--(axis cs:114,107.492361221597)
--(axis cs:113,107.292987467574)
--(axis cs:112,106.893529715635)
--(axis cs:111,106.579028268742)
--(axis cs:110,105.979325155241)
--(axis cs:109,105.625705656195)
--(axis cs:108,105.229255243236)
--(axis cs:107,104.941788051103)
--(axis cs:106,104.654658995925)
--(axis cs:105,104.053441535294)
--(axis cs:104,103.705454591603)
--(axis cs:103,103.260338152593)
--(axis cs:102,102.4337526727)
--(axis cs:101,102.174435942484)
--(axis cs:100,101.411796175457)
--(axis cs:99,100.864270294769)
--(axis cs:98,100.053534096801)
--(axis cs:97,99.4584552163857)
--(axis cs:96,99.0843396766772)
--(axis cs:95,98.4982284291967)
--(axis cs:94,98.0428809592982)
--(axis cs:93,97.4835103801823)
--(axis cs:92,96.7147016015108)
--(axis cs:91,96.356208568646)
--(axis cs:90,95.6255642608824)
--(axis cs:89,95.127957305454)
--(axis cs:88,94.720112555974)
--(axis cs:87,94.0989727213342)
--(axis cs:86,93.4731096566793)
--(axis cs:85,92.9768440645519)
--(axis cs:84,92.3626776849559)
--(axis cs:83,91.6608776328296)
--(axis cs:82,91.4751619194385)
--(axis cs:81,90.6256981657882)
--(axis cs:80,90.0516706656557)
--(axis cs:79,89.5550856678389)
--(axis cs:78,88.8913851963556)
--(axis cs:77,88.6913801028012)
--(axis cs:76,88.1204063089875)
--(axis cs:75,87.3997970382567)
--(axis cs:74,86.779325018013)
--(axis cs:73,85.9049110598462)
--(axis cs:72,85.1127204925583)
--(axis cs:71,84.1404180543202)
--(axis cs:70,83.4562721014438)
--(axis cs:69,82.8020838710457)
--(axis cs:68,82.1193760059089)
--(axis cs:67,81.2458378923143)
--(axis cs:66,80.4853410405193)
--(axis cs:65,79.9119173625738)
--(axis cs:64,79.0181172841869)
--(axis cs:63,78.1313104196753)
--(axis cs:62,77.3277395492503)
--(axis cs:61,76.5096406827905)
--(axis cs:60,75.3663157451242)
--(axis cs:59,74.5448323037131)
--(axis cs:58,73.7005436033979)
--(axis cs:57,72.7725898116344)
--(axis cs:56,71.9615813547779)
--(axis cs:55,71.0890786101331)
--(axis cs:54,69.9850639957684)
--(axis cs:53,69.0572697362158)
--(axis cs:52,68.1425695974201)
--(axis cs:51,67.2715881799971)
--(axis cs:50,66.1666083986323)
--(axis cs:49,65.3836523393268)
--(axis cs:48,64.3982158722259)
--(axis cs:47,63.1298184986007)
--(axis cs:46,61.9376019189756)
--(axis cs:45,60.6680750321999)
--(axis cs:44,59.7742648290591)
--(axis cs:43,58.4705467071119)
--(axis cs:42,57.0717370573942)
--(axis cs:41,56.1343671556331)
--(axis cs:40,54.9373053142413)
--(axis cs:39,53.6046643729733)
--(axis cs:38,52.3336358345067)
--(axis cs:37,51.164867076857)
--(axis cs:36,50.0368096796356)
--(axis cs:35,48.9769050664951)
--(axis cs:34,47.8598378346367)
--(axis cs:33,46.6740311699535)
--(axis cs:32,45.3440629856583)
--(axis cs:31,44.0850927180315)
--(axis cs:30,42.8992095773979)
--(axis cs:29,41.5682303084707)
--(axis cs:28,40.0497281441312)
--(axis cs:27,38.7770457505153)
--(axis cs:26,37.5340709019873)
--(axis cs:25,36.3029438394078)
--(axis cs:24,35.1147297064532)
--(axis cs:23,33.5990174729488)
--(axis cs:22,32.4535207835567)
--(axis cs:21,30.9655805816518)
--(axis cs:20,29.7576462821172)
--(axis cs:19,28.4305725298464)
--(axis cs:18,27.2383484439954)
--(axis cs:17,26.0240924294316)
--(axis cs:16,24.5622706507114)
--(axis cs:15,23.3440466012344)
--(axis cs:14,22.0331157257343)
--(axis cs:13,20.7420979184908)
--(axis cs:12,19.4434363994202)
--(axis cs:11,18.2035041582918)
--(axis cs:10,16.9948696384834)
--(axis cs:9,15.5880473356203)
--(axis cs:8,14.0928569036901)
--(axis cs:7,12.7529102971611)
--(axis cs:6,11.4774832173592)
--(axis cs:5,10.2303275778796)
--(axis cs:4,8.61382878275404)
--(axis cs:3,7.15540287741947)
--(axis cs:2,5.42397315132381)
--(axis cs:1,3.94370843909138)
--(axis cs:0,1.94461979115257)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.45430839061737
1 3.14842820167542
2 4.41098403930664
3 5.867271900177
4 7.39662981033325
5 9.1265344619751
6 10.5208330154419
7 11.9462671279907
8 13.2532091140747
9 14.9567756652832
10 16.3041439056396
11 17.7890968322754
12 19.2733974456787
13 20.7793102264404
14 22.2039165496826
15 23.7268848419189
16 25.0853652954102
17 26.558048248291
18 27.90065574646
19 29.4195442199707
20 30.830020904541
21 32.1030349731445
22 33.9812088012695
23 35.7558174133301
24 37.3512878417969
25 38.6434936523438
26 39.7888793945312
27 41.0771484375
28 42.680103302002
29 44.2260284423828
30 45.5957145690918
31 47.0145568847656
32 47.8902854919434
33 49.3871612548828
34 50.3839340209961
35 51.5112648010254
36 52.6999473571777
37 53.8662719726562
38 55.069263458252
39 56.3413734436035
40 57.6793823242188
41 58.7112121582031
42 59.8076400756836
43 61.0861549377441
44 62.1425743103027
45 63.2906303405762
46 64.0812911987305
47 64.9441986083984
48 65.825325012207
49 66.9935302734375
50 68.2093811035156
51 69.0242004394531
52 70.0831069946289
53 71.0183792114258
54 72.2603759765625
55 73.2576904296875
56 74.3149795532227
57 75.4540176391602
58 76.3131484985352
59 77.1900939941406
60 77.8612594604492
61 78.8716583251953
62 79.6804962158203
63 80.4761657714844
64 81.3888778686523
65 82.3676605224609
66 83.2783126831055
67 84.0911102294922
68 85.0957336425781
69 86.000602722168
70 86.921142578125
71 87.7256774902344
72 88.3777084350586
73 89.0325241088867
74 89.938850402832
75 90.4487915039062
76 91.3764572143555
77 92.1569061279297
78 92.5902862548828
79 93.2248077392578
80 93.9426040649414
81 94.6621322631836
82 95.2556228637695
83 96.0577850341797
84 96.7998123168945
85 97.4990768432617
86 98.0976867675781
87 98.9494171142578
88 99.4167251586914
89 100.149040222168
90 100.909889221191
91 101.670356750488
92 102.286811828613
93 102.941284179688
94 103.556510925293
95 104.279235839844
96 105.180000305176
97 105.962120056152
98 106.605712890625
99 107.104080200195
100 107.70499420166
101 108.178344726562
102 108.824836730957
103 109.436378479004
104 109.873001098633
105 110.551246643066
106 111.13249206543
107 111.59854888916
108 112.132759094238
109 112.929733276367
110 113.60578918457
111 114.227233886719
112 114.950736999512
113 115.628295898438
114 116.022613525391
115 116.955711364746
116 117.680717468262
117 118.169464111328
118 118.677391052246
119 119.280067443848
120 119.982940673828
121 120.552536010742
122 121.350212097168
123 121.766563415527
124 122.326385498047
125 122.77409362793
126 123.309272766113
127 124.06795501709
128 124.856582641602
129 125.590850830078
130 126.111862182617
131 126.78125
132 127.346809387207
133 127.811698913574
134 128.183578491211
135 128.836563110352
136 129.356109619141
137 129.945709228516
138 130.339782714844
139 131.003402709961
140 131.378875732422
141 131.806671142578
142 132.338226318359
143 132.805450439453
144 133.435577392578
145 133.883972167969
146 134.407257080078
147 134.838241577148
148 135.087509155273
149 135.505279541016
150 136.072357177734
151 136.69548034668
152 137.185195922852
153 137.68083190918
154 138.089920043945
155 138.477462768555
156 138.937576293945
157 139.506942749023
158 139.927490234375
159 140.32551574707
160 140.846008300781
161 141.367446899414
162 141.959442138672
163 142.453369140625
164 142.91325378418
165 143.595443725586
166 144.094085693359
167 144.605102539062
168 145.189270019531
169 145.656997680664
170 145.94743347168
171 146.450286865234
172 146.999557495117
173 147.490905761719
174 147.88427734375
175 148.439605712891
176 148.970336914062
177 149.340972900391
178 149.719924926758
179 150.241012573242
180 150.690338134766
181 151.116744995117
182 151.687530517578
183 152.062789916992
184 152.379577636719
185 152.847045898438
186 153.239334106445
187 153.639709472656
188 154.010131835938
189 154.565979003906
190 155.104751586914
191 155.70051574707
192 156.147903442383
193 156.524383544922
194 157.023788452148
195 157.518280029297
196 157.906356811523
197 158.185150146484
198 158.66862487793
199 159.058807373047
200 159.781585693359
201 160.308364868164
202 160.722518920898
203 161.133010864258
204 161.769485473633
205 162.204742431641
206 162.727828979492
207 163.171569824219
208 163.655914306641
209 164.133316040039
210 164.597640991211
211 165.097915649414
212 165.533615112305
213 166.086654663086
214 166.412780761719
215 166.792129516602
216 167.302642822266
217 167.602203369141
218 168.039901733398
219 168.493865966797
220 168.861862182617
221 169.164764404297
222 169.570617675781
223 169.976425170898
224 170.320877075195
225 170.675079345703
226 170.996856689453
227 171.543701171875
228 171.769302368164
229 172.221954345703
230 172.813125610352
231 173.163436889648
232 173.664077758789
233 174.283996582031
234 174.952865600586
235 175.231628417969
236 175.571166992188
237 175.953475952148
238 176.602523803711
239 176.909317016602
240 177.1923828125
241 177.480667114258
242 177.990112304688
243 178.303085327148
244 178.784652709961
245 179.201324462891
246 179.490463256836
247 179.897796630859
248 180.24462890625
249 180.576873779297
250 180.942321777344
251 181.301116943359
252 181.701812744141
253 182.199020385742
254 182.580139160156
255 182.833145141602
256 183.176376342773
257 183.479156494141
258 183.822265625
259 184.231140136719
260 184.77571105957
261 185.193115234375
262 185.592971801758
263 185.825653076172
264 186.299133300781
265 186.824188232422
266 187.332595825195
267 187.692169189453
268 188.179992675781
269 188.573532104492
270 189.009475708008
271 189.272689819336
272 189.549270629883
273 190.133361816406
274 190.523956298828
275 190.852142333984
276 191.364135742188
277 191.761978149414
278 192.128234863281
279 192.388900756836
280 192.785461425781
281 193.237365722656
282 193.602798461914
283 193.998168945312
284 194.423065185547
285 195.083099365234
286 195.486831665039
287 195.847534179688
288 196.377822875977
289 196.771270751953
290 197.143661499023
291 197.611297607422
292 198.018997192383
293 198.237670898438
294 198.481246948242
295 198.892364501953
296 199.299209594727
297 199.567916870117
298 199.883819580078
299 200.25749206543
300 200.720657348633
301 201.180770874023
302 201.591934204102
303 201.932464599609
304 202.425842285156
305 202.771621704102
306 203.20149230957
307 203.630004882812
308 204.045593261719
309 204.359832763672
310 204.790908813477
311 205.129745483398
312 205.427520751953
313 205.81657409668
314 206.228637695312
315 206.691024780273
316 207.03303527832
317 207.346603393555
318 207.738525390625
319 208.085052490234
320 208.468795776367
321 208.873764038086
322 209.304290771484
323 209.658843994141
324 210.23762512207
325 210.67854309082
326 211.033782958984
327 211.470352172852
328 211.777679443359
329 212.064025878906
330 212.482437133789
331 212.706497192383
332 213.225799560547
333 213.650192260742
334 213.958374023438
335 214.359008789062
336 214.628173828125
337 214.914306640625
338 215.336807250977
339 215.659561157227
340 216.114868164062
341 216.314987182617
342 216.791275024414
343 217.167922973633
344 217.594116210938
345 218.127639770508
346 218.452087402344
347 218.837112426758
348 219.274078369141
349 219.639144897461
350 220.084259033203
351 220.451354980469
352 220.764801025391
353 221.274917602539
354 221.734802246094
355 222.192764282227
356 222.503631591797
357 222.796875
358 223.209991455078
359 223.540557861328
360 223.927368164062
361 224.36181640625
362 224.642120361328
363 225.0439453125
364 225.540161132812
365 225.979736328125
366 226.450012207031
367 226.782165527344
368 227.26496887207
369 227.648025512695
370 227.825347900391
371 228.184524536133
372 228.680572509766
373 229.046676635742
374 229.44856262207
375 229.92561340332
376 230.436706542969
377 230.838363647461
378 231.104064941406
379 231.439926147461
380 231.911270141602
381 232.377746582031
382 232.562957763672
383 232.903732299805
384 233.333023071289
385 233.794677734375
386 234.094650268555
387 234.574325561523
388 234.87516784668
389 235.417007446289
390 235.618835449219
391 235.792190551758
392 236.299072265625
393 236.560546875
394 236.958465576172
395 237.345352172852
396 237.636642456055
397 237.968490600586
398 238.164154052734
399 238.4501953125
400 238.742462158203
401 239.224380493164
402 239.628509521484
403 239.90446472168
404 240.135360717773
405 240.439422607422
406 241.028121948242
407 241.454925537109
408 241.993560791016
409 242.44905090332
410 242.683456420898
411 243.077743530273
412 243.530517578125
413 243.885314941406
414 244.339126586914
415 244.749603271484
416 245.101593017578
417 245.610321044922
418 245.98014831543
419 246.228088378906
420 246.507568359375
421 246.739410400391
422 247.108535766602
423 247.457015991211
424 247.738830566406
425 248.184219360352
426 248.595260620117
427 249.00537109375
428 249.405212402344
429 249.924987792969
430 250.138580322266
431 250.473510742188
432 250.918579101562
433 251.379974365234
434 251.560592651367
435 251.838043212891
436 252.186676025391
437 252.521926879883
438 252.810317993164
439 253.126876831055
440 253.449142456055
441 253.985794067383
442 254.404861450195
443 254.69108581543
444 254.964462280273
445 255.267761230469
446 255.52880859375
447 255.926940917969
448 256.337493896484
449 256.715789794922
450 257.128540039062
451 257.456695556641
452 257.792236328125
453 258.110107421875
454 258.547027587891
455 258.984161376953
456 259.266357421875
457 259.666351318359
458 259.969909667969
459 260.38720703125
460 260.744506835938
461 260.959075927734
462 261.404205322266
463 261.708221435547
464 262.031860351562
465 262.478851318359
466 263.078247070312
467 263.407318115234
468 263.662506103516
469 263.936431884766
470 264.36181640625
471 264.519744873047
472 264.849884033203
473 265.200073242188
474 265.592803955078
475 265.921325683594
476 266.314117431641
477 266.523162841797
478 266.802032470703
479 267.143585205078
480 267.474487304688
481 267.887817382812
482 268.206207275391
483 268.595581054688
484 269.100921630859
485 269.394805908203
486 269.656616210938
487 270.003997802734
488 270.347045898438
489 270.6865234375
490 271.041778564453
491 271.484527587891
492 271.736480712891
493 272.169311523438
494 272.504730224609
495 272.854675292969
496 273.135009765625
497 273.542510986328
498 273.987640380859
499 274.276580810547
};
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.34650588035583
1 2.8705108165741
2 4.19413900375366
3 5.43863153457642
4 7.05046367645264
5 8.66110134124756
6 9.89180088043213
7 11.2675762176514
8 12.2813234329224
9 13.8410663604736
10 15.2408094406128
11 16.6131286621094
12 17.7978782653809
13 18.9364280700684
14 19.9270000457764
15 21.3212623596191
16 22.7903232574463
17 23.9591960906982
18 25.338846206665
19 26.7231292724609
20 28.0624923706055
21 29.378719329834
22 30.5882186889648
23 31.949914932251
24 33.4220771789551
25 34.7389488220215
26 35.973274230957
27 37.1243515014648
28 38.6610145568848
29 39.9134674072266
30 41.0567855834961
31 42.5854606628418
32 43.4104347229004
33 44.7022285461426
34 45.7731628417969
35 47.0249252319336
36 48.4317169189453
37 49.567455291748
38 51.0282249450684
39 52.3201599121094
40 53.6785850524902
41 55.143726348877
42 56.7354583740234
43 58.0171165466309
44 59.2556686401367
45 60.6697616577148
46 61.940601348877
47 63.2552337646484
48 64.9204406738281
49 66.325927734375
50 67.5543975830078
51 68.9095993041992
52 70.3456420898438
53 71.3918228149414
54 72.8464202880859
55 74.1034698486328
56 75.47412109375
57 76.6974868774414
58 78.0825729370117
59 79.2150039672852
60 80.417839050293
61 82.1199951171875
62 83.4746246337891
63 84.4721221923828
64 85.8938446044922
65 87.2726364135742
66 88.5876617431641
67 89.867057800293
68 91.3385848999023
69 93.1709442138672
70 94.6215286254883
71 96.2258377075195
72 97.9447784423828
73 99.2701797485352
74 100.628662109375
75 101.591346740723
76 102.636039733887
77 103.779525756836
78 105.13818359375
79 106.369163513184
80 107.889762878418
81 109.330108642578
82 110.695045471191
83 112.131225585938
84 113.47477722168
85 115.06608581543
86 116.511535644531
87 117.982055664062
88 119.419021606445
89 120.526779174805
90 121.783760070801
91 123.130088806152
92 124.498542785645
93 125.668701171875
94 127.062644958496
95 128.232116699219
96 129.732543945312
97 131.10676574707
98 132.543563842773
99 134.115905761719
100 135.651260375977
101 137.018966674805
102 138.24072265625
103 139.646224975586
104 140.897552490234
105 142.198776245117
106 143.826736450195
107 145.383255004883
108 146.834671020508
109 148.32470703125
110 149.67707824707
111 151.048477172852
112 152.969696044922
113 154.391998291016
114 155.881698608398
115 157.438690185547
116 158.934524536133
117 160.303161621094
118 161.66423034668
119 163.060806274414
120 164.508865356445
121 165.886810302734
122 167.443176269531
123 168.728012084961
124 170.368041992188
125 171.877258300781
126 173.093368530273
127 174.599380493164
128 176.022476196289
129 177.661392211914
130 179.120788574219
131 180.66145324707
132 182.036178588867
133 183.629547119141
134 184.973449707031
135 186.197296142578
136 187.68342590332
137 189.184768676758
138 190.619049072266
139 192.464385986328
140 193.8310546875
141 195.609237670898
142 197.353851318359
143 198.825805664062
144 200.305511474609
145 201.560287475586
146 202.904556274414
147 204.276214599609
148 205.402420043945
149 206.71598815918
150 208.635040283203
151 210.262008666992
152 211.692092895508
153 213.326553344727
154 214.798400878906
155 216.385116577148
156 217.910873413086
157 219.400970458984
158 220.683868408203
159 222.387725830078
160 223.880340576172
161 225.058197021484
162 226.536895751953
163 227.901596069336
164 229.398330688477
165 230.764923095703
166 232.554641723633
167 233.984786987305
168 235.274536132812
169 236.567443847656
170 237.590393066406
171 238.814804077148
172 240.391357421875
173 241.847854614258
174 243.04313659668
175 244.320953369141
176 245.977661132812
177 247.428863525391
178 248.944793701172
179 250.031845092773
180 251.578063964844
181 252.932250976562
182 254.595642089844
183 256.174743652344
184 257.459320068359
185 258.787933349609
186 260.109375
187 261.352111816406
188 263.045654296875
189 264.372253417969
190 265.769012451172
191 267.26123046875
192 268.887969970703
193 270.518280029297
194 272.315246582031
195 274.017791748047
196 275.222076416016
197 276.595123291016
198 277.934112548828
199 279.296997070312
200 280.701599121094
201 282.048767089844
202 283.673065185547
203 285.201904296875
204 286.916839599609
205 288.449584960938
206 290.213623046875
207 291.629028320312
208 293.240661621094
209 294.965057373047
210 296.425537109375
211 298.146942138672
212 299.653991699219
213 301.453155517578
214 302.612640380859
215 304.015228271484
216 305.355926513672
217 306.965423583984
218 308.43115234375
219 310.024963378906
220 311.714874267578
221 312.876373291016
222 314.406829833984
223 315.744995117188
224 317.061004638672
225 318.231872558594
226 319.472686767578
227 320.833984375
228 322.189300537109
229 323.779266357422
230 325.427581787109
231 326.870147705078
232 328.240051269531
233 330.031036376953
234 331.745513916016
235 333.125610351562
236 334.425262451172
237 335.786987304688
238 337.361206054688
239 338.687957763672
240 340.328796386719
241 341.400634765625
242 343.080169677734
243 344.335357666016
244 345.926116943359
245 347.333404541016
246 348.693756103516
247 350.268249511719
248 351.872192382812
249 353.444091796875
250 354.676391601562
251 356.110717773438
252 357.293853759766
253 358.810272216797
254 360.330688476562
255 361.576354980469
256 362.914764404297
257 364.404479980469
258 365.769805908203
259 367.572113037109
260 369.313781738281
261 371.029937744141
262 372.590667724609
263 374.330963134766
264 375.904052734375
265 377.617553710938
266 378.892333984375
267 380.362670898438
268 381.753875732422
269 383.139434814453
270 384.675476074219
271 386.092315673828
272 387.413177490234
273 389.029388427734
274 390.340240478516
275 391.559753417969
276 393.099761962891
277 394.736541748047
278 396.355346679688
279 397.740478515625
280 399.115142822266
281 400.7939453125
282 402.078369140625
283 403.599548339844
284 405.14306640625
285 406.743957519531
286 408.145263671875
287 409.450378417969
288 411.156188964844
289 412.748291015625
290 413.866668701172
291 415.281494140625
292 416.850311279297
293 418.220764160156
294 419.814575195312
295 421.209411621094
296 422.607788085938
297 423.983093261719
298 425.306610107422
299 426.5205078125
300 428.212463378906
301 429.587646484375
302 430.800750732422
303 432.163208007812
304 434.069915771484
305 435.764373779297
306 437.263702392578
307 438.797943115234
308 440.301239013672
309 441.905303955078
310 443.430084228516
311 444.902313232422
312 446.411987304688
313 447.785949707031
314 449.284729003906
315 450.827728271484
316 452.262237548828
317 453.409027099609
318 455.022125244141
319 456.622161865234
320 457.920532226562
321 459.428588867188
322 460.624206542969
323 461.740081787109
324 463.4765625
325 464.777008056641
326 466.193939208984
327 467.832733154297
328 469.271301269531
329 470.445556640625
330 472.011749267578
331 473.018218994141
332 474.737152099609
333 476.099060058594
334 477.492248535156
335 479.153076171875
336 480.485961914062
337 482.108184814453
338 483.765228271484
339 485.353302001953
340 486.882629394531
341 488.366790771484
342 489.965087890625
343 491.171691894531
344 492.716827392578
345 494.197540283203
346 496.052581787109
347 497.536041259766
348 498.843292236328
349 500.402862548828
350 501.857727050781
351 503.237884521484
352 504.781005859375
353 506.457366943359
354 507.524383544922
355 508.797973632812
356 510.206604003906
357 511.350891113281
358 512.648315429688
359 513.919677734375
360 515.381042480469
361 516.685424804688
362 518.17724609375
363 519.573669433594
364 521.157287597656
365 522.476623535156
366 523.924926757812
367 525.676330566406
368 527.249450683594
369 528.807678222656
370 529.925170898438
371 531.371215820312
372 532.607666015625
373 534.106811523438
374 535.528991699219
375 537.145263671875
376 538.304504394531
377 539.56396484375
378 540.827758789062
379 542.606079101562
380 543.865783691406
381 545.202514648438
382 546.410400390625
383 547.893371582031
384 549.293090820312
385 550.916320800781
386 552.144653320312
387 553.693969726562
388 555.273498535156
389 556.68408203125
390 557.658813476562
391 559.220458984375
392 560.729248046875
393 562.165588378906
394 563.565979003906
395 564.966247558594
396 566.15576171875
397 567.599304199219
398 569.355834960938
399 570.686706542969
400 572.088317871094
401 573.847595214844
402 575.584045410156
403 576.962951660156
404 578.107543945312
405 579.628662109375
406 581.239318847656
407 582.78515625
408 584.251647949219
409 585.798706054688
410 587.220581054688
411 588.888305664062
412 590.247497558594
413 591.611267089844
414 593.301574707031
415 594.635437011719
416 596.019958496094
417 597.799072265625
418 599.240661621094
419 600.648681640625
420 602.208435058594
421 603.20068359375
422 604.511352539062
423 605.717407226562
424 607.023864746094
425 608.468627929688
426 609.896118164062
427 611.451232910156
428 612.853454589844
429 614.301391601562
430 615.532592773438
431 617.036682128906
432 618.469604492188
433 620.190551757812
434 621.743835449219
435 623.250427246094
436 624.638916015625
437 626.066223144531
438 627.4951171875
439 628.71044921875
440 630.448120117188
441 631.90478515625
442 633.541931152344
443 635.002136230469
444 636.457946777344
445 637.986267089844
446 639.496215820312
447 641.267456054688
448 642.861450195312
449 644.378662109375
450 646.056640625
451 647.722595214844
452 649.458984375
453 650.978149414062
454 652.621704101562
455 654.067016601562
456 655.657043457031
457 657.343505859375
458 659.056274414062
459 660.67822265625
460 662.066101074219
461 663.632080078125
462 665.126159667969
463 666.561706542969
464 667.918090820312
465 669.331481933594
466 670.9775390625
467 672.207397460938
468 673.5986328125
469 675.054138183594
470 676.553466796875
471 677.89453125
472 679.258361816406
473 680.587280273438
474 681.748901367188
475 682.926208496094
476 684.205017089844
477 685.494567871094
478 686.667358398438
479 688.255676269531
480 689.692932128906
481 691.318115234375
482 692.921691894531
483 694.5771484375
484 696.060668945312
485 697.507995605469
486 698.698486328125
487 700.203125
488 701.700256347656
489 703.600769042969
490 705.224304199219
491 706.720397949219
492 708.045959472656
493 709.620361328125
494 710.819213867188
495 712.131530761719
496 713.7744140625
497 715.08349609375
498 716.614868164062
499 718.06787109375
};
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 1.3941764831543
1 2.96584177017212
2 4.22428560256958
3 5.71102380752563
4 7.14103078842163
5 8.4350471496582
6 9.60548400878906
7 10.7231140136719
8 11.9149227142334
9 13.1476917266846
10 14.5357990264893
11 15.7333745956421
12 16.9095058441162
13 18.1162166595459
14 19.4160194396973
15 20.6354389190674
16 21.7694873809814
17 23.084587097168
18 24.3112640380859
19 25.3447074890137
20 26.3815631866455
21 27.4524364471436
22 28.8082504272461
23 30.0346584320068
24 31.481559753418
25 32.3789367675781
26 33.6372528076172
27 34.7040519714355
28 35.9463920593262
29 37.2415313720703
30 38.2967491149902
31 39.4625968933105
32 40.5595893859863
33 41.7414970397949
34 42.8470497131348
35 43.8304595947266
36 45.0272827148438
37 46.1003723144531
38 47.1531715393066
39 48.3441276550293
40 49.5959625244141
41 50.5471420288086
42 51.4314117431641
43 52.6989326477051
44 53.8008766174316
45 54.5583190917969
46 55.7522735595703
47 56.7995185852051
48 58.1638145446777
49 59.1535949707031
50 59.8435401916504
51 60.9712181091309
52 61.8279647827148
53 62.5833549499512
54 63.4400367736816
55 64.5008163452148
56 65.2950744628906
57 66.0451736450195
58 66.9282531738281
59 67.5933380126953
60 68.3398284912109
61 69.2975921630859
62 70.0514221191406
63 70.7997665405273
64 71.5663833618164
65 72.3291091918945
66 72.8512649536133
67 73.5069198608398
68 74.3521347045898
69 74.918083190918
70 75.5154266357422
71 76.1618499755859
72 77.0975799560547
73 77.7541809082031
74 78.486701965332
75 79.0020065307617
76 79.6046676635742
77 80.1149520874023
78 80.4012451171875
79 80.9183044433594
80 81.3857269287109
81 81.7666091918945
82 82.565788269043
83 82.7442321777344
84 83.4314041137695
85 83.9455871582031
86 84.4935989379883
87 85.0080337524414
88 85.4867401123047
89 85.8630218505859
90 86.2681655883789
91 87.0024261474609
92 87.2579574584961
93 87.9091644287109
94 88.3474960327148
95 88.7132186889648
96 89.2785263061523
97 89.533561706543
98 90.0312728881836
99 90.6653900146484
100 91.0988693237305
101 91.7005233764648
102 91.9394378662109
103 92.5145645141602
104 92.889404296875
105 93.1905059814453
106 93.6273345947266
107 93.850341796875
108 94.1451263427734
109 94.4555358886719
110 94.7678527832031
111 95.2829284667969
112 95.5784759521484
113 95.9105911254883
114 96.0737915039062
115 96.588493347168
116 97.0033874511719
117 97.270133972168
118 97.5045776367188
119 97.8530883789062
120 98.2821197509766
121 98.7817306518555
122 99.4766464233398
123 99.6865081787109
124 100.037734985352
125 100.469940185547
126 100.67374420166
127 100.962280273438
128 101.360763549805
129 101.68578338623
130 102.128120422363
131 102.569648742676
132 103.080764770508
133 103.479156494141
134 103.793998718262
135 104.132041931152
136 104.570442199707
137 104.729843139648
138 105.028350830078
139 105.341941833496
140 105.674087524414
141 106.217567443848
142 106.542327880859
143 106.85791015625
144 107.00715637207
145 107.389099121094
146 107.607368469238
147 107.70970916748
148 108.062599182129
149 108.32600402832
150 108.849975585938
151 109.18620300293
152 109.459846496582
153 109.802375793457
154 110.011589050293
155 110.483352661133
156 110.937301635742
157 111.099464416504
158 111.429222106934
159 111.811042785645
160 111.954681396484
161 112.223602294922
162 112.62947845459
163 112.902030944824
164 113.273941040039
165 113.601043701172
166 114.181144714355
167 114.29239654541
168 114.526596069336
169 114.80339050293
170 115.035591125488
171 115.320098876953
172 115.760475158691
173 115.971168518066
174 116.334693908691
175 116.614601135254
176 117.082015991211
177 117.190162658691
178 117.294120788574
179 117.533538818359
180 117.892669677734
181 117.94864654541
182 118.367095947266
183 118.695106506348
184 119.082359313965
185 119.142066955566
186 119.457656860352
187 119.679710388184
188 120.036338806152
189 120.163940429688
190 120.467323303223
191 120.589073181152
192 121.083847045898
193 121.244850158691
194 121.51050567627
195 121.822151184082
196 122.045181274414
197 122.134071350098
198 122.397041320801
199 122.770309448242
200 123.093528747559
201 123.134132385254
202 123.37525177002
203 123.561256408691
204 123.859489440918
205 124.253402709961
206 124.461288452148
207 124.670783996582
208 124.821434020996
209 125.318489074707
210 125.376571655273
211 125.68083190918
212 125.903533935547
213 126.420272827148
214 126.585350036621
215 126.791320800781
216 127.038986206055
217 127.16382598877
218 127.477005004883
219 127.583534240723
220 127.800247192383
221 128.037704467773
222 128.195892333984
223 128.446243286133
224 128.618774414062
225 128.891525268555
226 128.989288330078
227 129.128784179688
228 129.30061340332
229 129.592880249023
230 129.741592407227
231 130.005584716797
232 129.968353271484
233 130.325744628906
234 130.552352905273
235 130.544921875
236 130.605377197266
237 130.803970336914
238 131.081146240234
239 131.418228149414
240 131.692977905273
241 131.855560302734
242 131.968963623047
243 132.167510986328
244 132.351821899414
245 132.598693847656
246 132.734390258789
247 133.197296142578
248 133.462448120117
249 134.040222167969
250 134.113906860352
251 134.470764160156
252 134.449890136719
253 134.634246826172
254 134.818099975586
255 135.118362426758
256 135.409713745117
257 135.605026245117
258 135.76252746582
259 135.81852722168
260 136.003448486328
261 136.001861572266
262 136.179260253906
263 136.380508422852
264 136.618057250977
265 136.85173034668
266 137.027709960938
267 137.302124023438
268 137.39778137207
269 137.908157348633
270 137.964141845703
271 138.196701049805
272 138.428741455078
273 138.712844848633
274 138.866302490234
275 139.054672241211
276 139.181701660156
277 139.297286987305
278 139.688888549805
279 139.920318603516
280 140.205841064453
281 140.406814575195
282 140.3505859375
283 140.54328918457
284 140.625228881836
285 140.763732910156
286 140.92204284668
287 140.884506225586
288 141.078231811523
289 141.00309753418
290 141.039688110352
291 141.253448486328
292 141.396301269531
293 141.293533325195
294 141.282821655273
295 141.478973388672
296 141.634628295898
297 141.858123779297
298 142.146331787109
299 142.285461425781
300 142.378814697266
301 142.478332519531
302 142.596466064453
303 142.70930480957
304 143.010757446289
305 143.098968505859
306 143.248443603516
307 143.451507568359
308 143.492523193359
309 143.481231689453
310 143.735214233398
311 143.822036743164
312 143.896499633789
313 143.883850097656
314 144.080429077148
315 144.117080688477
316 144.365112304688
317 144.434310913086
318 144.705993652344
319 145.020751953125
320 145.047302246094
321 145.093078613281
322 145.360244750977
323 145.268005371094
324 145.530639648438
325 145.464538574219
326 145.589813232422
327 145.733978271484
328 145.755783081055
329 146.154006958008
330 146.180389404297
331 146.057281494141
332 146.084350585938
333 146.29313659668
334 146.408615112305
335 146.592391967773
336 146.508056640625
337 146.652587890625
338 146.872985839844
339 147.218414306641
340 147.414749145508
341 147.523635864258
342 147.569564819336
343 147.715133666992
344 147.960800170898
345 148.204086303711
346 148.560577392578
347 148.62272644043
348 148.717620849609
349 149.052383422852
350 149.160110473633
351 149.452575683594
352 149.477554321289
353 149.786956787109
354 149.883255004883
355 150.04541015625
356 150.194488525391
357 150.350219726562
358 150.494400024414
359 150.697082519531
360 150.883087158203
361 151.102966308594
362 151.254348754883
363 151.456298828125
364 151.816711425781
365 151.962707519531
366 152.080047607422
367 152.399078369141
368 152.526428222656
369 152.723861694336
370 152.92903137207
371 152.886199951172
372 153.001770019531
373 153.05778503418
374 153.097640991211
375 153.283386230469
376 153.410827636719
377 153.506652832031
378 153.545043945312
379 153.696075439453
380 153.819976806641
381 153.942306518555
382 153.886489868164
383 154.150573730469
384 154.245819091797
385 154.465850830078
386 154.668228149414
387 154.879623413086
388 155.047515869141
389 155.279983520508
390 155.292388916016
391 155.283172607422
392 155.607727050781
393 155.801559448242
394 156.1875
395 156.238662719727
396 156.370025634766
397 156.488418579102
398 156.671646118164
399 156.904235839844
400 156.981338500977
401 157.019409179688
402 157.198852539062
403 157.201873779297
404 157.38200378418
405 157.419036865234
406 157.495315551758
407 157.813751220703
408 157.784042358398
409 157.761428833008
410 157.752471923828
411 157.90983581543
412 158.199752807617
413 158.536926269531
414 158.738204956055
415 158.961654663086
416 159.040557861328
417 159.220718383789
418 159.383773803711
419 159.470947265625
420 159.638244628906
421 159.535369873047
422 159.788558959961
423 159.805465698242
424 159.853454589844
425 160.023040771484
426 160.274047851562
427 160.490463256836
428 160.524185180664
429 160.711303710938
430 160.742645263672
431 161.014801025391
432 161.169158935547
433 161.414337158203
434 161.437103271484
435 161.421615600586
436 161.490386962891
437 161.549499511719
438 161.601150512695
439 161.840621948242
440 161.718505859375
441 161.822021484375
442 162.005599975586
443 161.974212646484
444 162.109466552734
445 162.362503051758
446 162.439804077148
447 162.613418579102
448 162.685592651367
449 162.801391601562
450 162.811050415039
451 163.030303955078
452 163.196548461914
453 163.107803344727
454 163.272216796875
455 163.389770507812
456 163.64289855957
457 163.821334838867
458 163.938781738281
459 164.208953857422
460 164.316070556641
461 164.573822021484
462 164.677047729492
463 164.826370239258
464 164.93293762207
465 165.066329956055
466 165.303619384766
467 165.234176635742
468 165.353866577148
469 165.609756469727
470 165.728912353516
471 165.73193359375
472 165.756622314453
473 165.839401245117
474 165.954467773438
475 166.057769775391
476 166.175582885742
477 166.425140380859
478 166.516830444336
479 166.621337890625
480 166.811798095703
481 167.03239440918
482 167.166320800781
483 167.346710205078
484 167.481796264648
485 167.683181762695
486 167.506195068359
487 167.857864379883
488 168.042617797852
489 168.412643432617
490 168.48518371582
491 168.733734130859
492 168.771408081055
493 168.704895019531
494 168.684341430664
495 168.850799560547
496 169.003051757812
497 169.082870483398
498 169.328125
499 169.598754882812
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.5)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cumulative Constraint},
ymin=-392.532415429003, ymax=142.868472285855,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,-0.380397419791815)
--(axis cs:0,-0.89686570197425)
--(axis cs:1,-1.7216936637293)
--(axis cs:2,-2.64577017976293)
--(axis cs:3,-3.69941724207185)
--(axis cs:4,-4.47777734526474)
--(axis cs:5,-5.19021946721041)
--(axis cs:6,-6.0986402729309)
--(axis cs:7,-6.78303268316871)
--(axis cs:8,-7.36643062889061)
--(axis cs:9,-7.90558307499861)
--(axis cs:10,-8.34259787646738)
--(axis cs:11,-9.08529430699805)
--(axis cs:12,-9.51964114070922)
--(axis cs:13,-9.89565010261173)
--(axis cs:14,-10.5656885190653)
--(axis cs:15,-11.1408909026682)
--(axis cs:16,-11.4657659617128)
--(axis cs:17,-12.0453296340108)
--(axis cs:18,-12.3156913701463)
--(axis cs:19,-12.6521534383956)
--(axis cs:20,-13.1666024003515)
--(axis cs:21,-13.0619112818887)
--(axis cs:22,-13.153791624541)
--(axis cs:23,-13.3901431816147)
--(axis cs:24,-13.7707125335787)
--(axis cs:25,-14.2419661495692)
--(axis cs:26,-14.9705512641791)
--(axis cs:27,-15.2148520476195)
--(axis cs:28,-15.3085277236613)
--(axis cs:29,-15.6909523518962)
--(axis cs:30,-15.9248299730961)
--(axis cs:31,-16.1253939532746)
--(axis cs:32,-16.3981428275092)
--(axis cs:33,-16.6808121057882)
--(axis cs:34,-17.0016572266336)
--(axis cs:35,-17.0973209336836)
--(axis cs:36,-17.3770769536858)
--(axis cs:37,-17.6250818368805)
--(axis cs:38,-18.012946541322)
--(axis cs:39,-18.4968440718288)
--(axis cs:40,-18.9817803066154)
--(axis cs:41,-19.2890128535287)
--(axis cs:42,-20.0035903947361)
--(axis cs:43,-20.4101739697187)
--(axis cs:44,-20.7181851046955)
--(axis cs:45,-21.4018081795497)
--(axis cs:46,-21.970935086884)
--(axis cs:47,-22.2538234541117)
--(axis cs:48,-22.9202156251542)
--(axis cs:49,-23.2459034889914)
--(axis cs:50,-23.5830990788565)
--(axis cs:51,-24.0603473642221)
--(axis cs:52,-24.6141514789731)
--(axis cs:53,-25.1308551102859)
--(axis cs:54,-25.6598941543017)
--(axis cs:55,-26.0733927608769)
--(axis cs:56,-26.6541490067374)
--(axis cs:57,-26.982447098918)
--(axis cs:58,-27.40057097218)
--(axis cs:59,-27.9332596505815)
--(axis cs:60,-28.4676507887626)
--(axis cs:61,-29.107810790461)
--(axis cs:62,-29.7090749053305)
--(axis cs:63,-30.0090999840929)
--(axis cs:64,-30.7687898469831)
--(axis cs:65,-31.2141590456432)
--(axis cs:66,-31.6415241360923)
--(axis cs:67,-32.0231693350264)
--(axis cs:68,-32.549874541965)
--(axis cs:69,-33.1026525541239)
--(axis cs:70,-33.8800816859044)
--(axis cs:71,-34.3505301919716)
--(axis cs:72,-35.2050572108622)
--(axis cs:73,-35.8769806540103)
--(axis cs:74,-36.1549597872938)
--(axis cs:75,-36.3945372417442)
--(axis cs:76,-37.0851055501497)
--(axis cs:77,-37.6757334323473)
--(axis cs:78,-38.3674214485424)
--(axis cs:79,-38.8169703845285)
--(axis cs:80,-39.5108557517898)
--(axis cs:81,-39.9567353864069)
--(axis cs:82,-40.6230916567137)
--(axis cs:83,-41.1098948461449)
--(axis cs:84,-41.8849624315393)
--(axis cs:85,-42.8015542143579)
--(axis cs:86,-43.7011062983968)
--(axis cs:87,-44.4653559343308)
--(axis cs:88,-45.097838526403)
--(axis cs:89,-45.5623401938682)
--(axis cs:90,-46.1252615743316)
--(axis cs:91,-46.5225031490002)
--(axis cs:92,-47.0428351674343)
--(axis cs:93,-47.7475538127424)
--(axis cs:94,-48.5649777293939)
--(axis cs:95,-49.2275140406585)
--(axis cs:96,-49.7780698415894)
--(axis cs:97,-50.4758716064065)
--(axis cs:98,-50.947409390901)
--(axis cs:99,-51.5982479017363)
--(axis cs:100,-52.1365193874733)
--(axis cs:101,-52.6638909866403)
--(axis cs:102,-53.4345276444169)
--(axis cs:103,-54.3694223732398)
--(axis cs:104,-54.9291111572893)
--(axis cs:105,-55.2757651051144)
--(axis cs:106,-56.1214596601376)
--(axis cs:107,-56.9189081431733)
--(axis cs:108,-57.551333640038)
--(axis cs:109,-58.0454963200727)
--(axis cs:110,-59.020005448426)
--(axis cs:111,-59.6536873410055)
--(axis cs:112,-60.6816371013338)
--(axis cs:113,-61.2157080612424)
--(axis cs:114,-61.9704669375597)
--(axis cs:115,-62.4902690833622)
--(axis cs:116,-63.015615831386)
--(axis cs:117,-63.7927982113166)
--(axis cs:118,-64.5096352477511)
--(axis cs:119,-65.3848120455751)
--(axis cs:120,-66.2066605868192)
--(axis cs:121,-66.8955585904203)
--(axis cs:122,-67.2372318500087)
--(axis cs:123,-68.0320158902816)
--(axis cs:124,-68.6138947725595)
--(axis cs:125,-69.3539261641386)
--(axis cs:126,-70.0921687554768)
--(axis cs:127,-70.8314426414544)
--(axis cs:128,-71.34245456006)
--(axis cs:129,-72.2178661278333)
--(axis cs:130,-73.1311370348391)
--(axis cs:131,-73.9431935741624)
--(axis cs:132,-74.4973709767861)
--(axis cs:133,-75.2392317550411)
--(axis cs:134,-75.9450649558293)
--(axis cs:135,-76.5665978597085)
--(axis cs:136,-77.19854374059)
--(axis cs:137,-77.8635045151435)
--(axis cs:138,-78.7349363240172)
--(axis cs:139,-79.3749812704314)
--(axis cs:140,-80.0876943322273)
--(axis cs:141,-80.69352909266)
--(axis cs:142,-81.5435794378213)
--(axis cs:143,-82.4038564035679)
--(axis cs:144,-83.1362726094848)
--(axis cs:145,-83.7870440893967)
--(axis cs:146,-84.3766941711018)
--(axis cs:147,-84.8680547165498)
--(axis cs:148,-85.6914761188874)
--(axis cs:149,-86.2781593210935)
--(axis cs:150,-87.0431746743249)
--(axis cs:151,-88.0312078129516)
--(axis cs:152,-88.9489318081244)
--(axis cs:153,-89.5420301529547)
--(axis cs:154,-90.4904404240878)
--(axis cs:155,-91.2201702448582)
--(axis cs:156,-92.0642647405323)
--(axis cs:157,-93.0096549811608)
--(axis cs:158,-94.0944398839874)
--(axis cs:159,-94.9765700550877)
--(axis cs:160,-95.8789193265859)
--(axis cs:161,-96.7126233307326)
--(axis cs:162,-97.3864735227825)
--(axis cs:163,-98.1454791146249)
--(axis cs:164,-98.9447896483079)
--(axis cs:165,-99.7563357211945)
--(axis cs:166,-100.507445703938)
--(axis cs:167,-101.353504268179)
--(axis cs:168,-102.419874791257)
--(axis cs:169,-103.194474832332)
--(axis cs:170,-103.762066666219)
--(axis cs:171,-104.446155490742)
--(axis cs:172,-105.1401191529)
--(axis cs:173,-105.839741660107)
--(axis cs:174,-106.545685628605)
--(axis cs:175,-107.279161334356)
--(axis cs:176,-107.78991195453)
--(axis cs:177,-108.641265754013)
--(axis cs:178,-109.189476847135)
--(axis cs:179,-110.057811436824)
--(axis cs:180,-110.742834136392)
--(axis cs:181,-111.589930885974)
--(axis cs:182,-112.139108893018)
--(axis cs:183,-112.978633463969)
--(axis cs:184,-113.885615170525)
--(axis cs:185,-114.705199125725)
--(axis cs:186,-115.726626489763)
--(axis cs:187,-116.29762066383)
--(axis cs:188,-117.113531237254)
--(axis cs:189,-117.839966182876)
--(axis cs:190,-118.603290361667)
--(axis cs:191,-119.471327380588)
--(axis cs:192,-120.435451189992)
--(axis cs:193,-121.452835052631)
--(axis cs:194,-122.257007201745)
--(axis cs:195,-122.952603704252)
--(axis cs:196,-123.768757043133)
--(axis cs:197,-124.505724332318)
--(axis cs:198,-125.389040325764)
--(axis cs:199,-126.335751023084)
--(axis cs:200,-127.122177140754)
--(axis cs:201,-127.887861933643)
--(axis cs:202,-128.608890739418)
--(axis cs:203,-129.285141087573)
--(axis cs:204,-129.974600104703)
--(axis cs:205,-130.795809862207)
--(axis cs:206,-131.785630234653)
--(axis cs:207,-132.446912337354)
--(axis cs:208,-133.167027131127)
--(axis cs:209,-133.796928445165)
--(axis cs:210,-134.730688929402)
--(axis cs:211,-135.468903376344)
--(axis cs:212,-136.124170896837)
--(axis cs:213,-136.858740127288)
--(axis cs:214,-137.72308237579)
--(axis cs:215,-138.633731613481)
--(axis cs:216,-139.452889384282)
--(axis cs:217,-140.293670228127)
--(axis cs:218,-140.955281874866)
--(axis cs:219,-141.684756367983)
--(axis cs:220,-142.52736432864)
--(axis cs:221,-143.401320965472)
--(axis cs:222,-144.185239148855)
--(axis cs:223,-145.00095989549)
--(axis cs:224,-146.165896069112)
--(axis cs:225,-146.90918755564)
--(axis cs:226,-147.69665935177)
--(axis cs:227,-148.569883620867)
--(axis cs:228,-149.194607540836)
--(axis cs:229,-149.995495973666)
--(axis cs:230,-150.620569705683)
--(axis cs:231,-151.497525185672)
--(axis cs:232,-152.294776401298)
--(axis cs:233,-152.951628197698)
--(axis cs:234,-153.665770512889)
--(axis cs:235,-154.614884583688)
--(axis cs:236,-155.338868545719)
--(axis cs:237,-156.070083308473)
--(axis cs:238,-156.757432390073)
--(axis cs:239,-157.501485070266)
--(axis cs:240,-158.248429820558)
--(axis cs:241,-158.942248978539)
--(axis cs:242,-159.770033839164)
--(axis cs:243,-160.498332557573)
--(axis cs:244,-161.116083588635)
--(axis cs:245,-162.11179038683)
--(axis cs:246,-162.845876868528)
--(axis cs:247,-163.680782796539)
--(axis cs:248,-164.655858398647)
--(axis cs:249,-165.499548792312)
--(axis cs:250,-166.400403286803)
--(axis cs:251,-167.233024829138)
--(axis cs:252,-167.965535614291)
--(axis cs:253,-168.882325353681)
--(axis cs:254,-169.846894899844)
--(axis cs:255,-170.573737655558)
--(axis cs:256,-171.326816003307)
--(axis cs:257,-171.946053826948)
--(axis cs:258,-172.689460138984)
--(axis cs:259,-173.523517117394)
--(axis cs:260,-174.437038936269)
--(axis cs:261,-175.457711998284)
--(axis cs:262,-176.472149725222)
--(axis cs:263,-177.256029778145)
--(axis cs:264,-178.252364646279)
--(axis cs:265,-178.91685921825)
--(axis cs:266,-179.603824061052)
--(axis cs:267,-180.446890160569)
--(axis cs:268,-181.276870139944)
--(axis cs:269,-182.043579153172)
--(axis cs:270,-182.853680085072)
--(axis cs:271,-183.738335807312)
--(axis cs:272,-184.332532578607)
--(axis cs:273,-185.330046498171)
--(axis cs:274,-186.107779950669)
--(axis cs:275,-186.898979728043)
--(axis cs:276,-187.748857016158)
--(axis cs:277,-188.463611686025)
--(axis cs:278,-189.4047358266)
--(axis cs:279,-190.142313189949)
--(axis cs:280,-191.009934027737)
--(axis cs:281,-191.900335907269)
--(axis cs:282,-192.560929011173)
--(axis cs:283,-193.427042250524)
--(axis cs:284,-194.131170134602)
--(axis cs:285,-195.009362590484)
--(axis cs:286,-195.728825975342)
--(axis cs:287,-196.612708315373)
--(axis cs:288,-197.372816883789)
--(axis cs:289,-198.109646648609)
--(axis cs:290,-198.757384987301)
--(axis cs:291,-199.678562526666)
--(axis cs:292,-200.634823445405)
--(axis cs:293,-201.362477703652)
--(axis cs:294,-202.138214485941)
--(axis cs:295,-202.886084139363)
--(axis cs:296,-203.63236826766)
--(axis cs:297,-204.553432660091)
--(axis cs:298,-205.244201352975)
--(axis cs:299,-205.983881299166)
--(axis cs:300,-206.784954841359)
--(axis cs:301,-207.429635328697)
--(axis cs:302,-208.0808945231)
--(axis cs:303,-208.919283550118)
--(axis cs:304,-209.587064564578)
--(axis cs:305,-210.326006803877)
--(axis cs:306,-211.076546769328)
--(axis cs:307,-212.023299774496)
--(axis cs:308,-212.799029334584)
--(axis cs:309,-213.536201732178)
--(axis cs:310,-214.368226830964)
--(axis cs:311,-215.282679987549)
--(axis cs:312,-216.091260133615)
--(axis cs:313,-216.862077719454)
--(axis cs:314,-217.569599081946)
--(axis cs:315,-218.276247119271)
--(axis cs:316,-219.350966368248)
--(axis cs:317,-220.366523126665)
--(axis cs:318,-221.152177882225)
--(axis cs:319,-221.957217167949)
--(axis cs:320,-222.827633450106)
--(axis cs:321,-223.654145694287)
--(axis cs:322,-224.677502333235)
--(axis cs:323,-225.533098575263)
--(axis cs:324,-226.326142186325)
--(axis cs:325,-227.034235954294)
--(axis cs:326,-227.661539454126)
--(axis cs:327,-228.594959616482)
--(axis cs:328,-229.326714359544)
--(axis cs:329,-230.197483909848)
--(axis cs:330,-231.061739389079)
--(axis cs:331,-231.757410235296)
--(axis cs:332,-232.37654821496)
--(axis cs:333,-233.224747746036)
--(axis cs:334,-234.141071519697)
--(axis cs:335,-234.89046778461)
--(axis cs:336,-235.962407043472)
--(axis cs:337,-236.701004787848)
--(axis cs:338,-237.369605288511)
--(axis cs:339,-238.376134449958)
--(axis cs:340,-239.242671767092)
--(axis cs:341,-240.243489251727)
--(axis cs:342,-241.223923051112)
--(axis cs:343,-241.908073461861)
--(axis cs:344,-242.811848955824)
--(axis cs:345,-243.601174904905)
--(axis cs:346,-244.722396897252)
--(axis cs:347,-245.531351547347)
--(axis cs:348,-246.362374448864)
--(axis cs:349,-247.277671751638)
--(axis cs:350,-248.286546097)
--(axis cs:351,-249.102054323713)
--(axis cs:352,-249.730066521339)
--(axis cs:353,-250.33914874909)
--(axis cs:354,-251.046060541247)
--(axis cs:355,-251.701737212097)
--(axis cs:356,-252.397758445922)
--(axis cs:357,-253.093490263541)
--(axis cs:358,-254.050800625698)
--(axis cs:359,-254.909440196701)
--(axis cs:360,-255.685750093879)
--(axis cs:361,-256.410405178716)
--(axis cs:362,-257.463050498178)
--(axis cs:363,-258.300816764252)
--(axis cs:364,-259.088220548765)
--(axis cs:365,-260.045113168563)
--(axis cs:366,-260.65898546005)
--(axis cs:367,-261.507151647413)
--(axis cs:368,-262.276730111018)
--(axis cs:369,-263.130092808206)
--(axis cs:370,-264.003656569937)
--(axis cs:371,-264.840152520391)
--(axis cs:372,-265.295077892715)
--(axis cs:373,-266.076844631726)
--(axis cs:374,-266.858618058007)
--(axis cs:375,-267.388026563454)
--(axis cs:376,-268.010727596801)
--(axis cs:377,-268.793628608292)
--(axis cs:378,-269.750293888292)
--(axis cs:379,-270.89194962666)
--(axis cs:380,-271.758109456108)
--(axis cs:381,-272.512740335125)
--(axis cs:382,-273.277632746389)
--(axis cs:383,-274.111878276628)
--(axis cs:384,-274.7970046133)
--(axis cs:385,-275.425520155644)
--(axis cs:386,-276.380875369312)
--(axis cs:387,-276.989826780183)
--(axis cs:388,-277.986369482989)
--(axis cs:389,-278.673621593683)
--(axis cs:390,-279.503790293869)
--(axis cs:391,-280.137359235779)
--(axis cs:392,-280.692581183257)
--(axis cs:393,-281.457046236673)
--(axis cs:394,-282.178169957635)
--(axis cs:395,-282.679918798706)
--(axis cs:396,-283.688625016185)
--(axis cs:397,-284.501877513532)
--(axis cs:398,-285.505073841064)
--(axis cs:399,-286.486552416505)
--(axis cs:400,-287.368731415572)
--(axis cs:401,-288.260610563262)
--(axis cs:402,-289.034137401303)
--(axis cs:403,-289.998471241787)
--(axis cs:404,-291.000938309417)
--(axis cs:405,-291.912906510822)
--(axis cs:406,-292.76089057023)
--(axis cs:407,-293.600801260097)
--(axis cs:408,-294.441764668041)
--(axis cs:409,-295.285564491198)
--(axis cs:410,-296.221432560397)
--(axis cs:411,-296.905465844806)
--(axis cs:412,-297.695030713756)
--(axis cs:413,-298.419555974834)
--(axis cs:414,-299.239079379699)
--(axis cs:415,-300.041148878017)
--(axis cs:416,-300.799789137317)
--(axis cs:417,-301.449582058546)
--(axis cs:418,-302.327640349156)
--(axis cs:419,-303.229592290752)
--(axis cs:420,-304.168723668696)
--(axis cs:421,-304.966698648282)
--(axis cs:422,-305.797100259421)
--(axis cs:423,-306.498210224092)
--(axis cs:424,-307.184320339924)
--(axis cs:425,-307.99528563557)
--(axis cs:426,-308.934362947352)
--(axis cs:427,-309.747286390742)
--(axis cs:428,-310.576355390095)
--(axis cs:429,-311.366709150553)
--(axis cs:430,-312.267268250191)
--(axis cs:431,-313.084203035491)
--(axis cs:432,-314.054189150296)
--(axis cs:433,-314.9694338855)
--(axis cs:434,-315.710090048409)
--(axis cs:435,-316.452863391735)
--(axis cs:436,-317.24279600035)
--(axis cs:437,-317.799636140904)
--(axis cs:438,-318.495256369451)
--(axis cs:439,-319.29194018234)
--(axis cs:440,-320.068690271922)
--(axis cs:441,-321.114486831614)
--(axis cs:442,-322.0243038706)
--(axis cs:443,-322.769684357377)
--(axis cs:444,-323.663918680354)
--(axis cs:445,-324.383103313067)
--(axis cs:446,-325.073961278668)
--(axis cs:447,-326.001596322712)
--(axis cs:448,-326.901785051302)
--(axis cs:449,-327.596827699964)
--(axis cs:450,-328.507114310142)
--(axis cs:451,-329.208056511721)
--(axis cs:452,-330.092977131597)
--(axis cs:453,-330.928054670392)
--(axis cs:454,-331.722166946275)
--(axis cs:455,-332.525419355916)
--(axis cs:456,-333.243472834673)
--(axis cs:457,-334.076349272595)
--(axis cs:458,-335.162333160479)
--(axis cs:459,-335.892977163234)
--(axis cs:460,-336.462042406353)
--(axis cs:461,-337.330668531529)
--(axis cs:462,-338.226864220664)
--(axis cs:463,-339.309956028175)
--(axis cs:464,-340.187992741681)
--(axis cs:465,-340.834799994672)
--(axis cs:466,-341.423043744517)
--(axis cs:467,-342.324132175646)
--(axis cs:468,-343.088887520221)
--(axis cs:469,-343.959525826696)
--(axis cs:470,-344.75811262202)
--(axis cs:471,-345.534636631119)
--(axis cs:472,-346.38692942417)
--(axis cs:473,-346.982512313204)
--(axis cs:474,-347.971227315734)
--(axis cs:475,-348.745820934175)
--(axis cs:476,-349.512458227099)
--(axis cs:477,-350.345293186909)
--(axis cs:478,-351.29685525415)
--(axis cs:479,-352.076713214401)
--(axis cs:480,-353.052122190522)
--(axis cs:481,-353.904113302227)
--(axis cs:482,-354.786668093929)
--(axis cs:483,-355.653367900961)
--(axis cs:484,-356.40450346125)
--(axis cs:485,-357.046915463947)
--(axis cs:486,-358.071011098863)
--(axis cs:487,-358.918046865792)
--(axis cs:488,-359.593974020466)
--(axis cs:489,-360.568910902209)
--(axis cs:490,-361.295479371754)
--(axis cs:491,-362.241239207673)
--(axis cs:492,-363.17023307367)
--(axis cs:493,-363.800542912282)
--(axis cs:494,-364.532376750525)
--(axis cs:495,-365.33409561597)
--(axis cs:496,-366.01335884146)
--(axis cs:497,-366.724050578318)
--(axis cs:498,-367.436011961183)
--(axis cs:499,-368.196011441964)
--(axis cs:499,-275.505016824607)
--(axis cs:499,-275.505016824607)
--(axis cs:498,-274.948771725616)
--(axis cs:497,-274.335315522209)
--(axis cs:496,-273.670170842592)
--(axis cs:495,-273.180072654996)
--(axis cs:494,-272.59184203555)
--(axis cs:493,-271.998227858616)
--(axis cs:492,-271.520284504838)
--(axis cs:491,-270.875508020377)
--(axis cs:490,-270.259888241685)
--(axis cs:489,-269.792926998691)
--(axis cs:488,-269.075465310656)
--(axis cs:487,-268.530608473618)
--(axis cs:486,-267.83631741831)
--(axis cs:485,-267.212267748087)
--(axis cs:484,-266.744149768581)
--(axis cs:483,-266.242702953739)
--(axis cs:482,-265.557738081969)
--(axis cs:481,-264.854615953978)
--(axis cs:480,-264.102915307118)
--(axis cs:479,-263.320382914492)
--(axis cs:478,-262.815467117756)
--(axis cs:477,-262.046502892252)
--(axis cs:476,-261.400108358988)
--(axis cs:475,-260.79025974087)
--(axis cs:474,-260.062814904714)
--(axis cs:473,-259.445778958001)
--(axis cs:472,-258.849680397558)
--(axis cs:471,-258.184018549944)
--(axis cs:470,-257.661851884123)
--(axis cs:469,-256.871082076312)
--(axis cs:468,-256.269191811449)
--(axis cs:467,-255.588038792822)
--(axis cs:466,-255.005007303013)
--(axis cs:465,-254.571262588912)
--(axis cs:464,-253.991314455453)
--(axis cs:463,-253.309994381709)
--(axis cs:462,-252.703148635493)
--(axis cs:461,-251.966541766898)
--(axis cs:460,-251.313130168844)
--(axis cs:459,-250.699084362885)
--(axis cs:458,-250.133451914451)
--(axis cs:457,-249.345056310795)
--(axis cs:456,-248.64308930628)
--(axis cs:455,-247.973690213237)
--(axis cs:454,-247.585468409341)
--(axis cs:453,-246.988055490744)
--(axis cs:452,-246.383238858893)
--(axis cs:451,-245.702712811645)
--(axis cs:450,-245.117330432212)
--(axis cs:449,-244.430960672873)
--(axis cs:448,-243.904989423887)
--(axis cs:447,-243.246857181075)
--(axis cs:446,-242.690457428794)
--(axis cs:445,-242.149244636085)
--(axis cs:444,-241.587756968038)
--(axis cs:443,-240.895178664)
--(axis cs:442,-240.354466481287)
--(axis cs:441,-239.543906550364)
--(axis cs:440,-238.684029443469)
--(axis cs:439,-238.083955424595)
--(axis cs:438,-237.567363139962)
--(axis cs:437,-236.914951583052)
--(axis cs:436,-236.477605924365)
--(axis cs:435,-235.970030194963)
--(axis cs:434,-235.430974163998)
--(axis cs:433,-234.751707877215)
--(axis cs:432,-234.012011591806)
--(axis cs:431,-233.249332560122)
--(axis cs:430,-232.592540631167)
--(axis cs:429,-232.049015485512)
--(axis cs:428,-231.358983120553)
--(axis cs:427,-230.683460100575)
--(axis cs:426,-230.164974646745)
--(axis cs:425,-229.455211525463)
--(axis cs:424,-228.869580259379)
--(axis cs:423,-228.322697213502)
--(axis cs:422,-227.656347890271)
--(axis cs:421,-227.06012190121)
--(axis cs:420,-226.516161157178)
--(axis cs:419,-225.751807157798)
--(axis cs:418,-225.11182898662)
--(axis cs:417,-224.359069193093)
--(axis cs:416,-223.764129009537)
--(axis cs:415,-223.178134451017)
--(axis cs:414,-222.595378958601)
--(axis cs:413,-221.986883884874)
--(axis cs:412,-221.466101802424)
--(axis cs:411,-220.815285478382)
--(axis cs:410,-220.271922783498)
--(axis cs:409,-219.612740103502)
--(axis cs:408,-219.036118590915)
--(axis cs:407,-218.299718507632)
--(axis cs:406,-217.672907656462)
--(axis cs:405,-216.887665455069)
--(axis cs:404,-216.201287738531)
--(axis cs:403,-215.414020851589)
--(axis cs:402,-214.592103570947)
--(axis cs:401,-213.98690070346)
--(axis cs:400,-213.405617661641)
--(axis cs:399,-212.734496329049)
--(axis cs:398,-212.065818544946)
--(axis cs:397,-211.325416286291)
--(axis cs:396,-210.566391286992)
--(axis cs:395,-209.585275445444)
--(axis cs:394,-209.153576734123)
--(axis cs:393,-208.65127889931)
--(axis cs:392,-208.043516123865)
--(axis cs:391,-207.613713590927)
--(axis cs:390,-207.050866461096)
--(axis cs:389,-206.367120467408)
--(axis cs:388,-205.850592194418)
--(axis cs:387,-205.190341918741)
--(axis cs:386,-204.638170770577)
--(axis cs:385,-203.988572795936)
--(axis cs:384,-203.487335443424)
--(axis cs:383,-202.981359343591)
--(axis cs:382,-202.295921200343)
--(axis cs:381,-201.725067874643)
--(axis cs:380,-201.111130240685)
--(axis cs:379,-200.383334714598)
--(axis cs:378,-199.58288154466)
--(axis cs:377,-198.834186353409)
--(axis cs:376,-198.297234363017)
--(axis cs:375,-197.737473354053)
--(axis cs:374,-197.052558697864)
--(axis cs:373,-196.446606162597)
--(axis cs:372,-195.960942896118)
--(axis cs:371,-195.483800310509)
--(axis cs:370,-194.904085112433)
--(axis cs:369,-194.387665370543)
--(axis cs:368,-193.67224920709)
--(axis cs:367,-193.238933786703)
--(axis cs:366,-192.559302600609)
--(axis cs:365,-191.927302785072)
--(axis cs:364,-191.192919926641)
--(axis cs:363,-190.535001033365)
--(axis cs:362,-189.885801366505)
--(axis cs:361,-189.238196205988)
--(axis cs:360,-188.678801061695)
--(axis cs:359,-188.164326791989)
--(axis cs:358,-187.464464427151)
--(axis cs:357,-186.675101153629)
--(axis cs:356,-185.999046523338)
--(axis cs:355,-185.41250959973)
--(axis cs:354,-184.838987292345)
--(axis cs:353,-184.357592304917)
--(axis cs:352,-183.827529708521)
--(axis cs:351,-183.288778207247)
--(axis cs:350,-182.577670612296)
--(axis cs:349,-181.964578400443)
--(axis cs:348,-181.384518497495)
--(axis cs:347,-180.840971388979)
--(axis cs:346,-180.167344758714)
--(axis cs:345,-179.378786601093)
--(axis cs:344,-178.624634738931)
--(axis cs:343,-177.841295407463)
--(axis cs:342,-177.351544614957)
--(axis cs:341,-176.624182081643)
--(axis cs:340,-176.027322859367)
--(axis cs:339,-175.383924523912)
--(axis cs:338,-174.582047101126)
--(axis cs:337,-174.080323137528)
--(axis cs:336,-173.477857041434)
--(axis cs:335,-172.735897473547)
--(axis cs:334,-172.145694805917)
--(axis cs:333,-171.498206717997)
--(axis cs:332,-170.877836606878)
--(axis cs:331,-170.298011405025)
--(axis cs:330,-169.843632985341)
--(axis cs:329,-169.125195624211)
--(axis cs:328,-168.329315728359)
--(axis cs:327,-167.793962703599)
--(axis cs:326,-167.132314348503)
--(axis cs:325,-166.595759475227)
--(axis cs:324,-166.044807056687)
--(axis cs:323,-165.429151506688)
--(axis cs:322,-164.901158457122)
--(axis cs:321,-164.369403112781)
--(axis cs:320,-163.683205193029)
--(axis cs:319,-163.104244379539)
--(axis cs:318,-162.389709071422)
--(axis cs:317,-161.789088393087)
--(axis cs:316,-161.062689171884)
--(axis cs:315,-160.298680355379)
--(axis cs:314,-159.674048115845)
--(axis cs:313,-159.110291609922)
--(axis cs:312,-158.449963594176)
--(axis cs:311,-157.921039088539)
--(axis cs:310,-157.250092670341)
--(axis cs:309,-156.70359554203)
--(axis cs:308,-156.147156416092)
--(axis cs:307,-155.527189700142)
--(axis cs:306,-154.872599142855)
--(axis cs:305,-154.125996877636)
--(axis cs:304,-153.57008536306)
--(axis cs:303,-152.971085723608)
--(axis cs:302,-152.420102800317)
--(axis cs:301,-151.981701128084)
--(axis cs:300,-151.509704480045)
--(axis cs:299,-150.864828451342)
--(axis cs:298,-150.295008573279)
--(axis cs:297,-149.809865280732)
--(axis cs:296,-149.204435753492)
--(axis cs:295,-148.814457901618)
--(axis cs:294,-148.077421370221)
--(axis cs:293,-147.361931401411)
--(axis cs:292,-146.680610776816)
--(axis cs:291,-146.020110619912)
--(axis cs:290,-145.392012802707)
--(axis cs:289,-144.753470383456)
--(axis cs:288,-144.205113274345)
--(axis cs:287,-143.615372646049)
--(axis cs:286,-143.05651619362)
--(axis cs:285,-142.552472474191)
--(axis cs:284,-142.003933708148)
--(axis cs:283,-141.407893892342)
--(axis cs:282,-140.694828135852)
--(axis cs:281,-140.167707680613)
--(axis cs:280,-139.702086204295)
--(axis cs:279,-138.984883963539)
--(axis cs:278,-138.199093787318)
--(axis cs:277,-137.426146040185)
--(axis cs:276,-136.835371860474)
--(axis cs:275,-136.240581375752)
--(axis cs:274,-135.390183980098)
--(axis cs:273,-134.759683818407)
--(axis cs:272,-134.062622532518)
--(axis cs:271,-133.692570504563)
--(axis cs:270,-133.011965583683)
--(axis cs:269,-132.371160443154)
--(axis cs:268,-131.797703626271)
--(axis cs:267,-131.165567211792)
--(axis cs:266,-130.709405916877)
--(axis cs:265,-130.107522497776)
--(axis cs:264,-129.521801707245)
--(axis cs:263,-128.749342501664)
--(axis cs:262,-128.342697199458)
--(axis cs:261,-127.651252757116)
--(axis cs:260,-126.835082027653)
--(axis cs:259,-126.154978121317)
--(axis cs:258,-125.561767693714)
--(axis cs:257,-125.03896505301)
--(axis cs:256,-124.524936638629)
--(axis cs:255,-124.008608267316)
--(axis cs:254,-123.325736454985)
--(axis cs:253,-122.493573978277)
--(axis cs:252,-121.844358295206)
--(axis cs:251,-121.245203352823)
--(axis cs:250,-120.476576763923)
--(axis cs:249,-120.008205345597)
--(axis cs:248,-119.369447242616)
--(axis cs:247,-118.712125807797)
--(axis cs:246,-118.19165106436)
--(axis cs:245,-117.595906349535)
--(axis cs:244,-116.966120300726)
--(axis cs:243,-116.429780529526)
--(axis cs:242,-115.786977614966)
--(axis cs:241,-115.298074330104)
--(axis cs:240,-114.608681422697)
--(axis cs:239,-113.821917948326)
--(axis cs:238,-113.312996639317)
--(axis cs:237,-112.751974052277)
--(axis cs:236,-112.101195763488)
--(axis cs:235,-111.360731613382)
--(axis cs:234,-110.731686012778)
--(axis cs:233,-110.217595650666)
--(axis cs:232,-109.619946845399)
--(axis cs:231,-108.97476961531)
--(axis cs:230,-108.291007812367)
--(axis cs:229,-107.870750207636)
--(axis cs:228,-107.299414119886)
--(axis cs:227,-106.795073231801)
--(axis cs:226,-106.166595314644)
--(axis cs:225,-105.518953463848)
--(axis cs:224,-104.853221821574)
--(axis cs:223,-104.191819089885)
--(axis cs:222,-103.595520774492)
--(axis cs:221,-103.093180206269)
--(axis cs:220,-102.554931919505)
--(axis cs:219,-101.882956554053)
--(axis cs:218,-101.412726393495)
--(axis cs:217,-100.879098164802)
--(axis cs:216,-100.24472535913)
--(axis cs:215,-99.6741723587239)
--(axis cs:214,-98.7666529790069)
--(axis cs:213,-98.2360706880045)
--(axis cs:212,-97.6714348802908)
--(axis cs:211,-97.1798634190142)
--(axis cs:210,-96.534037576681)
--(axis cs:209,-95.8790678283414)
--(axis cs:208,-95.4877764648925)
--(axis cs:207,-95.0024848783231)
--(axis cs:206,-94.3658773207016)
--(axis cs:205,-93.670766729705)
--(axis cs:204,-92.86501628079)
--(axis cs:203,-92.1359082898715)
--(axis cs:202,-91.5507205193141)
--(axis cs:201,-90.9275280107825)
--(axis cs:200,-90.2867331733429)
--(axis cs:199,-89.7812942110372)
--(axis cs:198,-89.170546805731)
--(axis cs:197,-88.6785222433841)
--(axis cs:196,-88.1743507477734)
--(axis cs:195,-87.5604996853695)
--(axis cs:194,-87.0534707841891)
--(axis cs:193,-86.5086211590612)
--(axis cs:192,-85.9409947139658)
--(axis cs:191,-85.3156784397984)
--(axis cs:190,-84.815727342964)
--(axis cs:189,-84.1961758026517)
--(axis cs:188,-83.5262239737256)
--(axis cs:187,-82.8421923931794)
--(axis cs:186,-82.3901599563538)
--(axis cs:185,-81.8017284155572)
--(axis cs:184,-81.0127213353901)
--(axis cs:183,-80.4731737858077)
--(axis cs:182,-79.866094437945)
--(axis cs:181,-79.6297815627739)
--(axis cs:180,-78.8876889739043)
--(axis cs:179,-78.2177297089745)
--(axis cs:178,-77.4827429413708)
--(axis cs:177,-76.9099942433366)
--(axis cs:176,-76.3386930535092)
--(axis cs:175,-75.8155532924258)
--(axis cs:174,-75.3523210027727)
--(axis cs:173,-74.8659238490537)
--(axis cs:172,-74.3405903788947)
--(axis cs:171,-73.7846689547724)
--(axis cs:170,-73.2590827149436)
--(axis cs:169,-72.72184767207)
--(axis cs:168,-72.2187181192308)
--(axis cs:167,-71.613982171738)
--(axis cs:166,-71.005212959022)
--(axis cs:165,-70.4891889664749)
--(axis cs:164,-70.0324539280764)
--(axis cs:163,-69.5293370683773)
--(axis cs:162,-68.9585907170721)
--(axis cs:161,-68.4279938992188)
--(axis cs:160,-67.852740092589)
--(axis cs:159,-67.1773534490507)
--(axis cs:158,-66.3326666750459)
--(axis cs:157,-65.5453939582747)
--(axis cs:156,-65.0689594244938)
--(axis cs:155,-64.4970556676474)
--(axis cs:154,-63.9180851886643)
--(axis cs:153,-63.3308189455964)
--(axis cs:152,-62.864127275738)
--(axis cs:151,-62.1913948152909)
--(axis cs:150,-61.5502974733571)
--(axis cs:149,-61.0290012516387)
--(axis cs:148,-60.5060949211774)
--(axis cs:147,-59.7627464161325)
--(axis cs:146,-59.3335540507536)
--(axis cs:145,-58.8808272536323)
--(axis cs:144,-58.3043895819676)
--(axis cs:143,-57.6910886192476)
--(axis cs:142,-57.0911469985732)
--(axis cs:141,-56.4883732211015)
--(axis cs:140,-56.0444366484355)
--(axis cs:139,-55.412545231785)
--(axis cs:138,-54.8072975257042)
--(axis cs:137,-54.3063553768205)
--(axis cs:136,-53.8402573909172)
--(axis cs:135,-53.1879119221899)
--(axis cs:134,-52.7556276536906)
--(axis cs:133,-52.2702045615292)
--(axis cs:132,-51.8888957672091)
--(axis cs:131,-51.4337407923862)
--(axis cs:130,-50.7016475197605)
--(axis cs:129,-50.0886795207802)
--(axis cs:128,-49.5367950575924)
--(axis cs:127,-49.1128323857756)
--(axis cs:126,-48.6907326779976)
--(axis cs:125,-48.1763639496344)
--(axis cs:124,-47.506974939569)
--(axis cs:123,-47.1055842222667)
--(axis cs:122,-46.5163552147592)
--(axis cs:121,-46.1418914620592)
--(axis cs:120,-45.610913717456)
--(axis cs:119,-44.9561101507083)
--(axis cs:118,-44.3990149065084)
--(axis cs:117,-43.9011061399424)
--(axis cs:116,-43.3663434881801)
--(axis cs:115,-42.9346427479711)
--(axis cs:114,-42.4068599163479)
--(axis cs:113,-41.8304268405315)
--(axis cs:112,-41.4263055367124)
--(axis cs:111,-40.8023998609906)
--(axis cs:110,-40.3598376410531)
--(axis cs:109,-39.4867495186057)
--(axis cs:108,-39.2123313170782)
--(axis cs:107,-38.8859918855725)
--(axis cs:106,-38.3055329983978)
--(axis cs:105,-37.7272718893631)
--(axis cs:104,-37.4094580385556)
--(axis cs:103,-37.0266319970619)
--(axis cs:102,-36.4277588764095)
--(axis cs:101,-35.8757230230208)
--(axis cs:100,-35.3408016225685)
--(axis cs:99,-34.706905733509)
--(axis cs:98,-34.1958212666796)
--(axis cs:97,-33.8180180955106)
--(axis cs:96,-33.441957319657)
--(axis cs:95,-32.9375999760312)
--(axis cs:94,-32.4707172914584)
--(axis cs:93,-31.9224501200647)
--(axis cs:92,-31.2658794139437)
--(axis cs:91,-30.9360140648933)
--(axis cs:90,-30.4892434176881)
--(axis cs:89,-30.0940874576114)
--(axis cs:88,-29.7503620399563)
--(axis cs:87,-29.2692024307436)
--(axis cs:86,-28.6821496948908)
--(axis cs:85,-28.2255085830405)
--(axis cs:84,-27.5617036630009)
--(axis cs:83,-26.882295577391)
--(axis cs:82,-26.4506805589734)
--(axis cs:81,-25.9807172429483)
--(axis cs:80,-25.5731535368433)
--(axis cs:79,-25.0641815699465)
--(axis cs:78,-24.7165721970688)
--(axis cs:77,-24.256781677157)
--(axis cs:76,-23.7816356067849)
--(axis cs:75,-23.3979363603863)
--(axis cs:74,-23.1997381549277)
--(axis cs:73,-22.8449154612223)
--(axis cs:72,-22.1741762147611)
--(axis cs:71,-21.5925303409834)
--(axis cs:70,-21.1478660471921)
--(axis cs:69,-20.5985623426055)
--(axis cs:68,-20.0636582153059)
--(axis cs:67,-19.5490859795819)
--(axis cs:66,-19.321435398822)
--(axis cs:65,-18.9141712617631)
--(axis cs:64,-18.6886309858142)
--(axis cs:63,-17.9942924050582)
--(axis cs:62,-17.7352503987935)
--(axis cs:61,-17.1975348641371)
--(axis cs:60,-16.7039165882586)
--(axis cs:59,-16.3681217043483)
--(axis cs:58,-16.1131820920205)
--(axis cs:57,-15.5272032053425)
--(axis cs:56,-15.1538397539024)
--(axis cs:55,-14.7726170304469)
--(axis cs:54,-14.3468479265683)
--(axis cs:53,-14.0426752917771)
--(axis cs:52,-13.5844296369737)
--(axis cs:51,-13.1913416905225)
--(axis cs:50,-13.1359303191456)
--(axis cs:49,-12.6115805893159)
--(axis cs:48,-12.3307962184627)
--(axis cs:47,-11.8987611249819)
--(axis cs:46,-11.5938872705805)
--(axis cs:45,-11.2096808399838)
--(axis cs:44,-10.7900638518251)
--(axis cs:43,-10.2023985131105)
--(axis cs:42,-9.78663352303231)
--(axis cs:41,-9.16954286271684)
--(axis cs:40,-8.98008153975406)
--(axis cs:39,-8.67323703915385)
--(axis cs:38,-8.37410480405063)
--(axis cs:37,-8.22662465914453)
--(axis cs:36,-8.10622912499457)
--(axis cs:35,-8.14051812558021)
--(axis cs:34,-8.00813798810145)
--(axis cs:33,-7.72544438727183)
--(axis cs:32,-7.49328378713499)
--(axis cs:31,-7.57366951258915)
--(axis cs:30,-7.16145582671157)
--(axis cs:29,-6.94382782031977)
--(axis cs:28,-6.94466450395078)
--(axis cs:27,-6.84457992906698)
--(axis cs:26,-6.73762675440827)
--(axis cs:25,-6.42658586110029)
--(axis cs:24,-6.07933889183929)
--(axis cs:23,-5.94179553297445)
--(axis cs:22,-5.72973038699304)
--(axis cs:21,-5.56898327057862)
--(axis cs:20,-5.53815422204002)
--(axis cs:19,-4.98067205306414)
--(axis cs:18,-4.99278510421314)
--(axis cs:17,-4.63089053633308)
--(axis cs:16,-4.48102152709515)
--(axis cs:15,-4.32998034873643)
--(axis cs:14,-4.0649522500605)
--(axis cs:13,-3.63210920175439)
--(axis cs:12,-3.32849403878006)
--(axis cs:11,-3.33268904883628)
--(axis cs:10,-3.14566080191939)
--(axis cs:9,-2.64068377647467)
--(axis cs:8,-2.48767573504092)
--(axis cs:7,-2.45394828435653)
--(axis cs:6,-2.2122553034387)
--(axis cs:5,-1.95421081252085)
--(axis cs:4,-1.66201157857616)
--(axis cs:3,-1.45143569548928)
--(axis cs:2,-1.05996110597789)
--(axis cs:1,-0.766679642070187)
--(axis cs:0,-0.380397419791815)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0.436340468440083)
--(axis cs:0,-0.605819343444565)
--(axis cs:1,-0.85363228461916)
--(axis cs:2,-1.51468336191256)
--(axis cs:3,-1.42052237898741)
--(axis cs:4,-1.49927929036801)
--(axis cs:5,-1.80239888251526)
--(axis cs:6,-1.76751345583488)
--(axis cs:7,-1.86234150731224)
--(axis cs:8,-2.00883384375726)
--(axis cs:9,-2.19607885120286)
--(axis cs:10,-2.37664547671759)
--(axis cs:11,-2.45393887398788)
--(axis cs:12,-2.37771385234167)
--(axis cs:13,-2.54273772881053)
--(axis cs:14,-2.80063274225543)
--(axis cs:15,-3.1554607578096)
--(axis cs:16,-3.0354868822271)
--(axis cs:17,-3.27391072078353)
--(axis cs:18,-3.32918631111734)
--(axis cs:19,-3.35234478246557)
--(axis cs:20,-3.313087975062)
--(axis cs:21,-3.58918246056997)
--(axis cs:22,-3.68689760354364)
--(axis cs:23,-4.226883002064)
--(axis cs:24,-4.33265280543244)
--(axis cs:25,-4.34864929174472)
--(axis cs:26,-4.66447884959486)
--(axis cs:27,-4.72738630387248)
--(axis cs:28,-4.89661787012821)
--(axis cs:29,-5.02070189454359)
--(axis cs:30,-5.70282848603211)
--(axis cs:31,-6.10843185585231)
--(axis cs:32,-6.45829976764766)
--(axis cs:33,-6.39935120366292)
--(axis cs:34,-6.46448473750012)
--(axis cs:35,-6.66795035523519)
--(axis cs:36,-6.84508316422207)
--(axis cs:37,-6.86589874941033)
--(axis cs:38,-6.74397238961121)
--(axis cs:39,-7.12348245165549)
--(axis cs:40,-7.15380585954819)
--(axis cs:41,-7.2748613804201)
--(axis cs:42,-7.2540148280607)
--(axis cs:43,-7.3033899827703)
--(axis cs:44,-7.6252392836675)
--(axis cs:45,-8.03931876372738)
--(axis cs:46,-8.30912509150614)
--(axis cs:47,-8.44732617534096)
--(axis cs:48,-8.834084565857)
--(axis cs:49,-9.12833858094045)
--(axis cs:50,-9.16276420238941)
--(axis cs:51,-9.06500430856532)
--(axis cs:52,-8.90334624937285)
--(axis cs:53,-9.30369273643373)
--(axis cs:54,-9.42688719622738)
--(axis cs:55,-9.88947735846679)
--(axis cs:56,-9.70098984831811)
--(axis cs:57,-10.2190887206604)
--(axis cs:58,-10.5071813870759)
--(axis cs:59,-10.7315051598975)
--(axis cs:60,-10.8117516769506)
--(axis cs:61,-10.6636770398565)
--(axis cs:62,-10.9695609498888)
--(axis cs:63,-10.9468459468696)
--(axis cs:64,-11.1036829608654)
--(axis cs:65,-11.2083583764995)
--(axis cs:66,-11.4385212292364)
--(axis cs:67,-11.336280545955)
--(axis cs:68,-11.5038608786639)
--(axis cs:69,-11.7228992659449)
--(axis cs:70,-12.1171533685347)
--(axis cs:71,-12.1947249455772)
--(axis cs:72,-12.2184776034426)
--(axis cs:73,-12.560753023394)
--(axis cs:74,-12.9767735867435)
--(axis cs:75,-12.8892260824825)
--(axis cs:76,-12.8769467349955)
--(axis cs:77,-13.2866918085262)
--(axis cs:78,-13.6153916577216)
--(axis cs:79,-13.7205794822413)
--(axis cs:80,-13.9078481572792)
--(axis cs:81,-14.2769483392753)
--(axis cs:82,-14.2168310073888)
--(axis cs:83,-14.5798658405973)
--(axis cs:84,-15.0063737367086)
--(axis cs:85,-15.2587707044698)
--(axis cs:86,-15.576419715617)
--(axis cs:87,-15.7951981549474)
--(axis cs:88,-16.2067669768204)
--(axis cs:89,-16.4204603970247)
--(axis cs:90,-16.6539780863056)
--(axis cs:91,-16.7757118187167)
--(axis cs:92,-17.1326503600712)
--(axis cs:93,-17.3248897792047)
--(axis cs:94,-17.7571873589732)
--(axis cs:95,-18.0386368151383)
--(axis cs:96,-18.253884875717)
--(axis cs:97,-18.0353869504754)
--(axis cs:98,-18.173487052934)
--(axis cs:99,-18.2878070236427)
--(axis cs:100,-18.7476531506894)
--(axis cs:101,-19.0066575088017)
--(axis cs:102,-19.0632559553272)
--(axis cs:103,-19.3984355392258)
--(axis cs:104,-19.6165695095307)
--(axis cs:105,-19.7598808433403)
--(axis cs:106,-20.0498328163148)
--(axis cs:107,-19.9357478977707)
--(axis cs:108,-19.7793195012128)
--(axis cs:109,-19.5743792569109)
--(axis cs:110,-19.4936976330033)
--(axis cs:111,-19.6676073339417)
--(axis cs:112,-19.7910123991353)
--(axis cs:113,-20.1134143330125)
--(axis cs:114,-20.5683578310013)
--(axis cs:115,-20.9044551387956)
--(axis cs:116,-20.7560600344332)
--(axis cs:117,-21.3389777294758)
--(axis cs:118,-21.4722419561701)
--(axis cs:119,-21.9376874175945)
--(axis cs:120,-22.3830889404769)
--(axis cs:121,-22.8097940626542)
--(axis cs:122,-23.1034133358611)
--(axis cs:123,-23.2069444229716)
--(axis cs:124,-23.401960575829)
--(axis cs:125,-23.8976867227081)
--(axis cs:126,-23.9043561180379)
--(axis cs:127,-24.4217183278447)
--(axis cs:128,-24.5819101877242)
--(axis cs:129,-24.8709354580859)
--(axis cs:130,-24.9799854038976)
--(axis cs:131,-25.445182854396)
--(axis cs:132,-25.5591783955613)
--(axis cs:133,-25.791206073303)
--(axis cs:134,-26.1479199355289)
--(axis cs:135,-26.4110696008429)
--(axis cs:136,-27.0927632076023)
--(axis cs:137,-27.2889326871475)
--(axis cs:138,-27.6297655896403)
--(axis cs:139,-27.3271327100549)
--(axis cs:140,-27.3534266984835)
--(axis cs:141,-27.696110029259)
--(axis cs:142,-28.0254190040026)
--(axis cs:143,-28.3629863092701)
--(axis cs:144,-28.5231983874713)
--(axis cs:145,-28.8247348287964)
--(axis cs:146,-29.1544804132936)
--(axis cs:147,-30.0237148878449)
--(axis cs:148,-30.2447080533001)
--(axis cs:149,-30.2765448163344)
--(axis cs:150,-30.589393758685)
--(axis cs:151,-31.1332312104361)
--(axis cs:152,-31.464729884466)
--(axis cs:153,-31.8490099386991)
--(axis cs:154,-31.6235326674249)
--(axis cs:155,-31.6211351941009)
--(axis cs:156,-31.8702892389502)
--(axis cs:157,-32.2119883636092)
--(axis cs:158,-32.5320761102729)
--(axis cs:159,-32.7570345379713)
--(axis cs:160,-33.0071105461483)
--(axis cs:161,-33.1592599069521)
--(axis cs:162,-33.5138993181877)
--(axis cs:163,-33.7034610802623)
--(axis cs:164,-33.5497247202634)
--(axis cs:165,-33.8208904093471)
--(axis cs:166,-34.0292071563214)
--(axis cs:167,-34.4992256043532)
--(axis cs:168,-34.8664737943546)
--(axis cs:169,-35.0076608500545)
--(axis cs:170,-35.3602475907642)
--(axis cs:171,-35.5143399730912)
--(axis cs:172,-35.8723148246857)
--(axis cs:173,-36.3150291621869)
--(axis cs:174,-36.6923852148781)
--(axis cs:175,-36.9060736246411)
--(axis cs:176,-37.1577679819092)
--(axis cs:177,-36.9410559736305)
--(axis cs:178,-36.72018868397)
--(axis cs:179,-36.6841305975558)
--(axis cs:180,-37.0220915321485)
--(axis cs:181,-37.2201842090703)
--(axis cs:182,-37.2787956872975)
--(axis cs:183,-37.2071495728624)
--(axis cs:184,-37.6370480567524)
--(axis cs:185,-37.8598961076997)
--(axis cs:186,-38.10597137961)
--(axis cs:187,-38.4852457831446)
--(axis cs:188,-38.9422514907751)
--(axis cs:189,-38.8752552821489)
--(axis cs:190,-38.9013730717416)
--(axis cs:191,-39.0146647804972)
--(axis cs:192,-39.0531451143112)
--(axis cs:193,-39.1105062768959)
--(axis cs:194,-39.5015164910348)
--(axis cs:195,-39.5098615821488)
--(axis cs:196,-39.7774104351512)
--(axis cs:197,-39.8114766873762)
--(axis cs:198,-40.5610593753633)
--(axis cs:199,-40.9729097666817)
--(axis cs:200,-41.377734625513)
--(axis cs:201,-41.4057544709568)
--(axis cs:202,-41.7079751435656)
--(axis cs:203,-41.8827072491147)
--(axis cs:204,-42.1801197819221)
--(axis cs:205,-42.3474301766777)
--(axis cs:206,-42.7386616581986)
--(axis cs:207,-43.0668271285695)
--(axis cs:208,-43.4417667161554)
--(axis cs:209,-43.621226377623)
--(axis cs:210,-43.9744243459118)
--(axis cs:211,-44.0593489728992)
--(axis cs:212,-44.4422993189333)
--(axis cs:213,-44.5973358032216)
--(axis cs:214,-44.6271172130914)
--(axis cs:215,-44.9117279217682)
--(axis cs:216,-45.3887616174137)
--(axis cs:217,-45.4920785737476)
--(axis cs:218,-45.6431571494994)
--(axis cs:219,-45.6411921663868)
--(axis cs:220,-45.770559317819)
--(axis cs:221,-45.9155748007985)
--(axis cs:222,-46.0581949645447)
--(axis cs:223,-46.303868158957)
--(axis cs:224,-46.7326951198256)
--(axis cs:225,-47.0237027486544)
--(axis cs:226,-47.0949163635676)
--(axis cs:227,-47.3108397004132)
--(axis cs:228,-47.1733508321208)
--(axis cs:229,-47.7207215463168)
--(axis cs:230,-48.0014973241598)
--(axis cs:231,-48.4866212279387)
--(axis cs:232,-48.9514315534513)
--(axis cs:233,-49.2328497806535)
--(axis cs:234,-49.1493573352218)
--(axis cs:235,-49.3155578638438)
--(axis cs:236,-49.2217016286436)
--(axis cs:237,-49.0561042300717)
--(axis cs:238,-49.2505836481827)
--(axis cs:239,-49.2494545998171)
--(axis cs:240,-49.2216296346294)
--(axis cs:241,-49.5023544250827)
--(axis cs:242,-49.8864539238984)
--(axis cs:243,-50.0785097407016)
--(axis cs:244,-50.024732509344)
--(axis cs:245,-50.1025240030417)
--(axis cs:246,-50.1377608528285)
--(axis cs:247,-50.47411848607)
--(axis cs:248,-50.792004171587)
--(axis cs:249,-50.8723263008098)
--(axis cs:250,-51.2289645334732)
--(axis cs:251,-51.5955945066439)
--(axis cs:252,-51.8341396837228)
--(axis cs:253,-52.0873124194358)
--(axis cs:254,-52.1232434880921)
--(axis cs:255,-52.1951087142843)
--(axis cs:256,-52.5662396922042)
--(axis cs:257,-52.8193303921909)
--(axis cs:258,-53.0822027605856)
--(axis cs:259,-53.4333917184674)
--(axis cs:260,-53.3996700118289)
--(axis cs:261,-53.3243356320547)
--(axis cs:262,-53.4901956800907)
--(axis cs:263,-53.8976636516275)
--(axis cs:264,-53.9883483780008)
--(axis cs:265,-53.9970486167593)
--(axis cs:266,-54.4563421817998)
--(axis cs:267,-54.4798898147303)
--(axis cs:268,-54.6439368033845)
--(axis cs:269,-55.000182795139)
--(axis cs:270,-55.3846838874749)
--(axis cs:271,-55.6473581095097)
--(axis cs:272,-55.9360162872682)
--(axis cs:273,-55.8993128010178)
--(axis cs:274,-55.9565061833636)
--(axis cs:275,-55.9677503941323)
--(axis cs:276,-56.1209136121451)
--(axis cs:277,-56.3411409551561)
--(axis cs:278,-56.3969999329729)
--(axis cs:279,-56.4909407843003)
--(axis cs:280,-56.4135102779727)
--(axis cs:281,-56.6231004431203)
--(axis cs:282,-56.8018309206445)
--(axis cs:283,-56.8517292789953)
--(axis cs:284,-57.2050928975274)
--(axis cs:285,-57.4033672721303)
--(axis cs:286,-57.6745637568413)
--(axis cs:287,-57.6277673031169)
--(axis cs:288,-57.6007846359653)
--(axis cs:289,-57.9887565049152)
--(axis cs:290,-58.1141420849547)
--(axis cs:291,-58.5273324361366)
--(axis cs:292,-58.8327638859803)
--(axis cs:293,-58.9944634241897)
--(axis cs:294,-59.7800944768245)
--(axis cs:295,-59.8923572756263)
--(axis cs:296,-60.0237694444051)
--(axis cs:297,-60.0066822368244)
--(axis cs:298,-60.0214396080848)
--(axis cs:299,-60.2937847014617)
--(axis cs:300,-60.8052734858875)
--(axis cs:301,-60.9381734160034)
--(axis cs:302,-61.1332232582019)
--(axis cs:303,-61.2191475614758)
--(axis cs:304,-61.5242558281911)
--(axis cs:305,-61.6577731128894)
--(axis cs:306,-61.9465025855349)
--(axis cs:307,-62.2971729007424)
--(axis cs:308,-62.7246622464753)
--(axis cs:309,-63.0293386001097)
--(axis cs:310,-63.4867768031511)
--(axis cs:311,-63.7140486094385)
--(axis cs:312,-64.1309282178324)
--(axis cs:313,-64.3539207474189)
--(axis cs:314,-64.7268210829455)
--(axis cs:315,-65.0591916017974)
--(axis cs:316,-65.237268559902)
--(axis cs:317,-65.6312208771573)
--(axis cs:318,-66.0849885741349)
--(axis cs:319,-66.2573191266414)
--(axis cs:320,-66.3324544667689)
--(axis cs:321,-66.6981953884745)
--(axis cs:322,-66.9577513098607)
--(axis cs:323,-67.0125581154849)
--(axis cs:324,-67.1954729938848)
--(axis cs:325,-67.4067813308695)
--(axis cs:326,-67.6044427573757)
--(axis cs:327,-67.8064837293679)
--(axis cs:328,-68.1239085267703)
--(axis cs:329,-68.1169580626363)
--(axis cs:330,-68.2792255316565)
--(axis cs:331,-68.3633397224096)
--(axis cs:332,-68.6006729449321)
--(axis cs:333,-68.4089448084857)
--(axis cs:334,-68.6808815763088)
--(axis cs:335,-69.1219360810331)
--(axis cs:336,-69.3170011013805)
--(axis cs:337,-69.6103900749411)
--(axis cs:338,-69.6861897028472)
--(axis cs:339,-69.9601321197254)
--(axis cs:340,-70.1744236652151)
--(axis cs:341,-70.149664546158)
--(axis cs:342,-70.1004554773317)
--(axis cs:343,-70.5677454051894)
--(axis cs:344,-70.3424774467066)
--(axis cs:345,-70.6920917998775)
--(axis cs:346,-70.8249813665563)
--(axis cs:347,-71.0399964795632)
--(axis cs:348,-71.448201128513)
--(axis cs:349,-71.52405249246)
--(axis cs:350,-71.7973551271227)
--(axis cs:351,-71.9755725566053)
--(axis cs:352,-72.2843847530408)
--(axis cs:353,-72.6273140025935)
--(axis cs:354,-72.669493089927)
--(axis cs:355,-72.9111227130382)
--(axis cs:356,-73.1155686681984)
--(axis cs:357,-73.271058379833)
--(axis cs:358,-73.2173837772095)
--(axis cs:359,-73.4816564564145)
--(axis cs:360,-73.7825284481486)
--(axis cs:361,-73.7490489199883)
--(axis cs:362,-74.1153108973702)
--(axis cs:363,-74.2767345448138)
--(axis cs:364,-74.3369954436677)
--(axis cs:365,-74.641410402035)
--(axis cs:366,-74.8366382762589)
--(axis cs:367,-75.1189072440142)
--(axis cs:368,-75.2610144575901)
--(axis cs:369,-75.6619958608904)
--(axis cs:370,-76.2829046875895)
--(axis cs:371,-76.2898951149248)
--(axis cs:372,-76.2980473794077)
--(axis cs:373,-76.4995274664213)
--(axis cs:374,-76.6942468650585)
--(axis cs:375,-76.9893301643931)
--(axis cs:376,-77.0528023519005)
--(axis cs:377,-77.4892513820725)
--(axis cs:378,-77.3731469209092)
--(axis cs:379,-77.7239648831687)
--(axis cs:380,-78.15019176629)
--(axis cs:381,-78.0085127651073)
--(axis cs:382,-78.093185405965)
--(axis cs:383,-78.1653206260237)
--(axis cs:384,-78.2217817794974)
--(axis cs:385,-78.3855419955414)
--(axis cs:386,-78.7001740702631)
--(axis cs:387,-78.7311963223762)
--(axis cs:388,-79.0861222710619)
--(axis cs:389,-79.6692210689021)
--(axis cs:390,-79.6237720812799)
--(axis cs:391,-79.8610964318935)
--(axis cs:392,-79.8483736664917)
--(axis cs:393,-79.9386424834623)
--(axis cs:394,-80.2799334801437)
--(axis cs:395,-80.2941798328648)
--(axis cs:396,-80.5584536227124)
--(axis cs:397,-80.6692258633155)
--(axis cs:398,-80.8195335034947)
--(axis cs:399,-81.2045006522201)
--(axis cs:400,-81.4371608256441)
--(axis cs:401,-81.5283165623716)
--(axis cs:402,-81.5613763657892)
--(axis cs:403,-81.7006813151863)
--(axis cs:404,-81.7679922176676)
--(axis cs:405,-82.1079925771167)
--(axis cs:406,-82.2541494017381)
--(axis cs:407,-82.5131914788548)
--(axis cs:408,-82.666259488467)
--(axis cs:409,-82.9974185220421)
--(axis cs:410,-83.0794767431542)
--(axis cs:411,-83.1366938042337)
--(axis cs:412,-83.2217870500054)
--(axis cs:413,-83.1714877659122)
--(axis cs:414,-83.5789462628946)
--(axis cs:415,-83.6870190583558)
--(axis cs:416,-83.8809861756297)
--(axis cs:417,-84.1819876446371)
--(axis cs:418,-84.1945867095805)
--(axis cs:419,-84.3891956492323)
--(axis cs:420,-84.5574256763289)
--(axis cs:421,-84.7226874564405)
--(axis cs:422,-84.6173621835655)
--(axis cs:423,-84.9331008055315)
--(axis cs:424,-85.0656637790192)
--(axis cs:425,-85.0828619795251)
--(axis cs:426,-85.1531159629124)
--(axis cs:427,-85.4760713887186)
--(axis cs:428,-85.5895726574032)
--(axis cs:429,-85.9204854301416)
--(axis cs:430,-86.0918886047166)
--(axis cs:431,-86.4201114260969)
--(axis cs:432,-86.5085543476516)
--(axis cs:433,-86.8448155417746)
--(axis cs:434,-86.9484816329581)
--(axis cs:435,-87.4789814755314)
--(axis cs:436,-87.6396990934288)
--(axis cs:437,-87.8968154486064)
--(axis cs:438,-88.0296052891268)
--(axis cs:439,-88.1465605474239)
--(axis cs:440,-88.3284814303872)
--(axis cs:441,-88.5016491352424)
--(axis cs:442,-88.7143228504474)
--(axis cs:443,-88.6160033228495)
--(axis cs:444,-88.9923946061109)
--(axis cs:445,-89.2385037872583)
--(axis cs:446,-89.4139503987879)
--(axis cs:447,-89.457462084108)
--(axis cs:448,-89.6956230846705)
--(axis cs:449,-90.1051448336372)
--(axis cs:450,-90.3887309309349)
--(axis cs:451,-90.5992292693265)
--(axis cs:452,-90.9250495010666)
--(axis cs:453,-91.3294654130778)
--(axis cs:454,-91.5437328279187)
--(axis cs:455,-91.8975196313508)
--(axis cs:456,-92.1782429176858)
--(axis cs:457,-92.5905104240915)
--(axis cs:458,-93.1649304893033)
--(axis cs:459,-93.2570236588283)
--(axis cs:460,-93.3498768277731)
--(axis cs:461,-93.5762999038357)
--(axis cs:462,-93.7757116824567)
--(axis cs:463,-94.142392413923)
--(axis cs:464,-94.609737244411)
--(axis cs:465,-94.5356649886392)
--(axis cs:466,-94.8974196213792)
--(axis cs:467,-95.2354067209266)
--(axis cs:468,-95.430036609216)
--(axis cs:469,-95.7078659793386)
--(axis cs:470,-95.8652133175727)
--(axis cs:471,-96.3358428000637)
--(axis cs:472,-96.773997003596)
--(axis cs:473,-96.8914791398399)
--(axis cs:474,-97.2777328470218)
--(axis cs:475,-97.3163339032488)
--(axis cs:476,-97.2551734945918)
--(axis cs:477,-97.3421917646248)
--(axis cs:478,-97.7036660008187)
--(axis cs:479,-97.994886331654)
--(axis cs:480,-98.4323917889215)
--(axis cs:481,-98.6630278607297)
--(axis cs:482,-98.6877517391032)
--(axis cs:483,-98.9017031917045)
--(axis cs:484,-99.0030594266962)
--(axis cs:485,-99.4498475944228)
--(axis cs:486,-99.6537734251805)
--(axis cs:487,-99.9126226469275)
--(axis cs:488,-100.117889145296)
--(axis cs:489,-100.104427832348)
--(axis cs:490,-100.057465861141)
--(axis cs:491,-100.09428337343)
--(axis cs:492,-100.228053429379)
--(axis cs:493,-100.453185415043)
--(axis cs:494,-100.638630795543)
--(axis cs:495,-100.583538538434)
--(axis cs:496,-100.504197550136)
--(axis cs:497,-100.730621553087)
--(axis cs:498,-101.108375599342)
--(axis cs:499,-101.548555317833)
--(axis cs:499,118.532068298816)
--(axis cs:499,118.532068298816)
--(axis cs:498,118.446965278984)
--(axis cs:497,118.29288573063)
--(axis cs:496,118.40030373533)
--(axis cs:495,118.162678557592)
--(axis cs:494,117.71530248957)
--(axis cs:493,117.395671388286)
--(axis cs:492,117.124204319808)
--(axis cs:491,116.692383869582)
--(axis cs:490,116.519757652058)
--(axis cs:489,115.94071447156)
--(axis cs:488,115.613292081394)
--(axis cs:487,115.386807662842)
--(axis cs:486,114.879295647493)
--(axis cs:485,114.564829195581)
--(axis cs:484,114.377871578831)
--(axis cs:483,114.150215344355)
--(axis cs:482,114.131563425864)
--(axis cs:481,113.879499123583)
--(axis cs:480,113.626713942593)
--(axis cs:479,113.604712411632)
--(axis cs:478,113.326105158519)
--(axis cs:477,113.171136664181)
--(axis cs:476,112.963795485424)
--(axis cs:475,112.772314556647)
--(axis cs:474,112.465599695713)
--(axis cs:473,111.979327704728)
--(axis cs:472,111.874151220865)
--(axis cs:471,111.909641260685)
--(axis cs:470,111.747511684599)
--(axis cs:469,111.670420636781)
--(axis cs:468,111.660342506935)
--(axis cs:467,111.439350281653)
--(axis cs:466,111.45967513849)
--(axis cs:465,111.198440057854)
--(axis cs:464,110.91732940195)
--(axis cs:463,110.839023382302)
--(axis cs:462,110.605893037719)
--(axis cs:461,110.107925065997)
--(axis cs:460,109.856715964709)
--(axis cs:459,109.486341464955)
--(axis cs:458,109.069242064981)
--(axis cs:457,109.106302106743)
--(axis cs:456,108.870202170869)
--(axis cs:455,108.781088644755)
--(axis cs:454,108.749880671696)
--(axis cs:453,108.7166505495)
--(axis cs:452,108.787644480951)
--(axis cs:451,108.619104995566)
--(axis cs:450,108.297935946545)
--(axis cs:449,108.25172685967)
--(axis cs:448,108.085527465789)
--(axis cs:447,107.673673429837)
--(axis cs:446,107.386878123628)
--(axis cs:445,107.058486169951)
--(axis cs:444,106.77052784609)
--(axis cs:443,106.686351794186)
--(axis cs:442,106.160977436033)
--(axis cs:441,105.927139867321)
--(axis cs:440,105.603598109354)
--(axis cs:439,105.213721822897)
--(axis cs:438,104.931771344337)
--(axis cs:437,104.431129867661)
--(axis cs:436,104.181829038296)
--(axis cs:435,103.969617260582)
--(axis cs:434,103.855658140929)
--(axis cs:433,103.648448728878)
--(axis cs:432,103.408987426513)
--(axis cs:431,103.156150926993)
--(axis cs:430,102.977763175935)
--(axis cs:429,102.483174793217)
--(axis cs:428,102.4513627887)
--(axis cs:427,102.067090208264)
--(axis cs:426,101.964332427998)
--(axis cs:425,101.622944107754)
--(axis cs:424,101.360069560322)
--(axis cs:423,100.984401488044)
--(axis cs:422,100.684845438836)
--(axis cs:421,100.035484969697)
--(axis cs:420,99.6181214968056)
--(axis cs:419,99.4025985280041)
--(axis cs:418,99.0886604935398)
--(axis cs:417,98.7301694001746)
--(axis cs:416,98.173763988419)
--(axis cs:415,97.7953075906741)
--(axis cs:414,97.7630381181644)
--(axis cs:413,97.8114722806458)
--(axis cs:412,97.4149369203036)
--(axis cs:411,97.0482050573162)
--(axis cs:410,96.5666118247296)
--(axis cs:409,96.238752981264)
--(axis cs:408,96.165172109596)
--(axis cs:407,95.6445459509495)
--(axis cs:406,95.5959525170718)
--(axis cs:405,95.2260105545731)
--(axis cs:404,95.1345997546809)
--(axis cs:403,95.071525010554)
--(axis cs:402,94.8971482590498)
--(axis cs:401,94.5141035770734)
--(axis cs:400,93.9612577590397)
--(axis cs:399,93.6204434351144)
--(axis cs:398,93.4518741911215)
--(axis cs:397,93.2278036280487)
--(axis cs:396,93.0168228432485)
--(axis cs:395,92.9105981581869)
--(axis cs:394,92.4555320322431)
--(axis cs:393,92.3587703903502)
--(axis cs:392,91.9485048511646)
--(axis cs:391,91.3077026514479)
--(axis cs:390,90.9800081223516)
--(axis cs:389,90.5075319585593)
--(axis cs:388,90.5092471903374)
--(axis cs:387,90.4078133189947)
--(axis cs:386,90.0885342732132)
--(axis cs:385,89.9454235666852)
--(axis cs:384,89.8005156764815)
--(axis cs:383,89.3698705374125)
--(axis cs:382,89.1220420781918)
--(axis cs:381,88.6964991136692)
--(axis cs:380,88.2264211069165)
--(axis cs:379,88.2866118569341)
--(axis cs:378,88.0819060335546)
--(axis cs:377,87.6639582619155)
--(axis cs:376,87.4748935425529)
--(axis cs:375,87.1060490953681)
--(axis cs:374,86.7009369626699)
--(axis cs:373,86.5808588220666)
--(axis cs:372,86.5784318068619)
--(axis cs:371,86.1552131153238)
--(axis cs:370,85.7054552311509)
--(axis cs:369,85.8109982532979)
--(axis cs:368,85.8359174204845)
--(axis cs:367,85.4964425239053)
--(axis cs:366,85.4469359684345)
--(axis cs:365,85.3663589041916)
--(axis cs:364,85.3186580951014)
--(axis cs:363,84.8999827061938)
--(axis cs:362,84.7149831833121)
--(axis cs:361,84.7897732176493)
--(axis cs:360,84.3071000713055)
--(axis cs:359,84.149863697783)
--(axis cs:358,84.1793681253206)
--(axis cs:357,83.5049806173038)
--(axis cs:356,83.3394580179295)
--(axis cs:355,82.9212041721792)
--(axis cs:354,82.533052879897)
--(axis cs:353,82.2092852259364)
--(axis cs:352,82.2236721915803)
--(axis cs:351,82.0927620439625)
--(axis cs:350,82.1563572902934)
--(axis cs:349,81.9449124580318)
--(axis cs:348,81.808009162325)
--(axis cs:347,81.8416073347332)
--(axis cs:346,81.5439585027517)
--(axis cs:345,81.3282155322472)
--(axis cs:344,81.1825217652079)
--(axis cs:343,80.6336662172852)
--(axis cs:342,80.4780102491583)
--(axis cs:341,79.8231474317451)
--(axis cs:340,79.4387157303663)
--(axis cs:339,79.3946380371743)
--(axis cs:338,79.2115088869823)
--(axis cs:337,78.9970064936862)
--(axis cs:336,79.0088403164068)
--(axis cs:335,78.8517250328447)
--(axis cs:334,78.5582735757591)
--(axis cs:333,78.7633787665659)
--(axis cs:332,78.3095997431422)
--(axis cs:331,77.7879040986667)
--(axis cs:330,77.3988384890265)
--(axis cs:329,77.0730984065976)
--(axis cs:328,76.992600105473)
--(axis cs:327,76.5536556674937)
--(axis cs:326,76.3927837083815)
--(axis cs:325,76.1945266153682)
--(axis cs:324,75.9558296196602)
--(axis cs:323,75.6191769857264)
--(axis cs:322,75.3412923048942)
--(axis cs:321,75.1020119595659)
--(axis cs:320,74.6773775476201)
--(axis cs:319,74.3560082801379)
--(axis cs:318,74.1613712751787)
--(axis cs:317,74.1080037885608)
--(axis cs:316,74.2630792197286)
--(axis cs:315,73.8047900546009)
--(axis cs:314,73.5669535469324)
--(axis cs:313,73.3786456745528)
--(axis cs:312,73.1360230559975)
--(axis cs:311,72.8493931818014)
--(axis cs:310,72.8486818420591)
--(axis cs:309,72.7492559231843)
--(axis cs:308,72.4815208655423)
--(axis cs:307,72.1769767324497)
--(axis cs:306,71.6095292305848)
--(axis cs:305,71.5432331595332)
--(axis cs:304,71.172847728381)
--(axis cs:303,70.9254016012952)
--(axis cs:302,70.5845242759071)
--(axis cs:301,70.2356020157413)
--(axis cs:300,69.8564365006813)
--(axis cs:299,69.4396708808698)
--(axis cs:298,69.3037790481014)
--(axis cs:297,69.1244648012885)
--(axis cs:296,68.6257490697493)
--(axis cs:295,68.4681053178611)
--(axis cs:294,68.1166218984089)
--(axis cs:293,68.2677929090768)
--(axis cs:292,67.8031601289263)
--(axis cs:291,67.5172196210582)
--(axis cs:290,67.6031312093397)
--(axis cs:289,67.2609758334475)
--(axis cs:288,67.1237901082182)
--(axis cs:287,66.5958763245252)
--(axis cs:286,66.0393801340885)
--(axis cs:285,66.0177744008351)
--(axis cs:284,65.7096687944939)
--(axis cs:283,65.5749586270012)
--(axis cs:282,65.0841039990825)
--(axis cs:281,64.6112281166432)
--(axis cs:280,64.3526106250195)
--(axis cs:279,63.7333260774444)
--(axis cs:278,63.53236478866)
--(axis cs:277,63.4355622134931)
--(axis cs:276,63.1019884959875)
--(axis cs:275,62.9490858496117)
--(axis cs:274,62.6725560609385)
--(axis cs:273,62.3842775353943)
--(axis cs:272,61.8126009866374)
--(axis cs:271,61.6901057748902)
--(axis cs:270,61.2313002416363)
--(axis cs:269,61.2332979392478)
--(axis cs:268,60.7403625136178)
--(axis cs:267,60.6092286062044)
--(axis cs:266,60.0163137332308)
--(axis cs:265,59.9576971722736)
--(axis cs:264,59.4897282351493)
--(axis cs:263,59.3237046379704)
--(axis cs:262,59.2049367826079)
--(axis cs:261,58.8786934559003)
--(axis cs:260,58.3479951176478)
--(axis cs:259,57.9770246374149)
--(axis cs:258,57.6516668112265)
--(axis cs:257,57.6212929070663)
--(axis cs:256,57.3100839563977)
--(axis cs:255,57.1086214806093)
--(axis cs:254,56.78329711448)
--(axis cs:253,56.4027377562806)
--(axis cs:252,55.9620847206822)
--(axis cs:251,55.8014738040307)
--(axis cs:250,55.543511917186)
--(axis cs:249,55.483427076323)
--(axis cs:248,55.1940438944459)
--(axis cs:247,54.805740992868)
--(axis cs:246,54.5900342730306)
--(axis cs:245,54.1065331539801)
--(axis cs:244,53.5774563273224)
--(axis cs:243,53.1459747359685)
--(axis cs:242,53.0388583484044)
--(axis cs:241,52.9141078020859)
--(axis cs:240,52.6579924321885)
--(axis cs:239,52.3019938236356)
--(axis cs:238,51.935679584634)
--(axis cs:237,51.5506832732876)
--(axis cs:236,50.9255757357939)
--(axis cs:235,50.5109204694537)
--(axis cs:234,50.0960880832253)
--(axis cs:233,49.6512636583395)
--(axis cs:232,49.3045696289516)
--(axis cs:231,49.2841766084207)
--(axis cs:230,49.415511967014)
--(axis cs:229,48.9200788967987)
--(axis cs:228,48.8290786604452)
--(axis cs:227,48.2623174109959)
--(axis cs:226,47.8841221811938)
--(axis cs:225,47.7490216526367)
--(axis cs:224,47.7064786610272)
--(axis cs:223,47.6152965770216)
--(axis cs:222,47.4622063974999)
--(axis cs:221,47.4310171162894)
--(axis cs:220,47.1642739433726)
--(axis cs:219,46.8925751016761)
--(axis cs:218,46.3807326407027)
--(axis cs:217,46.3623289022405)
--(axis cs:216,46.1873277140143)
--(axis cs:215,46.1031754038678)
--(axis cs:214,45.9025571484552)
--(axis cs:213,45.435317137278)
--(axis cs:212,45.4431906425724)
--(axis cs:211,45.3258016537751)
--(axis cs:210,45.0853239219068)
--(axis cs:209,44.9504844068253)
--(axis cs:208,44.3157090095631)
--(axis cs:207,44.2737721204403)
--(axis cs:206,44.1580440720155)
--(axis cs:205,43.9414707797507)
--(axis cs:204,43.5481224525496)
--(axis cs:203,43.4716962650158)
--(axis cs:202,43.1403450667079)
--(axis cs:201,42.8690904053013)
--(axis cs:200,42.4002433354845)
--(axis cs:199,42.189356543477)
--(axis cs:198,42.0559921451301)
--(axis cs:197,41.9637339065362)
--(axis cs:196,41.7551593787997)
--(axis cs:195,41.5911249071476)
--(axis cs:194,41.2717716571532)
--(axis cs:193,41.2973838306109)
--(axis cs:192,41.0407072428884)
--(axis cs:191,40.7331060953016)
--(axis cs:190,40.133695941571)
--(axis cs:189,40.0263738512558)
--(axis cs:188,39.6562660006503)
--(axis cs:187,39.4122936996298)
--(axis cs:186,39.191592710047)
--(axis cs:185,39.0041591455346)
--(axis cs:184,38.6333641277671)
--(axis cs:183,38.507511427824)
--(axis cs:182,38.1760931935947)
--(axis cs:181,37.7067093743591)
--(axis cs:180,37.3911664073337)
--(axis cs:179,37.1486011755173)
--(axis cs:178,36.7629891065568)
--(axis cs:177,36.2271370484679)
--(axis cs:176,35.5490657981372)
--(axis cs:175,35.2261303394145)
--(axis cs:174,34.9828379060116)
--(axis cs:173,35.0423215865092)
--(axis cs:172,34.6857549685536)
--(axis cs:171,34.4521211717148)
--(axis cs:170,33.8529556435171)
--(axis cs:169,33.6547990337432)
--(axis cs:168,33.4319823263361)
--(axis cs:167,33.2997254967773)
--(axis cs:166,33.0964952474997)
--(axis cs:165,32.8328409652365)
--(axis cs:164,32.8239376235938)
--(axis cs:163,32.1780323197547)
--(axis cs:162,31.8499689766398)
--(axis cs:161,31.6310076103557)
--(axis cs:160,31.4173940701191)
--(axis cs:159,31.0924041601299)
--(axis cs:158,30.9002664822377)
--(axis cs:157,30.4430244806713)
--(axis cs:156,30.4298668465999)
--(axis cs:155,30.3246676911186)
--(axis cs:154,29.9324118080859)
--(axis cs:153,29.2637924922519)
--(axis cs:152,29.0043046023703)
--(axis cs:151,28.837002912705)
--(axis cs:150,28.6245162938192)
--(axis cs:149,28.2472823884347)
--(axis cs:148,27.8629657930256)
--(axis cs:147,27.7446111497913)
--(axis cs:146,28.0095655654882)
--(axis cs:145,27.6921724707482)
--(axis cs:144,27.400144784435)
--(axis cs:143,26.9381569870227)
--(axis cs:142,26.8922152752361)
--(axis cs:141,26.7679791703673)
--(axis cs:140,26.4299741540635)
--(axis cs:139,26.3026347070611)
--(axis cs:138,25.5756930729024)
--(axis cs:137,25.5456188086728)
--(axis cs:136,25.1443248225435)
--(axis cs:135,25.0048346073957)
--(axis cs:134,24.4705305901922)
--(axis cs:133,24.2818768726185)
--(axis cs:132,24.0658010318021)
--(axis cs:131,23.5644956447439)
--(axis cs:130,23.4804579870719)
--(axis cs:129,22.8706108647161)
--(axis cs:128,22.646991678438)
--(axis cs:127,22.2421116195075)
--(axis cs:126,22.0996067008315)
--(axis cs:125,21.7376406458204)
--(axis cs:124,21.6057410499583)
--(axis cs:123,21.3370122931803)
--(axis cs:122,21.1621645467693)
--(axis cs:121,21.0221223661019)
--(axis cs:120,21.1221108721123)
--(axis cs:119,21.0456008414933)
--(axis cs:118,21.0232696105636)
--(axis cs:117,20.6545933363477)
--(axis cs:116,20.4634394760348)
--(axis cs:115,20.0165706135395)
--(axis cs:114,19.8505016461247)
--(axis cs:113,19.6145602422896)
--(axis cs:112,19.3576458177799)
--(axis cs:111,19.1276817888488)
--(axis cs:110,18.5937860160097)
--(axis cs:109,18.0911110153076)
--(axis cs:108,17.5305635384359)
--(axis cs:107,16.982529155385)
--(axis cs:106,16.5562235103323)
--(axis cs:105,16.5155128959276)
--(axis cs:104,16.1303161510066)
--(axis cs:103,16.0320349783669)
--(axis cs:102,15.6284196464777)
--(axis cs:101,15.4760384038254)
--(axis cs:100,15.3200585998719)
--(axis cs:99,15.2339531588152)
--(axis cs:98,14.9152305087222)
--(axis cs:97,14.5743690289893)
--(axis cs:96,14.1657253980997)
--(axis cs:95,13.9547930431158)
--(axis cs:94,13.702766036516)
--(axis cs:93,13.559476948267)
--(axis cs:92,13.3775481967381)
--(axis cs:91,13.1521562902601)
--(axis cs:90,12.9238477401852)
--(axis cs:89,12.8097638089068)
--(axis cs:88,12.4830763031741)
--(axis cs:87,12.7077345167093)
--(axis cs:86,12.6003205781628)
--(axis cs:85,12.5640112390942)
--(axis cs:84,12.3098574448756)
--(axis cs:83,12.2876656528297)
--(axis cs:82,12.2246080743782)
--(axis cs:81,11.858117414529)
--(axis cs:80,11.595487575173)
--(axis cs:79,11.2548837696739)
--(axis cs:78,11.0189450150348)
--(axis cs:77,10.8171517156596)
--(axis cs:76,11.1314379131377)
--(axis cs:75,10.859352526657)
--(axis cs:74,10.3267606854881)
--(axis cs:73,9.93710237428212)
--(axis cs:72,9.71561222831832)
--(axis cs:71,9.51502736451038)
--(axis cs:70,9.41132533932446)
--(axis cs:69,9.31054931122068)
--(axis cs:68,9.14703683522669)
--(axis cs:67,9.22519306372316)
--(axis cs:66,8.9640135930805)
--(axis cs:65,9.01190505437219)
--(axis cs:64,8.66639828951703)
--(axis cs:63,8.44065958943989)
--(axis cs:62,8.11188115736622)
--(axis cs:61,7.74342117034458)
--(axis cs:60,7.6533804284618)
--(axis cs:59,7.23659003911293)
--(axis cs:58,7.13835411802472)
--(axis cs:57,7.00326895269428)
--(axis cs:56,6.90473849163828)
--(axis cs:55,6.33476034536644)
--(axis cs:54,6.28132487299731)
--(axis cs:53,6.22321488385417)
--(axis cs:52,6.06538595961552)
--(axis cs:51,5.68988435104823)
--(axis cs:50,5.35493539907482)
--(axis cs:49,4.80063697368603)
--(axis cs:48,4.74095234246099)
--(axis cs:47,4.56720346063275)
--(axis cs:46,4.61865444410541)
--(axis cs:45,4.28250211972635)
--(axis cs:44,4.33812940142567)
--(axis cs:43,4.23644527397668)
--(axis cs:42,3.97025930571081)
--(axis cs:41,3.38718034623534)
--(axis cs:40,3.4565294481154)
--(axis cs:39,2.97434206135118)
--(axis cs:38,2.87819094845566)
--(axis cs:37,2.63968666853426)
--(axis cs:36,2.19544248380346)
--(axis cs:35,2.05606064697956)
--(axis cs:34,1.95602770972341)
--(axis cs:33,1.91835420807637)
--(axis cs:32,1.5901186229565)
--(axis cs:31,1.56878292025446)
--(axis cs:30,1.66320589552551)
--(axis cs:29,1.77345531335689)
--(axis cs:28,1.62912468340711)
--(axis cs:27,1.71443436576222)
--(axis cs:26,1.29718533022826)
--(axis cs:25,1.12617466243175)
--(axis cs:24,0.887698393536289)
--(axis cs:23,1.01512629561965)
--(axis cs:22,1.16871718128142)
--(axis cs:21,1.21617235340141)
--(axis cs:20,1.33113194280822)
--(axis cs:19,1.25360226589167)
--(axis cs:18,1.20787806041808)
--(axis cs:17,1.06499500845512)
--(axis cs:16,0.948521484080057)
--(axis cs:15,0.556326967594038)
--(axis cs:14,0.741152075687496)
--(axis cs:13,0.500172635641623)
--(axis cs:12,0.712148016627369)
--(axis cs:11,0.587381071615258)
--(axis cs:10,0.573001448046163)
--(axis cs:9,0.526347947594991)
--(axis cs:8,0.789176729676413)
--(axis cs:7,0.746301708340026)
--(axis cs:6,0.930784325012348)
--(axis cs:5,0.762091362226522)
--(axis cs:4,0.910024926708406)
--(axis cs:3,0.894924209088059)
--(axis cs:2,0.453477643829606)
--(axis cs:1,0.504017215836976)
--(axis cs:0,0.436340468440083)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,0.419526362592623)
--(axis cs:0,-0.655311472422683)
--(axis cs:1,-0.985815198257344)
--(axis cs:2,-1.55556400363684)
--(axis cs:3,-1.52288019871675)
--(axis cs:4,-1.78471426895677)
--(axis cs:5,-2.11264575095154)
--(axis cs:6,-2.69762371425036)
--(axis cs:7,-3.17588197683539)
--(axis cs:8,-3.28665135135849)
--(axis cs:9,-3.78134721100774)
--(axis cs:10,-4.12842108387435)
--(axis cs:11,-4.49308251987944)
--(axis cs:12,-4.63034597060517)
--(axis cs:13,-4.94597813659209)
--(axis cs:14,-5.21256585173375)
--(axis cs:15,-5.16938782765837)
--(axis cs:16,-5.42747517630061)
--(axis cs:17,-5.58250782431311)
--(axis cs:18,-5.88122648577157)
--(axis cs:19,-5.95194528385217)
--(axis cs:20,-6.24366468123747)
--(axis cs:21,-6.45755494325736)
--(axis cs:22,-6.7521476495347)
--(axis cs:23,-7.30622073277357)
--(axis cs:24,-7.60692768165127)
--(axis cs:25,-8.12323225153487)
--(axis cs:26,-8.31900140567287)
--(axis cs:27,-8.37034657147484)
--(axis cs:28,-8.65744934476325)
--(axis cs:29,-9.09386024518109)
--(axis cs:30,-9.54342937223333)
--(axis cs:31,-10.0896857274032)
--(axis cs:32,-10.3884484142149)
--(axis cs:33,-10.5965883453187)
--(axis cs:34,-10.8662228645513)
--(axis cs:35,-11.3894715092683)
--(axis cs:36,-11.3163439691095)
--(axis cs:37,-11.7441501530532)
--(axis cs:38,-12.1427184827218)
--(axis cs:39,-12.4902886290329)
--(axis cs:40,-13.0008328858597)
--(axis cs:41,-13.296652417343)
--(axis cs:42,-13.678396728112)
--(axis cs:43,-13.8824177781062)
--(axis cs:44,-14.5407871912896)
--(axis cs:45,-15.0254462905092)
--(axis cs:46,-15.4121628960386)
--(axis cs:47,-15.4276371495665)
--(axis cs:48,-16.0416991103165)
--(axis cs:49,-16.7398606444605)
--(axis cs:50,-17.0424515249751)
--(axis cs:51,-17.4684864001594)
--(axis cs:52,-17.8147815885926)
--(axis cs:53,-18.1970389759224)
--(axis cs:54,-19.120638270975)
--(axis cs:55,-19.6551338385765)
--(axis cs:56,-19.9727826197625)
--(axis cs:57,-20.609733765609)
--(axis cs:58,-21.1990711019209)
--(axis cs:59,-21.577488522708)
--(axis cs:60,-22.1663640901801)
--(axis cs:61,-22.6464011129949)
--(axis cs:62,-23.107572633741)
--(axis cs:63,-23.6868037429912)
--(axis cs:64,-24.1686739409851)
--(axis cs:65,-24.761789246718)
--(axis cs:66,-25.4577891940756)
--(axis cs:67,-25.6682605368036)
--(axis cs:68,-26.3556167532808)
--(axis cs:69,-26.872895689773)
--(axis cs:70,-27.2776252353396)
--(axis cs:71,-27.9112222505934)
--(axis cs:72,-28.7252626609819)
--(axis cs:73,-29.1087679781056)
--(axis cs:74,-29.2978970382196)
--(axis cs:75,-29.6064806838611)
--(axis cs:76,-30.6443086315903)
--(axis cs:77,-30.7232056044949)
--(axis cs:78,-31.3959246462445)
--(axis cs:79,-31.8491026638226)
--(axis cs:80,-32.4631964418421)
--(axis cs:81,-32.9333246777781)
--(axis cs:82,-33.9278991728234)
--(axis cs:83,-34.2703262465764)
--(axis cs:84,-34.7789077198802)
--(axis cs:85,-35.208090765462)
--(axis cs:86,-36.0102051904336)
--(axis cs:87,-36.3053237905615)
--(axis cs:88,-36.851271108646)
--(axis cs:89,-37.1669902412591)
--(axis cs:90,-37.5954106710531)
--(axis cs:91,-38.0097865632796)
--(axis cs:92,-38.3539618747971)
--(axis cs:93,-38.9096961658716)
--(axis cs:94,-39.5081479179921)
--(axis cs:95,-40.4061020693802)
--(axis cs:96,-40.9565262534656)
--(axis cs:97,-41.377149003847)
--(axis cs:98,-42.065283604054)
--(axis cs:99,-42.5149034921763)
--(axis cs:100,-42.5797993400222)
--(axis cs:101,-42.9405895840164)
--(axis cs:102,-43.7947827260632)
--(axis cs:103,-44.2462241076679)
--(axis cs:104,-45.1185647967785)
--(axis cs:105,-45.1806430250935)
--(axis cs:106,-45.9943220739383)
--(axis cs:107,-46.5345368049092)
--(axis cs:108,-46.9574519945593)
--(axis cs:109,-47.3175970800356)
--(axis cs:110,-47.7951626047059)
--(axis cs:111,-48.2950927144588)
--(axis cs:112,-48.7453609683575)
--(axis cs:113,-49.4505542535618)
--(axis cs:114,-49.8902458291146)
--(axis cs:115,-50.4870492976862)
--(axis cs:116,-51.1843065815726)
--(axis cs:117,-51.6712322623775)
--(axis cs:118,-52.394969453469)
--(axis cs:119,-53.1783675038412)
--(axis cs:120,-54.1250624088226)
--(axis cs:121,-54.613114812369)
--(axis cs:122,-55.1412574396397)
--(axis cs:123,-55.7682810479556)
--(axis cs:124,-56.2881694162763)
--(axis cs:125,-56.8337584335736)
--(axis cs:126,-57.4702657505901)
--(axis cs:127,-58.0373362965535)
--(axis cs:128,-58.4502869012658)
--(axis cs:129,-59.5254403602473)
--(axis cs:130,-59.8180526487892)
--(axis cs:131,-60.5809362325562)
--(axis cs:132,-61.3252348156254)
--(axis cs:133,-61.6223392070981)
--(axis cs:134,-62.0894806879433)
--(axis cs:135,-62.7442057370838)
--(axis cs:136,-63.42652346822)
--(axis cs:137,-63.5349783120505)
--(axis cs:138,-64.133806271968)
--(axis cs:139,-64.6788944069678)
--(axis cs:140,-65.1989705575419)
--(axis cs:141,-65.7849125825216)
--(axis cs:142,-66.4464662668705)
--(axis cs:143,-66.8124093802975)
--(axis cs:144,-67.2939647054782)
--(axis cs:145,-67.6158277214526)
--(axis cs:146,-68.2670077249796)
--(axis cs:147,-68.660039356879)
--(axis cs:148,-69.6400888940545)
--(axis cs:149,-70.0500953503254)
--(axis cs:150,-70.7050223682909)
--(axis cs:151,-71.4307545868769)
--(axis cs:152,-71.9412586590571)
--(axis cs:153,-72.7564461786207)
--(axis cs:154,-73.2908205946456)
--(axis cs:155,-73.5192204795729)
--(axis cs:156,-74.4160922865441)
--(axis cs:157,-74.905184683678)
--(axis cs:158,-75.6235353981347)
--(axis cs:159,-76.3930447757214)
--(axis cs:160,-77.1993968815635)
--(axis cs:161,-77.8475902727259)
--(axis cs:162,-78.369038104238)
--(axis cs:163,-78.7112350303181)
--(axis cs:164,-79.6033705242368)
--(axis cs:165,-80.2293358314979)
--(axis cs:166,-81.0541896301507)
--(axis cs:167,-81.495553241191)
--(axis cs:168,-82.4422933675931)
--(axis cs:169,-82.6486660251806)
--(axis cs:170,-83.1823934380923)
--(axis cs:171,-83.594227525398)
--(axis cs:172,-84.4154000695798)
--(axis cs:173,-85.1380645083927)
--(axis cs:174,-86.0401288834156)
--(axis cs:175,-86.275021277984)
--(axis cs:176,-86.7140422881546)
--(axis cs:177,-87.3926633679303)
--(axis cs:178,-87.7737220245891)
--(axis cs:179,-88.6144162937219)
--(axis cs:180,-89.1060983307763)
--(axis cs:181,-89.2334707119317)
--(axis cs:182,-89.8804773671213)
--(axis cs:183,-90.8396726685123)
--(axis cs:184,-91.4397229954642)
--(axis cs:185,-91.7986421949862)
--(axis cs:186,-92.6878626790347)
--(axis cs:187,-93.0363370786051)
--(axis cs:188,-93.8600860854902)
--(axis cs:189,-94.2060930461671)
--(axis cs:190,-94.8955429373814)
--(axis cs:191,-95.1360749710726)
--(axis cs:192,-95.9984406021114)
--(axis cs:193,-96.9310951022877)
--(axis cs:194,-97.5008578105659)
--(axis cs:195,-98.1147308409389)
--(axis cs:196,-98.7999690559037)
--(axis cs:197,-99.462132710849)
--(axis cs:198,-100.345751206045)
--(axis cs:199,-101.251496415821)
--(axis cs:200,-101.816376910402)
--(axis cs:201,-102.30311373686)
--(axis cs:202,-102.821466358412)
--(axis cs:203,-103.338236515843)
--(axis cs:204,-103.836623853693)
--(axis cs:205,-104.845687955227)
--(axis cs:206,-105.400370975004)
--(axis cs:207,-105.880804238466)
--(axis cs:208,-106.311104900449)
--(axis cs:209,-107.274662512105)
--(axis cs:210,-107.637467132272)
--(axis cs:211,-108.090894952905)
--(axis cs:212,-108.670499540722)
--(axis cs:213,-109.173820435976)
--(axis cs:214,-109.822938824465)
--(axis cs:215,-110.38911054259)
--(axis cs:216,-111.228916981443)
--(axis cs:217,-111.746736602597)
--(axis cs:218,-112.29277916605)
--(axis cs:219,-112.635808608457)
--(axis cs:220,-112.92836676397)
--(axis cs:221,-114.064261697321)
--(axis cs:222,-114.576560545343)
--(axis cs:223,-115.163089723946)
--(axis cs:224,-115.929690048882)
--(axis cs:225,-116.592502419686)
--(axis cs:226,-117.157105314865)
--(axis cs:227,-117.786763414319)
--(axis cs:228,-118.194207227805)
--(axis cs:229,-119.142576922699)
--(axis cs:230,-119.691171944595)
--(axis cs:231,-120.377745697864)
--(axis cs:232,-121.123964302814)
--(axis cs:233,-121.954450340629)
--(axis cs:234,-122.550189756537)
--(axis cs:235,-123.29325990489)
--(axis cs:236,-123.822470111378)
--(axis cs:237,-123.974933140191)
--(axis cs:238,-124.572426037076)
--(axis cs:239,-125.35598468356)
--(axis cs:240,-126.054277910386)
--(axis cs:241,-126.529314590847)
--(axis cs:242,-127.01768759773)
--(axis cs:243,-127.658082502683)
--(axis cs:244,-128.093598324556)
--(axis cs:245,-128.868440604111)
--(axis cs:246,-129.308063693836)
--(axis cs:247,-129.87806610198)
--(axis cs:248,-130.533517471439)
--(axis cs:249,-131.28130234644)
--(axis cs:250,-131.717715142271)
--(axis cs:251,-132.365663711595)
--(axis cs:252,-132.666882874489)
--(axis cs:253,-133.415835563839)
--(axis cs:254,-133.80508910606)
--(axis cs:255,-134.116938536387)
--(axis cs:256,-134.546856488946)
--(axis cs:257,-135.402708962524)
--(axis cs:258,-135.729892542803)
--(axis cs:259,-136.403180424958)
--(axis cs:260,-137.120632697227)
--(axis cs:261,-137.494884663288)
--(axis cs:262,-138.371554574285)
--(axis cs:263,-138.948020558492)
--(axis cs:264,-139.612057754016)
--(axis cs:265,-140.114337276768)
--(axis cs:266,-140.725534847568)
--(axis cs:267,-141.189419878802)
--(axis cs:268,-141.52467544418)
--(axis cs:269,-142.606636557574)
--(axis cs:270,-143.305226128024)
--(axis cs:271,-143.779964350153)
--(axis cs:272,-144.164498275589)
--(axis cs:273,-145.190761782379)
--(axis cs:274,-145.782754442032)
--(axis cs:275,-146.097926525181)
--(axis cs:276,-146.619490377701)
--(axis cs:277,-147.209321763004)
--(axis cs:278,-147.74174394007)
--(axis cs:279,-148.094612405285)
--(axis cs:280,-148.985770205648)
--(axis cs:281,-150.003136866923)
--(axis cs:282,-150.282310504362)
--(axis cs:283,-150.917373484281)
--(axis cs:284,-151.666384269726)
--(axis cs:285,-152.263600743473)
--(axis cs:286,-152.601728376415)
--(axis cs:287,-153.31990310131)
--(axis cs:288,-154.092224327431)
--(axis cs:289,-154.596859421758)
--(axis cs:290,-155.264106688355)
--(axis cs:291,-155.883108381271)
--(axis cs:292,-156.774113905714)
--(axis cs:293,-157.248938544518)
--(axis cs:294,-157.843590191061)
--(axis cs:295,-158.264416571191)
--(axis cs:296,-158.97754764416)
--(axis cs:297,-159.490486250669)
--(axis cs:298,-160.326934789562)
--(axis cs:299,-160.625196683393)
--(axis cs:300,-161.29201966337)
--(axis cs:301,-161.821960043394)
--(axis cs:302,-162.348807189185)
--(axis cs:303,-163.018869281628)
--(axis cs:304,-163.678314747245)
--(axis cs:305,-164.181682402149)
--(axis cs:306,-164.755934029124)
--(axis cs:307,-165.513390672219)
--(axis cs:308,-166.060876645027)
--(axis cs:309,-166.280299052993)
--(axis cs:310,-167.309872996968)
--(axis cs:311,-168.091421856386)
--(axis cs:312,-168.658755789335)
--(axis cs:313,-169.103289356303)
--(axis cs:314,-169.703366717189)
--(axis cs:315,-169.76120001318)
--(axis cs:316,-170.892293956441)
--(axis cs:317,-171.55675447924)
--(axis cs:318,-172.101025347754)
--(axis cs:319,-172.475313917308)
--(axis cs:320,-172.983655427317)
--(axis cs:321,-173.480683236103)
--(axis cs:322,-174.280388460025)
--(axis cs:323,-174.71492462421)
--(axis cs:324,-175.610715860234)
--(axis cs:325,-175.954491069385)
--(axis cs:326,-176.308047339561)
--(axis cs:327,-177.148994573231)
--(axis cs:328,-177.653665595)
--(axis cs:329,-178.089864693877)
--(axis cs:330,-178.961312973633)
--(axis cs:331,-179.471623723601)
--(axis cs:332,-179.820530546704)
--(axis cs:333,-180.416460217012)
--(axis cs:334,-181.243194973567)
--(axis cs:335,-181.844946578804)
--(axis cs:336,-182.765107739824)
--(axis cs:337,-183.457530404416)
--(axis cs:338,-183.501048316325)
--(axis cs:339,-184.507293107059)
--(axis cs:340,-185.007227300803)
--(axis cs:341,-185.809512375489)
--(axis cs:342,-186.563922766838)
--(axis cs:343,-186.791550325857)
--(axis cs:344,-187.612948799608)
--(axis cs:345,-188.238747746296)
--(axis cs:346,-188.759977236412)
--(axis cs:347,-189.25945513425)
--(axis cs:348,-190.120949903006)
--(axis cs:349,-191.067298662111)
--(axis cs:350,-191.598919365184)
--(axis cs:351,-192.34170601653)
--(axis cs:352,-192.795097725404)
--(axis cs:353,-193.171584080025)
--(axis cs:354,-193.868045417945)
--(axis cs:355,-193.919112044097)
--(axis cs:356,-194.367446770941)
--(axis cs:357,-195.35325863334)
--(axis cs:358,-196.102379072792)
--(axis cs:359,-196.493673529209)
--(axis cs:360,-197.177331002306)
--(axis cs:361,-197.836294099239)
--(axis cs:362,-198.527916493979)
--(axis cs:363,-198.910102448563)
--(axis cs:364,-199.965308248535)
--(axis cs:365,-200.646145558947)
--(axis cs:366,-201.159312031541)
--(axis cs:367,-201.959089282717)
--(axis cs:368,-202.114140696283)
--(axis cs:369,-202.929079660157)
--(axis cs:370,-203.855883861354)
--(axis cs:371,-204.356081335579)
--(axis cs:372,-204.806236287304)
--(axis cs:373,-205.444543947182)
--(axis cs:374,-205.96954915002)
--(axis cs:375,-206.59321179437)
--(axis cs:376,-207.022058684009)
--(axis cs:377,-207.45697911215)
--(axis cs:378,-207.961403422666)
--(axis cs:379,-209.0770729228)
--(axis cs:380,-209.739596614307)
--(axis cs:381,-210.665332873069)
--(axis cs:382,-210.924491579695)
--(axis cs:383,-211.305152114217)
--(axis cs:384,-211.864969956645)
--(axis cs:385,-212.292713789066)
--(axis cs:386,-213.078494212773)
--(axis cs:387,-213.535698351194)
--(axis cs:388,-214.367794219532)
--(axis cs:389,-214.918216485315)
--(axis cs:390,-215.556775323641)
--(axis cs:391,-215.653547344871)
--(axis cs:392,-216.516742143905)
--(axis cs:393,-217.041984689941)
--(axis cs:394,-217.613829026481)
--(axis cs:395,-217.983197285996)
--(axis cs:396,-218.605969311335)
--(axis cs:397,-219.124668308217)
--(axis cs:398,-219.910537443586)
--(axis cs:399,-220.638486944995)
--(axis cs:400,-221.108387404449)
--(axis cs:401,-222.014186048322)
--(axis cs:402,-222.560228495695)
--(axis cs:403,-223.032386896603)
--(axis cs:404,-224.069747411603)
--(axis cs:405,-224.592665640738)
--(axis cs:406,-225.282837933822)
--(axis cs:407,-226.196730327945)
--(axis cs:408,-226.940602188697)
--(axis cs:409,-227.486305696724)
--(axis cs:410,-228.207510715058)
--(axis cs:411,-228.573343521221)
--(axis cs:412,-229.157187409573)
--(axis cs:413,-229.961734839017)
--(axis cs:414,-230.577264420752)
--(axis cs:415,-231.024342619712)
--(axis cs:416,-231.847718347669)
--(axis cs:417,-232.086347208622)
--(axis cs:418,-233.025305737016)
--(axis cs:419,-233.545759688809)
--(axis cs:420,-234.109075364996)
--(axis cs:421,-234.28699626958)
--(axis cs:422,-235.030381198321)
--(axis cs:423,-235.213348990419)
--(axis cs:424,-235.946209543746)
--(axis cs:425,-236.487401217632)
--(axis cs:426,-237.162066720242)
--(axis cs:427,-237.854175826399)
--(axis cs:428,-238.498916047435)
--(axis cs:429,-239.045475102357)
--(axis cs:430,-239.783340811149)
--(axis cs:431,-240.335644044971)
--(axis cs:432,-240.805041347816)
--(axis cs:433,-241.841512335527)
--(axis cs:434,-242.307127346673)
--(axis cs:435,-242.619494942256)
--(axis cs:436,-243.347781787909)
--(axis cs:437,-243.820985710549)
--(axis cs:438,-244.325190926998)
--(axis cs:439,-244.815709494599)
--(axis cs:440,-245.383773055153)
--(axis cs:441,-246.072482726725)
--(axis cs:442,-246.92195142439)
--(axis cs:443,-247.318362319922)
--(axis cs:444,-247.68130517338)
--(axis cs:445,-248.139635433318)
--(axis cs:446,-248.844859359539)
--(axis cs:447,-249.64615442049)
--(axis cs:448,-250.386628648642)
--(axis cs:449,-251.011407292954)
--(axis cs:450,-251.632487247159)
--(axis cs:451,-252.369335823889)
--(axis cs:452,-253.010665258337)
--(axis cs:453,-253.441665126662)
--(axis cs:454,-253.923703782488)
--(axis cs:455,-254.71234477821)
--(axis cs:456,-255.548953163709)
--(axis cs:457,-256.082876465282)
--(axis cs:458,-257.059998545925)
--(axis cs:459,-257.535116523494)
--(axis cs:460,-257.894394909915)
--(axis cs:461,-258.441012691878)
--(axis cs:462,-259.041462102406)
--(axis cs:463,-259.835608719486)
--(axis cs:464,-260.584490978428)
--(axis cs:465,-260.854438966134)
--(axis cs:466,-261.55425409396)
--(axis cs:467,-262.166180653123)
--(axis cs:468,-262.789203418407)
--(axis cs:469,-263.556506305545)
--(axis cs:470,-264.115611428345)
--(axis cs:471,-264.588298048116)
--(axis cs:472,-265.197999092561)
--(axis cs:473,-265.762708165274)
--(axis cs:474,-266.346321951513)
--(axis cs:475,-266.790403034398)
--(axis cs:476,-267.362055267192)
--(axis cs:477,-268.197958735124)
--(axis cs:478,-268.736792281013)
--(axis cs:479,-269.185884274993)
--(axis cs:480,-270.119069023755)
--(axis cs:481,-270.710158761365)
--(axis cs:482,-271.54758815928)
--(axis cs:483,-272.176799395501)
--(axis cs:484,-272.741644619768)
--(axis cs:485,-273.588505858355)
--(axis cs:486,-274.027668705064)
--(axis cs:487,-274.868505402646)
--(axis cs:488,-275.547012198647)
--(axis cs:489,-276.702887386949)
--(axis cs:490,-277.099771278272)
--(axis cs:491,-278.069242836882)
--(axis cs:492,-278.709138175861)
--(axis cs:493,-279.322305366968)
--(axis cs:494,-279.746359821018)
--(axis cs:495,-280.65888585083)
--(axis cs:496,-281.385813784079)
--(axis cs:497,-282.032176591339)
--(axis cs:498,-282.701167410607)
--(axis cs:499,-283.253818491046)
--(axis cs:499,-174.101440324102)
--(axis cs:499,-174.101440324102)
--(axis cs:498,-173.820426562641)
--(axis cs:497,-173.33952590871)
--(axis cs:496,-172.707262085131)
--(axis cs:495,-172.227680119898)
--(axis cs:494,-171.882362918964)
--(axis cs:493,-171.401903315522)
--(axis cs:492,-171.097054881622)
--(axis cs:491,-170.781385462489)
--(axis cs:490,-170.054014249294)
--(axis cs:489,-169.955429334021)
--(axis cs:488,-169.200866054808)
--(axis cs:487,-168.680380730922)
--(axis cs:486,-168.0925040613)
--(axis cs:485,-168.22760576653)
--(axis cs:484,-167.586787769126)
--(axis cs:483,-167.099928123449)
--(axis cs:482,-166.752291300566)
--(axis cs:481,-166.179258921955)
--(axis cs:480,-165.790272657217)
--(axis cs:479,-165.277765308719)
--(axis cs:478,-165.009239785185)
--(axis cs:477,-164.547049481074)
--(axis cs:476,-163.969122881366)
--(axis cs:475,-163.523415310528)
--(axis cs:474,-163.182728964857)
--(axis cs:473,-162.745604333268)
--(axis cs:472,-162.126729266624)
--(axis cs:471,-161.949617366913)
--(axis cs:470,-161.6674226039)
--(axis cs:469,-161.312347179679)
--(axis cs:468,-160.72326481754)
--(axis cs:467,-160.275819415404)
--(axis cs:466,-160.197053516548)
--(axis cs:465,-159.57342761838)
--(axis cs:464,-159.427439066318)
--(axis cs:463,-159.021486134972)
--(axis cs:462,-158.733712154862)
--(axis cs:461,-158.243462870314)
--(axis cs:460,-157.899877413885)
--(axis cs:459,-157.544717245286)
--(axis cs:458,-157.37794037842)
--(axis cs:457,-156.881039064844)
--(axis cs:456,-156.684746303918)
--(axis cs:455,-155.998980656854)
--(axis cs:454,-155.774330466201)
--(axis cs:453,-155.464163923129)
--(axis cs:452,-155.255059326417)
--(axis cs:451,-154.953062238675)
--(axis cs:450,-154.417774247292)
--(axis cs:449,-154.31896922405)
--(axis cs:448,-153.806733846232)
--(axis cs:447,-153.469279614653)
--(axis cs:446,-153.195002204806)
--(axis cs:445,-152.615838072297)
--(axis cs:444,-152.235384180253)
--(axis cs:443,-151.864044369943)
--(axis cs:442,-151.752199036965)
--(axis cs:441,-151.189429076427)
--(axis cs:440,-150.821621388876)
--(axis cs:439,-150.670150286321)
--(axis cs:438,-150.294245771031)
--(axis cs:437,-149.849524119377)
--(axis cs:436,-149.5533958656)
--(axis cs:435,-149.28227032241)
--(axis cs:434,-149.005001391388)
--(axis cs:433,-148.642453838106)
--(axis cs:432,-147.9024238793)
--(axis cs:431,-147.434585058515)
--(axis cs:430,-146.938436458509)
--(axis cs:429,-146.692686440324)
--(axis cs:428,-146.289231475548)
--(axis cs:427,-145.793326384998)
--(axis cs:426,-145.12288019653)
--(axis cs:425,-144.623712442648)
--(axis cs:424,-144.152006027828)
--(axis cs:423,-143.932816835676)
--(axis cs:422,-143.62093926353)
--(axis cs:421,-143.242157322987)
--(axis cs:420,-143.232677932154)
--(axis cs:419,-142.855513546822)
--(axis cs:418,-142.679849966203)
--(axis cs:417,-142.210979288366)
--(axis cs:416,-141.967768730794)
--(axis cs:415,-141.458045060475)
--(axis cs:414,-140.976194362566)
--(axis cs:413,-140.726277962479)
--(axis cs:412,-140.250528656974)
--(axis cs:411,-139.879421116853)
--(axis cs:410,-139.61573194297)
--(axis cs:409,-139.353593327006)
--(axis cs:408,-138.80028885746)
--(axis cs:407,-138.304208384334)
--(axis cs:406,-137.419941419163)
--(axis cs:405,-137.152950326301)
--(axis cs:404,-136.711412105917)
--(axis cs:403,-135.993355454921)
--(axis cs:402,-135.979773302067)
--(axis cs:401,-135.590511428703)
--(axis cs:400,-135.161885579395)
--(axis cs:399,-134.821865834614)
--(axis cs:398,-134.304541177408)
--(axis cs:397,-133.730659069005)
--(axis cs:396,-133.407033237053)
--(axis cs:395,-132.858284605429)
--(axis cs:394,-132.686979972018)
--(axis cs:393,-132.344841931237)
--(axis cs:392,-131.839011463434)
--(axis cs:391,-131.252669143887)
--(axis cs:390,-131.095992325698)
--(axis cs:389,-130.56496985298)
--(axis cs:388,-130.23439391954)
--(axis cs:387,-129.808037544365)
--(axis cs:386,-129.244152103758)
--(axis cs:385,-128.660858653988)
--(axis cs:384,-128.407552605339)
--(axis cs:383,-128.154783974734)
--(axis cs:382,-127.896182155218)
--(axis cs:381,-127.711171945845)
--(axis cs:380,-127.465919283146)
--(axis cs:379,-126.981859680615)
--(axis cs:378,-126.231194331391)
--(axis cs:377,-125.919985594678)
--(axis cs:376,-125.741387251013)
--(axis cs:375,-125.545835062539)
--(axis cs:374,-125.138001508789)
--(axis cs:373,-124.80328547473)
--(axis cs:372,-124.461248265784)
--(axis cs:371,-123.972610218568)
--(axis cs:370,-123.736388697601)
--(axis cs:369,-123.280727223828)
--(axis cs:368,-122.714566386754)
--(axis cs:367,-122.708437921392)
--(axis cs:366,-122.140918894851)
--(axis cs:365,-121.818473778867)
--(axis cs:364,-121.503662747179)
--(axis cs:363,-120.619442819516)
--(axis cs:362,-120.337524218477)
--(axis cs:361,-120.031198408737)
--(axis cs:360,-119.607333438737)
--(axis cs:359,-119.166774673122)
--(axis cs:358,-119.043556792118)
--(axis cs:357,-118.424784702636)
--(axis cs:356,-117.838532914936)
--(axis cs:355,-117.762017405814)
--(axis cs:354,-117.525132429451)
--(axis cs:353,-117.302800653986)
--(axis cs:352,-116.741648598237)
--(axis cs:351,-116.47881027657)
--(axis cs:350,-115.972602114032)
--(axis cs:349,-115.709206578766)
--(axis cs:348,-115.328938482991)
--(axis cs:347,-114.983833449777)
--(axis cs:346,-114.586335975154)
--(axis cs:345,-114.210429644255)
--(axis cs:344,-113.501735494029)
--(axis cs:343,-113.292284320233)
--(axis cs:342,-112.960451350533)
--(axis cs:341,-112.612892735564)
--(axis cs:340,-112.391903543556)
--(axis cs:339,-112.14343785733)
--(axis cs:338,-111.399529132813)
--(axis cs:337,-111.269327296158)
--(axis cs:336,-110.772564487235)
--(axis cs:335,-110.438704781895)
--(axis cs:334,-110.081988382686)
--(axis cs:333,-109.287197806981)
--(axis cs:332,-109.041126577668)
--(axis cs:331,-108.869871477969)
--(axis cs:330,-108.714083644728)
--(axis cs:329,-108.241498613541)
--(axis cs:328,-107.545649703623)
--(axis cs:327,-107.549006287738)
--(axis cs:326,-106.995338539323)
--(axis cs:325,-106.534780599472)
--(axis cs:324,-106.391812026396)
--(axis cs:323,-105.672790607732)
--(axis cs:322,-105.586327412005)
--(axis cs:321,-105.134244227486)
--(axis cs:320,-104.830925012194)
--(axis cs:319,-104.724696861794)
--(axis cs:318,-104.342683815753)
--(axis cs:317,-104.003598902469)
--(axis cs:316,-103.695667992092)
--(axis cs:315,-102.83112346558)
--(axis cs:314,-102.878199284225)
--(axis cs:313,-102.608870382474)
--(axis cs:312,-102.168921232138)
--(axis cs:311,-101.795165169761)
--(axis cs:310,-101.406524840207)
--(axis cs:309,-100.688813580727)
--(axis cs:308,-100.298104726425)
--(axis cs:307,-100.022973112698)
--(axis cs:306,-99.6118223849631)
--(axis cs:305,-99.1121148333942)
--(axis cs:304,-98.929603311372)
--(axis cs:303,-98.4931709519522)
--(axis cs:302,-97.8571907110813)
--(axis cs:301,-97.7221534613113)
--(axis cs:300,-97.2796892052177)
--(axis cs:299,-96.9363564615241)
--(axis cs:298,-96.8318430144792)
--(axis cs:297,-96.2409940199618)
--(axis cs:296,-95.7258519803815)
--(axis cs:295,-95.5739502339782)
--(axis cs:294,-95.0322335999115)
--(axis cs:293,-94.7258902498549)
--(axis cs:292,-94.4251308239232)
--(axis cs:291,-93.955739007157)
--(axis cs:290,-93.4864080994307)
--(axis cs:289,-93.264907367454)
--(axis cs:288,-92.8946764362601)
--(axis cs:287,-92.3890743419359)
--(axis cs:286,-92.06702772149)
--(axis cs:285,-91.6293408455038)
--(axis cs:284,-91.3741645920053)
--(axis cs:283,-91.2186441299929)
--(axis cs:282,-90.6743915439466)
--(axis cs:281,-90.5221016556567)
--(axis cs:280,-90.0359755211381)
--(axis cs:279,-89.5356647583288)
--(axis cs:278,-89.2452893274445)
--(axis cs:277,-88.6374367758246)
--(axis cs:276,-88.1361596922841)
--(axis cs:275,-87.9636691788749)
--(axis cs:274,-87.5585532195723)
--(axis cs:273,-87.1977275351583)
--(axis cs:272,-86.6192569457188)
--(axis cs:271,-86.3999898203619)
--(axis cs:270,-86.0207401046216)
--(axis cs:269,-85.5438809131694)
--(axis cs:268,-84.7277092392243)
--(axis cs:267,-84.6900113576379)
--(axis cs:266,-84.4238465489275)
--(axis cs:265,-84.0826846834934)
--(axis cs:264,-83.7917113641184)
--(axis cs:263,-83.2445334731181)
--(axis cs:262,-82.8773220410171)
--(axis cs:261,-82.3320284527189)
--(axis cs:260,-82.1460951310989)
--(axis cs:259,-81.5505724022521)
--(axis cs:258,-81.3638211469252)
--(axis cs:257,-81.0463701408833)
--(axis cs:256,-80.609762759612)
--(axis cs:255,-80.1826827838891)
--(axis cs:254,-79.8398137153168)
--(axis cs:253,-79.4680938946763)
--(axis cs:252,-79.2349013718533)
--(axis cs:251,-79.1005977783561)
--(axis cs:250,-78.3317859281213)
--(axis cs:249,-78.3453772483357)
--(axis cs:248,-77.8415386273696)
--(axis cs:247,-77.3296667628478)
--(axis cs:246,-77.0053823450362)
--(axis cs:245,-76.7989447466093)
--(axis cs:244,-76.2828346142432)
--(axis cs:243,-76.2030825159391)
--(axis cs:242,-75.7201221908994)
--(axis cs:241,-75.2632544643092)
--(axis cs:240,-74.9209380680151)
--(axis cs:239,-74.0910647182875)
--(axis cs:238,-73.5178784580438)
--(axis cs:237,-73.1043520962377)
--(axis cs:236,-72.9978496760275)
--(axis cs:235,-72.6555198599827)
--(axis cs:234,-72.3547202896163)
--(axis cs:233,-71.798529304356)
--(axis cs:232,-71.5134593363521)
--(axis cs:231,-71.1848151691443)
--(axis cs:230,-70.515589175428)
--(axis cs:229,-70.3395277951142)
--(axis cs:228,-69.7761696873827)
--(axis cs:227,-69.4984000102572)
--(axis cs:226,-69.0697156831641)
--(axis cs:225,-68.7577392300042)
--(axis cs:224,-68.4103286667144)
--(axis cs:223,-68.2112987729844)
--(axis cs:222,-67.7547610418528)
--(axis cs:221,-67.2078947479119)
--(axis cs:220,-66.753471229784)
--(axis cs:219,-66.6229895788932)
--(axis cs:218,-66.2735683594692)
--(axis cs:217,-65.7486688156018)
--(axis cs:216,-65.3825986411493)
--(axis cs:215,-64.8332132080692)
--(axis cs:214,-64.3022395040514)
--(axis cs:213,-63.9882920870106)
--(axis cs:212,-63.865906480597)
--(axis cs:211,-63.4774701204729)
--(axis cs:210,-63.1755686065909)
--(axis cs:209,-63.2023552558465)
--(axis cs:208,-62.5388339203044)
--(axis cs:207,-62.4120751844283)
--(axis cs:206,-62.0341537192805)
--(axis cs:205,-61.6560841917414)
--(axis cs:204,-61.1133549159521)
--(axis cs:203,-60.714848576762)
--(axis cs:202,-60.3396881868512)
--(axis cs:201,-60.2845052352363)
--(axis cs:200,-60.2432534634895)
--(axis cs:199,-59.896777506346)
--(axis cs:198,-59.2864212708917)
--(axis cs:197,-58.872194799605)
--(axis cs:196,-58.703803234773)
--(axis cs:195,-58.3401019805563)
--(axis cs:194,-57.9409442799837)
--(axis cs:193,-57.6475319144786)
--(axis cs:192,-56.8963155874744)
--(axis cs:191,-56.3320160395584)
--(axis cs:190,-56.465474074302)
--(axis cs:189,-56.0039781422339)
--(axis cs:188,-55.6463951273814)
--(axis cs:187,-54.9590815299121)
--(axis cs:186,-54.7790752121633)
--(axis cs:185,-54.1427391375503)
--(axis cs:184,-53.9172464032306)
--(axis cs:183,-53.5056828771151)
--(axis cs:182,-53.0561656245072)
--(axis cs:181,-52.5258345960737)
--(axis cs:180,-52.3433201072303)
--(axis cs:179,-52.1561082568191)
--(axis cs:178,-51.4039768252862)
--(axis cs:177,-51.354599218889)
--(axis cs:176,-51.0332961061646)
--(axis cs:175,-50.5111987386292)
--(axis cs:174,-50.298389344029)
--(axis cs:173,-49.6986577696794)
--(axis cs:172,-49.2046756621164)
--(axis cs:171,-48.7003033173272)
--(axis cs:170,-48.4231729502047)
--(axis cs:169,-48.0068120560826)
--(axis cs:168,-47.783501608313)
--(axis cs:167,-47.4441190801192)
--(axis cs:166,-47.4063605203019)
--(axis cs:165,-46.6898632461574)
--(axis cs:164,-46.3334689851118)
--(axis cs:163,-45.8561305641714)
--(axis cs:162,-45.739786164488)
--(axis cs:161,-45.0746377126678)
--(axis cs:160,-44.7266780771592)
--(axis cs:159,-44.5900007728353)
--(axis cs:158,-44.0143435277668)
--(axis cs:157,-43.7172204382686)
--(axis cs:156,-43.52515371253)
--(axis cs:155,-42.8287314998406)
--(axis cs:154,-42.5234921015975)
--(axis cs:153,-42.3562113972223)
--(axis cs:152,-41.7626719311842)
--(axis cs:151,-41.5590143667397)
--(axis cs:150,-41.1149519929616)
--(axis cs:149,-40.8681454727535)
--(axis cs:148,-40.4533205395473)
--(axis cs:147,-39.7886465928501)
--(axis cs:146,-39.5531635194469)
--(axis cs:145,-39.1486091601897)
--(axis cs:144,-38.6804354184772)
--(axis cs:143,-38.4407974848951)
--(axis cs:142,-38.0822438800776)
--(axis cs:141,-37.8141369622662)
--(axis cs:140,-37.3852266585217)
--(axis cs:139,-36.8072553240884)
--(axis cs:138,-36.4526427653088)
--(axis cs:137,-36.1344558406179)
--(axis cs:136,-36.1201354267036)
--(axis cs:135,-35.5030324579994)
--(axis cs:134,-34.908812759082)
--(axis cs:133,-34.6339224083793)
--(axis cs:132,-34.4188395791675)
--(axis cs:131,-34.1775478959554)
--(axis cs:130,-33.5192228066063)
--(axis cs:129,-33.1886421180653)
--(axis cs:128,-32.8572684261554)
--(axis cs:127,-32.3631916331518)
--(axis cs:126,-31.8906973030958)
--(axis cs:125,-31.8023159425102)
--(axis cs:124,-31.3864598161087)
--(axis cs:123,-31.1934346049921)
--(axis cs:122,-30.8773696165807)
--(axis cs:121,-30.4131256330475)
--(axis cs:120,-30.1287822286502)
--(axis cs:119,-29.5507964603765)
--(axis cs:118,-29.1097459538153)
--(axis cs:117,-28.4925210624886)
--(axis cs:116,-28.2877947066416)
--(axis cs:115,-27.9369141301021)
--(axis cs:114,-27.6592018047761)
--(axis cs:113,-27.2426382263113)
--(axis cs:112,-26.7776827591011)
--(axis cs:111,-26.3285860158412)
--(axis cs:110,-25.9855357153458)
--(axis cs:109,-25.7689581372018)
--(axis cs:108,-25.6139462085054)
--(axis cs:107,-25.1443136760819)
--(axis cs:106,-24.7721082534278)
--(axis cs:105,-23.9824077301239)
--(axis cs:104,-24.0254369478291)
--(axis cs:103,-23.648821954614)
--(axis cs:102,-23.5305098901406)
--(axis cs:101,-23.1445270384994)
--(axis cs:100,-22.6258998022256)
--(axis cs:99,-22.5611328131419)
--(axis cs:98,-21.9649289764774)
--(axis cs:97,-21.6682609188723)
--(axis cs:96,-21.4371875194666)
--(axis cs:95,-20.8981739519438)
--(axis cs:94,-20.4462859626637)
--(axis cs:93,-20.1164677913533)
--(axis cs:92,-19.7282945825263)
--(axis cs:91,-19.6485378739362)
--(axis cs:90,-19.165617821619)
--(axis cs:89,-18.8953090668901)
--(axis cs:88,-18.7838727524619)
--(axis cs:87,-18.2544318619924)
--(axis cs:86,-18.0278230115238)
--(axis cs:85,-17.5893736756567)
--(axis cs:84,-17.5817753804047)
--(axis cs:83,-17.2487233449088)
--(axis cs:82,-17.1585783015861)
--(axis cs:81,-16.5888929697056)
--(axis cs:80,-16.373256731318)
--(axis cs:79,-16.003433125609)
--(axis cs:78,-15.7810783151777)
--(axis cs:77,-15.4894652562934)
--(axis cs:76,-15.1773572160682)
--(axis cs:75,-14.6616198950839)
--(axis cs:74,-14.3180533016008)
--(axis cs:73,-14.3272229868376)
--(axis cs:72,-14.1154578244847)
--(axis cs:71,-13.797228823655)
--(axis cs:70,-13.5588626784536)
--(axis cs:69,-13.2232855526815)
--(axis cs:68,-12.9932193367622)
--(axis cs:67,-12.6361197888036)
--(axis cs:66,-12.6021905165887)
--(axis cs:65,-12.0750420426854)
--(axis cs:64,-11.4726344180395)
--(axis cs:63,-11.1318465252726)
--(axis cs:62,-10.8253169236616)
--(axis cs:61,-10.5498948766913)
--(axis cs:60,-10.1147442107271)
--(axis cs:59,-9.85838267884361)
--(axis cs:58,-9.52865764071491)
--(axis cs:57,-9.14163111387442)
--(axis cs:56,-9.04463575327479)
--(axis cs:55,-8.68243439072988)
--(axis cs:54,-8.23417948498768)
--(axis cs:53,-7.87777584602487)
--(axis cs:52,-7.47493594709943)
--(axis cs:51,-7.14195499552204)
--(axis cs:50,-6.74303178493821)
--(axis cs:49,-6.53490632222672)
--(axis cs:48,-6.20828273552723)
--(axis cs:47,-5.57766427978526)
--(axis cs:46,-5.15828653000065)
--(axis cs:45,-5.13302722191855)
--(axis cs:44,-4.96724080676609)
--(axis cs:43,-4.6913437640538)
--(axis cs:42,-4.3343801828543)
--(axis cs:41,-4.16122237470917)
--(axis cs:40,-3.86202228119748)
--(axis cs:39,-3.50024739706572)
--(axis cs:38,-3.48303761676563)
--(axis cs:37,-3.30324149050845)
--(axis cs:36,-2.96267918117504)
--(axis cs:35,-2.92231113941741)
--(axis cs:34,-2.56084693681493)
--(axis cs:33,-2.18979476971947)
--(axis cs:32,-1.7835137354472)
--(axis cs:31,-1.84398787262511)
--(axis cs:30,-1.30470089636867)
--(axis cs:29,-1.14353083313474)
--(axis cs:28,-1.15342600996121)
--(axis cs:27,-1.16475923322069)
--(axis cs:26,-1.28617650840659)
--(axis cs:25,-0.926528224952323)
--(axis cs:24,-0.831673769267946)
--(axis cs:23,-0.677494520154163)
--(axis cs:22,-0.278968095961713)
--(axis cs:21,-0.321468361117074)
--(axis cs:20,-0.188649614081123)
--(axis cs:19,0.247542600596098)
--(axis cs:18,0.0611326001029253)
--(axis cs:17,0.216035792443243)
--(axis cs:16,0.119307223969078)
--(axis cs:15,0.105408665400856)
--(axis cs:14,-0.0760075793105721)
--(axis cs:13,-0.0958161942760607)
--(axis cs:12,-0.117370879275548)
--(axis cs:11,-0.16239056749956)
--(axis cs:10,0.015487271580529)
--(axis cs:9,0.577637323203427)
--(axis cs:8,0.608375790299909)
--(axis cs:7,0.486398922618245)
--(axis cs:6,0.584465349991156)
--(axis cs:5,0.67265379572151)
--(axis cs:4,0.923915893196703)
--(axis cs:3,0.879490282544447)
--(axis cs:2,0.481271589608748)
--(axis cs:1,0.591669592774556)
--(axis cs:0,0.419526362592623)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.638631582260132
1 -1.24418663978577
2 -1.85286569595337
3 -2.57542657852173
4 -3.06989455223083
5 -3.57221508026123
6 -4.1554479598999
7 -4.61849069595337
8 -4.92705297470093
9 -5.27313327789307
10 -5.7441291809082
11 -6.20899152755737
12 -6.42406749725342
13 -6.76387977600098
14 -7.31532049179077
15 -7.73543548583984
16 -7.97339391708374
17 -8.33810997009277
18 -8.6542387008667
19 -8.81641292572021
20 -9.35237789154053
21 -9.3154468536377
22 -9.4417610168457
23 -9.6659688949585
24 -9.92502593994141
25 -10.3342761993408
26 -10.8540887832642
27 -11.0297155380249
28 -11.1265964508057
29 -11.3173904418945
30 -11.5431432723999
31 -11.8495321273804
32 -11.9457130432129
33 -12.2031278610229
34 -12.5048980712891
35 -12.6189193725586
36 -12.7416534423828
37 -12.9258527755737
38 -13.1935253143311
39 -13.5850400924683
40 -13.9809312820435
41 -14.2292776107788
42 -14.8951120376587
43 -15.3062858581543
44 -15.7541246414185
45 -16.3057441711426
46 -16.7824115753174
47 -17.0762920379639
48 -17.6255054473877
49 -17.9287414550781
50 -18.3595142364502
51 -18.6258449554443
52 -19.0992908477783
53 -19.5867652893066
54 -20.0033702850342
55 -20.4230041503906
56 -20.9039936065674
57 -21.254825592041
58 -21.7568759918213
59 -22.1506900787354
60 -22.5857830047607
61 -23.1526737213135
62 -23.7221622467041
63 -24.0016956329346
64 -24.7287101745605
65 -25.0641651153564
66 -25.4814796447754
67 -25.7861270904541
68 -26.3067665100098
69 -26.850606918335
70 -27.513973236084
71 -27.9715309143066
72 -28.6896171569824
73 -29.3609485626221
74 -29.6773490905762
75 -29.8962364196777
76 -30.43337059021
77 -30.9662570953369
78 -31.5419960021973
79 -31.9405765533447
80 -32.5420036315918
81 -32.9687271118164
82 -33.5368843078613
83 -33.99609375
84 -34.723331451416
85 -35.5135307312012
86 -36.1916275024414
87 -36.8672790527344
88 -37.4240989685059
89 -37.8282127380371
90 -38.3072509765625
91 -38.7292594909668
92 -39.1543579101562
93 -39.8350028991699
94 -40.5178489685059
95 -41.0825576782227
96 -41.6100120544434
97 -42.1469459533691
98 -42.5716171264648
99 -43.1525764465332
100 -43.7386589050293
101 -44.2698059082031
102 -44.9311447143555
103 -45.6980285644531
104 -46.1692848205566
105 -46.5015182495117
106 -47.2134971618652
107 -47.9024505615234
108 -48.3818321228027
109 -48.7661247253418
110 -49.6899223327637
111 -50.2280426025391
112 -51.0539703369141
113 -51.5230674743652
114 -52.188663482666
115 -52.7124557495117
116 -53.1909790039062
117 -53.8469505310059
118 -54.4543266296387
119 -55.1704597473145
120 -55.9087867736816
121 -56.518726348877
122 -56.8767929077148
123 -57.5688018798828
124 -58.0604362487793
125 -58.7651443481445
126 -59.3914489746094
127 -59.9721374511719
128 -60.439624786377
129 -61.1532745361328
130 -61.9163932800293
131 -62.6884689331055
132 -63.1931343078613
133 -63.7547187805176
134 -64.3503494262695
135 -64.8772583007812
136 -65.519401550293
137 -66.0849304199219
138 -66.7711181640625
139 -67.3937606811523
140 -68.0660629272461
141 -68.590950012207
142 -69.3173599243164
143 -70.0474700927734
144 -70.720329284668
145 -71.3339385986328
146 -71.8551254272461
147 -72.3153991699219
148 -73.0987854003906
149 -73.6535797119141
150 -74.2967376708984
151 -75.1112976074219
152 -75.9065322875977
153 -76.4364242553711
154 -77.2042617797852
155 -77.8586120605469
156 -78.5666122436523
157 -79.2775268554688
158 -80.2135543823242
159 -81.0769653320312
160 -81.8658294677734
161 -82.5703048706055
162 -83.1725311279297
163 -83.8374099731445
164 -84.4886245727539
165 -85.1227645874023
166 -85.7563323974609
167 -86.4837417602539
168 -87.3192977905273
169 -87.9581604003906
170 -88.5105743408203
171 -89.1154098510742
172 -89.7403564453125
173 -90.3528289794922
174 -90.9490051269531
175 -91.5473556518555
176 -92.0643005371094
177 -92.7756271362305
178 -93.3361129760742
179 -94.1377716064453
180 -94.8152618408203
181 -95.6098556518555
182 -96.0026016235352
183 -96.7259063720703
184 -97.4491653442383
185 -98.2534637451172
186 -99.0583953857422
187 -99.5699081420898
188 -100.319877624512
189 -101.018074035645
190 -101.709510803223
191 -102.393501281738
192 -103.18822479248
193 -103.980728149414
194 -104.655235290527
195 -105.256553649902
196 -105.971557617188
197 -106.592124938965
198 -107.279792785645
199 -108.058525085449
200 -108.704452514648
201 -109.407691955566
202 -110.079803466797
203 -110.710525512695
204 -111.419807434082
205 -112.233291625977
206 -113.075752258301
207 -113.724700927734
208 -114.32740020752
209 -114.837997436523
210 -115.632362365723
211 -116.32438659668
212 -116.897804260254
213 -117.547409057617
214 -118.24486541748
215 -119.153953552246
216 -119.848808288574
217 -120.586387634277
218 -121.184005737305
219 -121.78385925293
220 -122.541145324707
221 -123.247253417969
222 -123.890380859375
223 -124.596389770508
224 -125.509559631348
225 -126.214073181152
226 -126.931625366211
227 -127.682479858398
228 -128.247009277344
229 -128.933120727539
230 -129.455795288086
231 -130.236145019531
232 -130.957366943359
233 -131.584609985352
234 -132.19873046875
235 -132.987808227539
236 -133.720031738281
237 -134.411026000977
238 -135.035217285156
239 -135.661697387695
240 -136.428558349609
241 -137.120162963867
242 -137.778503417969
243 -138.464050292969
244 -139.041107177734
245 -139.853851318359
246 -140.518768310547
247 -141.19645690918
248 -142.012649536133
249 -142.753875732422
250 -143.438491821289
251 -144.239120483398
252 -144.90495300293
253 -145.687942504883
254 -146.586318969727
255 -147.291168212891
256 -147.925872802734
257 -148.49250793457
258 -149.125610351562
259 -149.839248657227
260 -150.63606262207
261 -151.554489135742
262 -152.407424926758
263 -153.002685546875
264 -153.887084960938
265 -154.512191772461
266 -155.156616210938
267 -155.806228637695
268 -156.537292480469
269 -157.207366943359
270 -157.932815551758
271 -158.715454101562
272 -159.197570800781
273 -160.044860839844
274 -160.748977661133
275 -161.569778442383
276 -162.292114257812
277 -162.944885253906
278 -163.801910400391
279 -164.563598632812
280 -165.356002807617
281 -166.034027099609
282 -166.627883911133
283 -167.417465209961
284 -168.06755065918
285 -168.780914306641
286 -169.392669677734
287 -170.114044189453
288 -170.788970947266
289 -171.431564331055
290 -172.074691772461
291 -172.849334716797
292 -173.65771484375
293 -174.362197875977
294 -175.107818603516
295 -175.85026550293
296 -176.418395996094
297 -177.181655883789
298 -177.769607543945
299 -178.424362182617
300 -179.147323608398
301 -179.705673217773
302 -180.250503540039
303 -180.945190429688
304 -181.578567504883
305 -182.225997924805
306 -182.974578857422
307 -183.775238037109
308 -184.473098754883
309 -185.119903564453
310 -185.809158325195
311 -186.601852416992
312 -187.270614624023
313 -187.986190795898
314 -188.621826171875
315 -189.287460327148
316 -190.206832885742
317 -191.07780456543
318 -191.770950317383
319 -192.530731201172
320 -193.255416870117
321 -194.011779785156
322 -194.789337158203
323 -195.48112487793
324 -196.185470581055
325 -196.815002441406
326 -197.396926879883
327 -198.194458007812
328 -198.828018188477
329 -199.661346435547
330 -200.452682495117
331 -201.027709960938
332 -201.627197265625
333 -202.361480712891
334 -203.14338684082
335 -203.813186645508
336 -204.720138549805
337 -205.390670776367
338 -205.975830078125
339 -206.880035400391
340 -207.634994506836
341 -208.433837890625
342 -209.287734985352
343 -209.87467956543
344 -210.718246459961
345 -211.489974975586
346 -212.444869995117
347 -213.186157226562
348 -213.873443603516
349 -214.621124267578
350 -215.432113647461
351 -216.195419311523
352 -216.778793334961
353 -217.348373413086
354 -217.942520141602
355 -218.55712890625
356 -219.19841003418
357 -219.884292602539
358 -220.757629394531
359 -221.536880493164
360 -222.182281494141
361 -222.824295043945
362 -223.674423217773
363 -224.417907714844
364 -225.140563964844
365 -225.986206054688
366 -226.609146118164
367 -227.373046875
368 -227.974487304688
369 -228.758880615234
370 -229.453872680664
371 -230.161972045898
372 -230.628005981445
373 -231.26171875
374 -231.955581665039
375 -232.562744140625
376 -233.15397644043
377 -233.813903808594
378 -234.666580200195
379 -235.637649536133
380 -236.434616088867
381 -237.118896484375
382 -237.786773681641
383 -238.546615600586
384 -239.142166137695
385 -239.707046508789
386 -240.509521484375
387 -241.090087890625
388 -241.918487548828
389 -242.520370483398
390 -243.277328491211
391 -243.875534057617
392 -244.368041992188
393 -245.054168701172
394 -245.665878295898
395 -246.132598876953
396 -247.127502441406
397 -247.913650512695
398 -248.785446166992
399 -249.61051940918
400 -250.387176513672
401 -251.123748779297
402 -251.813125610352
403 -252.706253051758
404 -253.601119995117
405 -254.400283813477
406 -255.216903686523
407 -255.950256347656
408 -256.738952636719
409 -257.449157714844
410 -258.246673583984
411 -258.860382080078
412 -259.58056640625
413 -260.203216552734
414 -260.917236328125
415 -261.609649658203
416 -262.281951904297
417 -262.904327392578
418 -263.7197265625
419 -264.490692138672
420 -265.342437744141
421 -266.013397216797
422 -266.726715087891
423 -267.410461425781
424 -268.026947021484
425 -268.725250244141
426 -269.549682617188
427 -270.215362548828
428 -270.967681884766
429 -271.707855224609
430 -272.429901123047
431 -273.166778564453
432 -274.033111572266
433 -274.860565185547
434 -275.570526123047
435 -276.211456298828
436 -276.860198974609
437 -277.357299804688
438 -278.031311035156
439 -278.687957763672
440 -279.376373291016
441 -280.329193115234
442 -281.189392089844
443 -281.832427978516
444 -282.625823974609
445 -283.266174316406
446 -283.882202148438
447 -284.624237060547
448 -285.403381347656
449 -286.013885498047
450 -286.812225341797
451 -287.455383300781
452 -288.238098144531
453 -288.958068847656
454 -289.65380859375
455 -290.249542236328
456 -290.943267822266
457 -291.710693359375
458 -292.647888183594
459 -293.296020507812
460 -293.887573242188
461 -294.648590087891
462 -295.464996337891
463 -296.309967041016
464 -297.089660644531
465 -297.703033447266
466 -298.214019775391
467 -298.956085205078
468 -299.679046630859
469 -300.415313720703
470 -301.209991455078
471 -301.859313964844
472 -302.618316650391
473 -303.214141845703
474 -304.017028808594
475 -304.768035888672
476 -305.456268310547
477 -306.195892333984
478 -307.05615234375
479 -307.698547363281
480 -308.577514648438
481 -309.379364013672
482 -310.172210693359
483 -310.948028564453
484 -311.574340820312
485 -312.129577636719
486 -312.953674316406
487 -313.724334716797
488 -314.334716796875
489 -315.180908203125
490 -315.777679443359
491 -316.558380126953
492 -317.345245361328
493 -317.899383544922
494 -318.562103271484
495 -319.257080078125
496 -319.841766357422
497 -320.529693603516
498 -321.1923828125
499 -321.850524902344
};
\addlegendentry{Safe BO}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.0847394466400146
1 -0.174807548522949
2 -0.530602931976318
3 -0.262799024581909
4 -0.29462718963623
5 -0.520153760910034
6 -0.418364524841309
7 -0.558019876480103
8 -0.609828472137451
9 -0.83486545085907
10 -0.901822090148926
11 -0.933278918266296
12 -0.832782983779907
13 -1.02128255367279
14 -1.02974033355713
15 -1.29956686496735
16 -1.04348266124725
17 -1.10445785522461
18 -1.0606541633606
19 -1.04937124252319
20 -0.990978002548218
21 -1.18650507926941
22 -1.25909018516541
23 -1.6058783531189
24 -1.72247719764709
25 -1.61123728752136
26 -1.68364679813385
27 -1.50647592544556
28 -1.63374662399292
29 -1.62362325191498
30 -2.01981139183044
31 -2.26982450485229
32 -2.43409061431885
33 -2.24049854278564
34 -2.25422859191895
35 -2.30594491958618
36 -2.32482028007507
37 -2.11310601234436
38 -1.93289077281952
39 -2.0745701789856
40 -1.84863817691803
41 -1.94384050369263
42 -1.64187777042389
43 -1.53347229957581
44 -1.64355492591858
45 -1.87840831279755
46 -1.8452353477478
47 -1.94006133079529
48 -2.04656600952148
49 -2.16385078430176
50 -1.90391445159912
51 -1.68755996227264
52 -1.41898012161255
53 -1.54023897647858
54 -1.57278120517731
55 -1.7773585319519
56 -1.39812564849854
57 -1.60790991783142
58 -1.68441367149353
59 -1.74745750427246
60 -1.57918560504913
61 -1.46012794971466
62 -1.42883992195129
63 -1.25309312343597
64 -1.21864235401154
65 -1.0982266664505
66 -1.23725378513336
67 -1.05554378032684
68 -1.1784120798111
69 -1.20617496967316
70 -1.35291397571564
71 -1.33984875679016
72 -1.25143265724182
73 -1.31182527542114
74 -1.32500648498535
75 -1.01493680477142
76 -0.872754335403442
77 -1.23477005958557
78 -1.29822337627411
79 -1.23284780979156
80 -1.15618026256561
81 -1.20941543579102
82 -0.996111392974854
83 -1.14610004425049
84 -1.34825813770294
85 -1.34737968444824
86 -1.4880496263504
87 -1.54373180866241
88 -1.86184537410736
89 -1.80534827709198
90 -1.86506521701813
91 -1.81177771091461
92 -1.87755107879639
93 -1.8827064037323
94 -2.02721071243286
95 -2.04192185401917
96 -2.04407978057861
97 -1.73050892353058
98 -1.62912821769714
99 -1.52692687511444
100 -1.71379733085632
101 -1.76530957221985
102 -1.71741819381714
103 -1.68320024013519
104 -1.74312663078308
105 -1.62218391895294
106 -1.74680459499359
107 -1.47660934925079
108 -1.12437796592712
109 -0.741634130477905
110 -0.449955821037292
111 -0.269962787628174
112 -0.216683268547058
113 -0.249427080154419
114 -0.358928084373474
115 -0.443942308425903
116 -0.146310329437256
117 -0.34219217300415
118 -0.224486112594604
119 -0.446043252944946
120 -0.630489110946655
121 -0.893835783004761
122 -0.970624446868896
123 -0.934966087341309
124 -0.898109674453735
125 -1.08002305030823
126 -0.902374744415283
127 -1.08980333805084
128 -0.967459201812744
129 -1.00016224384308
130 -0.74976372718811
131 -0.940343618392944
132 -0.746688604354858
133 -0.754664659500122
134 -0.83869469165802
135 -0.703117489814758
136 -0.9742192029953
137 -0.871656894683838
138 -1.02703630924225
139 -0.512248992919922
140 -0.461726307868958
141 -0.464065432548523
142 -0.566601872444153
143 -0.712414741516113
144 -0.561526775360107
145 -0.566281199455261
146 -0.572457432746887
147 -1.13955187797546
148 -1.19087111949921
149 -1.0146312713623
150 -0.982438802719116
151 -1.14811420440674
152 -1.23021268844604
153 -1.29260873794556
154 -0.845560431480408
155 -0.648233771324158
156 -0.720211267471313
157 -0.884481906890869
158 -0.815904855728149
159 -0.83231520652771
160 -0.79485821723938
161 -0.764126062393188
162 -0.831965208053589
163 -0.762714385986328
164 -0.362893581390381
165 -0.494024753570557
166 -0.466355919837952
167 -0.59975004196167
168 -0.717245817184448
169 -0.676430940628052
170 -0.753645896911621
171 -0.53110933303833
172 -0.593279957771301
173 -0.636353731155396
174 -0.854773640632629
175 -0.839971661567688
176 -0.804351091384888
177 -0.356959462165833
178 0.0214002132415771
179 0.232235312461853
180 0.184537410736084
181 0.243262529373169
182 0.448648691177368
183 0.65018093585968
184 0.498157978057861
185 0.572131514549255
186 0.542810678482056
187 0.463523983955383
188 0.357007265090942
189 0.575559258460999
190 0.616161346435547
191 0.859220743179321
192 0.993781089782715
193 1.09343874454498
194 0.885127544403076
195 1.04063165187836
196 0.988874435424805
197 1.07612860202789
198 0.747466325759888
199 0.608223438262939
200 0.51125431060791
201 0.731667995452881
202 0.716184973716736
203 0.79449450969696
204 0.684001326560974
205 0.797020316123962
206 0.709691286087036
207 0.603472471237183
208 0.436971187591553
209 0.664628982543945
210 0.555449724197388
211 0.63322639465332
212 0.500445604324341
213 0.418990612030029
214 0.637719988822937
215 0.595723748207092
216 0.399283051490784
217 0.435125112533569
218 0.36878776550293
219 0.625691413879395
220 0.696857333183289
221 0.757721185684204
222 0.702005743980408
223 0.655714273452759
224 0.486891746520996
225 0.362659454345703
226 0.39460289478302
227 0.475738883018494
228 0.827863931655884
229 0.599678754806519
230 0.70700740814209
231 0.398777723312378
232 0.176568984985352
233 0.209206938743591
234 0.473365306854248
235 0.597681283950806
236 0.851937055587769
237 1.24728953838348
238 1.34254801273346
239 1.52626955509186
240 1.71818137168884
241 1.7058767080307
242 1.57620215415955
243 1.5337325334549
244 1.77636194229126
245 2.00200462341309
246 2.22613668441772
247 2.16581130027771
248 2.20101976394653
249 2.30555033683777
250 2.15727376937866
251 2.10293960571289
252 2.06397247314453
253 2.15771269798279
254 2.33002686500549
255 2.4567563533783
256 2.3719220161438
257 2.40098118782043
258 2.28473210334778
259 2.27181649208069
260 2.47416257858276
261 2.77717900276184
262 2.85737061500549
263 2.71302056312561
264 2.75068998336792
265 2.98032426834106
266 2.77998566627502
267 3.06466937065125
268 3.04821276664734
269 3.11655759811401
270 2.92330813407898
271 3.0213737487793
272 2.93829226493835
273 3.24248242378235
274 3.35802483558655
275 3.49066781997681
276 3.49053740501404
277 3.54721069335938
278 3.56768250465393
279 3.62119269371033
280 3.96955013275146
281 3.99406385421753
282 4.14113664627075
283 4.36161470413208
284 4.25228786468506
285 4.30720376968384
286 4.18240833282471
287 4.48405456542969
288 4.76150274276733
289 4.63610982894897
290 4.74449443817139
291 4.49494361877441
292 4.48519802093506
293 4.63666486740112
294 4.16826391220093
295 4.28787422180176
296 4.30098962783813
297 4.55889129638672
298 4.64116954803467
299 4.57294321060181
300 4.52558135986328
301 4.64871406555176
302 4.72565031051636
303 4.85312700271606
304 4.82429599761963
305 4.94272994995117
306 4.83151340484619
307 4.93990182876587
308 4.8784294128418
309 4.85995864868164
310 4.68095254898071
311 4.56767225265503
312 4.50254726409912
313 4.51236248016357
314 4.42006635665894
315 4.37279939651489
316 4.51290512084961
317 4.23839139938354
318 4.03819131851196
319 4.04934453964233
320 4.17246150970459
321 4.20190811157227
322 4.19177055358887
323 4.30330944061279
324 4.38017845153809
325 4.39387273788452
326 4.39417028427124
327 4.37358617782593
328 4.43434572219849
329 4.47807025909424
330 4.55980634689331
331 4.71228218078613
332 4.85446357727051
333 5.17721700668335
334 4.93869590759277
335 4.8648943901062
336 4.84591960906982
337 4.69330835342407
338 4.76265954971313
339 4.71725273132324
340 4.63214588165283
341 4.83674144744873
342 5.18877744674683
343 5.03296041488647
344 5.42002201080322
345 5.31806182861328
346 5.35948848724365
347 5.40080547332764
348 5.17990398406982
349 5.21043014526367
350 5.17950105667114
351 5.05859470367432
352 4.96964359283447
353 4.79098558425903
354 4.9317798614502
355 5.00504064559937
356 5.11194467544556
357 5.11696100234985
358 5.48099231719971
359 5.33410358428955
360 5.2622857093811
361 5.52036237716675
362 5.29983615875244
363 5.31162405014038
364 5.49083137512207
365 5.36247444152832
366 5.30514907836914
367 5.1887674331665
368 5.28745126724243
369 5.07450103759766
370 4.71127510070801
371 4.93265914916992
372 5.14019203186035
373 5.04066562652588
374 5.00334501266479
375 5.05835962295532
376 5.21104574203491
377 5.08735322952271
378 5.35437965393066
379 5.28132343292236
380 5.03811454772949
381 5.34399318695068
382 5.51442813873291
383 5.60227489471436
384 5.78936672210693
385 5.77994060516357
386 5.69418001174927
387 5.83830833435059
388 5.7115626335144
389 5.41915559768677
390 5.67811822891235
391 5.72330331802368
392 6.05006551742554
393 6.21006393432617
394 6.08779907226562
395 6.30820894241333
396 6.22918462753296
397 6.27928876876831
398 6.31617021560669
399 6.20797157287598
400 6.26204824447632
401 6.4928936958313
402 6.66788578033447
403 6.68542194366455
404 6.68330383300781
405 6.55900907516479
406 6.67090177536011
407 6.56567716598511
408 6.74945640563965
409 6.62066745758057
410 6.74356746673584
411 6.95575571060181
412 7.0965747833252
413 7.31999206542969
414 7.09204578399658
415 7.05414438247681
416 7.14638900756836
417 7.27409076690674
418 7.44703674316406
419 7.50670146942139
420 7.53034782409668
421 7.65639877319336
422 8.03374195098877
423 8.02565002441406
424 8.14720249176025
425 8.27004146575928
426 8.40560817718506
427 8.29550933837891
428 8.43089485168457
429 8.28134441375732
430 8.44293689727783
431 8.36802005767822
432 8.45021629333496
433 8.40181636810303
434 8.45358848571777
435 8.24531745910645
436 8.27106475830078
437 8.26715755462646
438 8.45108318328857
439 8.5335807800293
440 8.63755798339844
441 8.71274566650391
442 8.72332763671875
443 9.03517436981201
444 8.88906669616699
445 8.90999126434326
446 8.98646354675293
447 9.10810565948486
448 9.1949520111084
449 9.07329082489014
450 8.95460224151611
451 9.00993824005127
452 8.93129730224609
453 8.69359302520752
454 8.6030740737915
455 8.44178485870361
456 8.34597969055176
457 8.25789546966553
458 7.95215559005737
459 8.11465930938721
460 8.25341987609863
461 8.26581287384033
462 8.41509056091309
463 8.34831523895264
464 8.15379619598389
465 8.33138751983643
466 8.2811279296875
467 8.10197162628174
468 8.11515331268311
469 7.98127746582031
470 7.94114923477173
471 7.78689908981323
472 7.55007696151733
473 7.54392433166504
474 7.59393358230591
475 7.72799015045166
476 7.85431098937988
477 7.91447257995605
478 7.81121969223022
479 7.80491304397583
480 7.59716129302979
481 7.60823583602905
482 7.72190570831299
483 7.6242561340332
484 7.68740606307983
485 7.55749082565308
486 7.6127610206604
487 7.7370924949646
488 7.74770164489746
489 7.9181432723999
490 8.23114585876465
491 8.29905033111572
492 8.44807529449463
493 8.47124290466309
494 8.5383358001709
495 8.78956985473633
496 8.94805335998535
497 8.78113174438477
498 8.66929531097412
499 8.49175643920898
};
\addlegendentry{CEI}
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.117892503738403
1 -0.197072744369507
2 -0.537146210670471
3 -0.32169497013092
4 -0.430399179458618
5 -0.719995975494385
6 -1.05657923221588
7 -1.34474158287048
8 -1.33913779258728
9 -1.60185492038727
10 -2.05646681785583
11 -2.32773661613464
12 -2.37385845184326
13 -2.52089715003967
14 -2.64428663253784
15 -2.53198957443237
16 -2.65408396720886
17 -2.68323612213135
18 -2.91004705429077
19 -2.85220122337341
20 -3.21615719795227
21 -3.3895115852356
22 -3.51555776596069
23 -3.99185752868652
24 -4.21930074691772
25 -4.52488040924072
26 -4.80258893966675
27 -4.76755285263062
28 -4.90543746948242
29 -5.1186957359314
30 -5.42406511306763
31 -5.96683692932129
32 -6.0859808921814
33 -6.39319133758545
34 -6.71353483200073
35 -7.15589141845703
36 -7.1395115852356
37 -7.52369594573975
38 -7.81287813186646
39 -7.99526786804199
40 -8.43142795562744
41 -8.72893714904785
42 -9.00638866424561
43 -9.28688049316406
44 -9.75401401519775
45 -10.0792369842529
46 -10.2852249145508
47 -10.5026502609253
48 -11.1249904632568
49 -11.6373834609985
50 -11.8927412033081
51 -12.3052206039429
52 -12.6448583602905
53 -13.037407875061
54 -13.6774091720581
55 -14.1687841415405
56 -14.5087089538574
57 -14.8756828308105
58 -15.3638639450073
59 -15.7179355621338
60 -16.1405544281006
61 -16.5981483459473
62 -16.9664440155029
63 -17.4093246459961
64 -17.8206539154053
65 -18.4184150695801
66 -19.0299892425537
67 -19.1521892547607
68 -19.6744174957275
69 -20.0480899810791
70 -20.4182434082031
71 -20.8542251586914
72 -21.4203605651855
73 -21.7179946899414
74 -21.807975769043
75 -22.1340503692627
76 -22.9108333587646
77 -23.1063346862793
78 -23.5885009765625
79 -23.9262676239014
80 -24.4182262420654
81 -24.7611083984375
82 -25.5432395935059
83 -25.7595252990723
84 -26.1803417205811
85 -26.3987331390381
86 -27.0190143585205
87 -27.279878616333
88 -27.8175716400146
89 -28.0311489105225
90 -28.3805141448975
91 -28.8291625976562
92 -29.0411281585693
93 -29.5130825042725
94 -29.9772167205811
95 -30.6521377563477
96 -31.1968574523926
97 -31.522705078125
98 -32.0151062011719
99 -32.5380172729492
100 -32.6028480529785
101 -33.0425567626953
102 -33.6626472473145
103 -33.9475212097168
104 -34.5720024108887
105 -34.5815238952637
106 -35.3832168579102
107 -35.8394241333008
108 -36.2856979370117
109 -36.5432777404785
110 -36.8903503417969
111 -37.311840057373
112 -37.7615203857422
113 -38.3465957641602
114 -38.7747230529785
115 -39.2119827270508
116 -39.7360496520996
117 -40.0818748474121
118 -40.7523574829102
119 -41.3645820617676
120 -42.1269226074219
121 -42.5131187438965
122 -43.0093116760254
123 -43.4808578491211
124 -43.8373146057129
125 -44.3180389404297
126 -44.6804809570312
127 -45.2002639770508
128 -45.6537780761719
129 -46.3570404052734
130 -46.6686363220215
131 -47.3792419433594
132 -47.8720359802246
133 -48.1281318664551
134 -48.4991455078125
135 -49.1236190795898
136 -49.7733306884766
137 -49.834716796875
138 -50.2932243347168
139 -50.7430763244629
140 -51.2920989990234
141 -51.7995262145996
142 -52.2643547058105
143 -52.6266021728516
144 -52.9872016906738
145 -53.3822174072266
146 -53.910083770752
147 -54.2243423461914
148 -55.046703338623
149 -55.4591217041016
150 -55.9099884033203
151 -56.4948844909668
152 -56.8519668579102
153 -57.5563278198242
154 -57.9071578979492
155 -58.1739768981934
156 -58.9706230163574
157 -59.3112030029297
158 -59.8189392089844
159 -60.4915237426758
160 -60.9630355834961
161 -61.4611129760742
162 -62.0544128417969
163 -62.2836837768555
164 -62.9684181213379
165 -63.4595985412598
166 -64.2302780151367
167 -64.4698333740234
168 -65.1128997802734
169 -65.3277359008789
170 -65.8027801513672
171 -66.1472625732422
172 -66.8100357055664
173 -67.4183578491211
174 -68.1692581176758
175 -68.3931121826172
176 -68.8736724853516
177 -69.3736343383789
178 -69.5888519287109
179 -70.3852615356445
180 -70.7247085571289
181 -70.8796539306641
182 -71.4683227539062
183 -72.1726760864258
184 -72.6784820556641
185 -72.9706878662109
186 -73.7334671020508
187 -73.9977111816406
188 -74.7532424926758
189 -75.1050338745117
190 -75.6805114746094
191 -75.7340469360352
192 -76.447380065918
193 -77.2893142700195
194 -77.7209014892578
195 -78.2274169921875
196 -78.7518844604492
197 -79.1671600341797
198 -79.8160858154297
199 -80.5741348266602
200 -81.0298156738281
201 -81.2938079833984
202 -81.5805740356445
203 -82.0265426635742
204 -82.4749908447266
205 -83.2508850097656
206 -83.7172622680664
207 -84.1464385986328
208 -84.4249725341797
209 -85.2385101318359
210 -85.4065170288086
211 -85.7841796875
212 -86.2682037353516
213 -86.5810546875
214 -87.0625915527344
215 -87.6111602783203
216 -88.3057556152344
217 -88.7477035522461
218 -89.2831726074219
219 -89.6294021606445
220 -89.8409194946289
221 -90.6360778808594
222 -91.165657043457
223 -91.6871948242188
224 -92.1700057983398
225 -92.6751174926758
226 -93.113410949707
227 -93.642578125
228 -93.9851913452148
229 -94.7410507202148
230 -95.1033782958984
231 -95.7812805175781
232 -96.3187103271484
233 -96.8764877319336
234 -97.4524536132812
235 -97.9743881225586
236 -98.41015625
237 -98.5396423339844
238 -99.0451507568359
239 -99.7235260009766
240 -100.487609863281
241 -100.896286010742
242 -101.36890411377
243 -101.93058013916
244 -102.188217163086
245 -102.833694458008
246 -103.156723022461
247 -103.603866577148
248 -104.187530517578
249 -104.813339233398
250 -105.024749755859
251 -105.733131408691
252 -105.950889587402
253 -106.441963195801
254 -106.822448730469
255 -107.149810791016
256 -107.578308105469
257 -108.224540710449
258 -108.546859741211
259 -108.976875305176
260 -109.633361816406
261 -109.913459777832
262 -110.624435424805
263 -111.09627532959
264 -111.701881408691
265 -112.098510742188
266 -112.574691772461
267 -112.939712524414
268 -113.126190185547
269 -114.075256347656
270 -114.662986755371
271 -115.089973449707
272 -115.391876220703
273 -116.194244384766
274 -116.670654296875
275 -117.030799865723
276 -117.377822875977
277 -117.923377990723
278 -118.493515014648
279 -118.815139770508
280 -119.510871887207
281 -120.262619018555
282 -120.47834777832
283 -121.068008422852
284 -121.52027130127
285 -121.946472167969
286 -122.334381103516
287 -122.8544921875
288 -123.493453979492
289 -123.930885314941
290 -124.375259399414
291 -124.919425964355
292 -125.599624633789
293 -125.987411499023
294 -126.437911987305
295 -126.91918182373
296 -127.351699829102
297 -127.865737915039
298 -128.579391479492
299 -128.780776977539
300 -129.285858154297
301 -129.772064208984
302 -130.102996826172
303 -130.75602722168
304 -131.303955078125
305 -131.646896362305
306 -132.183883666992
307 -132.768188476562
308 -133.179489135742
309 -133.484558105469
310 -134.358200073242
311 -134.943298339844
312 -135.413833618164
313 -135.856079101562
314 -136.290786743164
315 -136.296157836914
316 -137.293975830078
317 -137.780181884766
318 -138.22184753418
319 -138.600006103516
320 -138.907287597656
321 -139.307464599609
322 -139.933364868164
323 -140.193862915039
324 -141.001266479492
325 -141.24462890625
326 -141.65168762207
327 -142.348999023438
328 -142.599655151367
329 -143.165679931641
330 -143.837692260742
331 -144.170745849609
332 -144.43083190918
333 -144.851821899414
334 -145.66259765625
335 -146.141830444336
336 -146.768829345703
337 -147.363433837891
338 -147.450286865234
339 -148.32536315918
340 -148.699569702148
341 -149.211196899414
342 -149.762191772461
343 -150.041915893555
344 -150.557342529297
345 -151.224594116211
346 -151.673156738281
347 -152.121643066406
348 -152.724945068359
349 -153.388259887695
350 -153.785766601562
351 -154.410263061523
352 -154.768371582031
353 -155.237197875977
354 -155.696594238281
355 -155.840560913086
356 -156.102996826172
357 -156.889022827148
358 -157.572967529297
359 -157.830230712891
360 -158.392333984375
361 -158.933746337891
362 -159.432723999023
363 -159.764770507812
364 -160.734481811523
365 -161.232315063477
366 -161.650115966797
367 -162.333770751953
368 -162.414352416992
369 -163.104904174805
370 -163.796142578125
371 -164.164352416992
372 -164.633743286133
373 -165.123916625977
374 -165.553771972656
375 -166.069519042969
376 -166.381729125977
377 -166.6884765625
378 -167.096298217773
379 -168.02946472168
380 -168.602752685547
381 -169.188247680664
382 -169.410339355469
383 -169.729965209961
384 -170.136260986328
385 -170.476791381836
386 -171.161315917969
387 -171.671875
388 -172.30110168457
389 -172.741592407227
390 -173.326385498047
391 -173.453109741211
392 -174.177871704102
393 -174.693420410156
394 -175.150405883789
395 -175.420745849609
396 -176.006500244141
397 -176.427658081055
398 -177.107543945312
399 -177.730178833008
400 -178.135131835938
401 -178.802352905273
402 -179.270004272461
403 -179.512878417969
404 -180.390579223633
405 -180.872802734375
406 -181.35139465332
407 -182.250473022461
408 -182.870452880859
409 -183.419952392578
410 -183.91162109375
411 -184.226379394531
412 -184.703857421875
413 -185.344009399414
414 -185.776733398438
415 -186.241195678711
416 -186.907745361328
417 -187.148666381836
418 -187.852584838867
419 -188.200637817383
420 -188.670883178711
421 -188.764572143555
422 -189.325653076172
423 -189.573089599609
424 -190.049102783203
425 -190.555557250977
426 -191.142471313477
427 -191.823745727539
428 -192.394073486328
429 -192.869079589844
430 -193.360885620117
431 -193.885116577148
432 -194.353729248047
433 -195.241989135742
434 -195.656066894531
435 -195.950881958008
436 -196.450592041016
437 -196.835250854492
438 -197.309722900391
439 -197.742935180664
440 -198.102691650391
441 -198.630950927734
442 -199.33708190918
443 -199.591201782227
444 -199.958343505859
445 -200.377731323242
446 -201.019927978516
447 -201.557723999023
448 -202.0966796875
449 -202.665191650391
450 -203.025131225586
451 -203.661193847656
452 -204.132858276367
453 -204.452911376953
454 -204.849014282227
455 -205.355667114258
456 -206.116851806641
457 -206.481964111328
458 -207.218963623047
459 -207.539916992188
460 -207.89714050293
461 -208.342239379883
462 -208.887588500977
463 -209.42854309082
464 -210.005966186523
465 -210.213928222656
466 -210.87565612793
467 -211.220993041992
468 -211.756240844727
469 -212.434432983398
470 -212.891510009766
471 -213.268951416016
472 -213.662368774414
473 -214.254150390625
474 -214.764526367188
475 -215.15690612793
476 -215.665588378906
477 -216.372497558594
478 -216.873016357422
479 -217.231826782227
480 -217.954666137695
481 -218.444702148438
482 -219.149932861328
483 -219.638366699219
484 -220.164215087891
485 -220.908050537109
486 -221.060089111328
487 -221.774444580078
488 -222.373931884766
489 -223.329162597656
490 -223.576889038086
491 -224.425308227539
492 -224.903091430664
493 -225.362106323242
494 -225.814361572266
495 -226.443283081055
496 -227.046539306641
497 -227.685852050781
498 -228.260803222656
499 -228.677627563477
};
\addlegendentry{PDCBO}
\end{groupplot}

\end{tikzpicture}

